A Riemannian Optimization Approach for Finding the Nearest Reversible Markov Chain

We address the algorithmic problem of determining the reversible Markov chain $\tilde X$ that is closest to a given Markov chain $X$, with an identical stationary distribution. More specifically, $\tilde X$ is the reversible Markov chain with the closest transition matrix, in the Frobenius norm, to the transition matrix of $X$. To compute the transition matrix of $\tilde X$, we propose a novel approach based on Riemannian optimization. Our method introduces a modified multinomial manifold endowed with a prescribed stationary vector, while also satisfying the detailed balance conditions, all within the framework of the Fisher metric. We evaluate the performance of the proposed approach in comparison with an existing quadratic programming method and demonstrate its effectiveness through a series of synthetic experiments, as well as in the construction of a reversible Markov chain from transition count data obtained via direct estimation from a stochastic differential equation.

==> butan_perturbation.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\columnwidth,
height=0.188\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{QP-\textsc{Matlab}},{Riemannian}},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00441814798074695\\
1	0.00827598981220118\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00441742940196577\\
2	0.00827540865513824\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000104856430525662\\
1	0.00167622693742801\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.1028615257348e-06\\
2	0.00167227815030066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.00827598981220118\\
1.075	0.00827598981220118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.00827540865513824\\
2.075	0.00827540865513824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.000104856430525662\\
1.075	0.000104856430525662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.1028615257348e-06\\
2.075	1.1028615257348e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	0.00167622693742801\\
0.85	0.00441814798074695\\
1.15	0.00441814798074695\\
1.15	0.00167622693742801\\
0.85	0.00167622693742801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	0.00167227815030066\\
1.85	0.00441742940196577\\
2.15	0.00441742940196577\\
2.15	0.00167227815030066\\
1.85	0.00167227815030066\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	0.00238779248211701\\
1.15	0.00238779248211701\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	0.00238333088372491\\
2.15	0.00238333088372491\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.00882352887368383\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.00882265615327332\\
};
\end{axis}
\end{tikzpicture}%

==> butan_reversibility.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\columnwidth,
height=0.188\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{QP-\textsc{Matlab}},{Riemannian}},
ymode=log,
ymin=1e-19,
ymax=1e-15,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.47004381446436e-18\\
1	5.20511258685007e-18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.93911476114401e-18\\
2	1.04086517885295e-17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.17186661282243e-19\\
1	5.42191455724674e-19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.73483256042009e-18\\
2	3.46994946417811e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	5.20511258685007e-18\\
1.075	5.20511258685007e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.04086517885295e-17\\
2.075	1.04086517885295e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	2.17186661282243e-19\\
1.075	2.17186661282243e-19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.73483256042009e-18\\
2.075	1.73483256042009e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	5.42191455724674e-19\\
0.85	3.47004381446436e-18\\
1.15	3.47004381446436e-18\\
1.15	5.42191455724674e-19\\
0.85	5.42191455724674e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	3.46994946417811e-18\\
1.85	6.93911476114401e-18\\
2.15	6.93911476114401e-18\\
2.15	3.46994946417811e-18\\
1.85	3.46994946417811e-18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	1.73512239675191e-18\\
1.15	1.73512239675191e-18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	5.20431560424951e-18\\
2.15	5.20431560424951e-18\\
};
%
%
%
%
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.21431687569308e-17\\
2	1.21433928276298e-17\\
2	1.3877847784873e-17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	2.22044604925031e-16\\
2.5	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> butan_stationarity.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\columnwidth,
height=0.188\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{QP-\textsc{Matlab}},{Riemannian}},
ymode=log,
ymin=1e-16,
ymax=1e-11,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.52793399733309e-13\\
1	1.77174941384806e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.21964677141295e-15\\
2	6.7168492989822e-15\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.6936347837584e-14\\
1	3.86746190628173e-13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.11022302462516e-16\\
2	5.55111512312578e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	1.77174941384806e-12\\
1.075	1.77174941384806e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	6.7168492989822e-15\\
2.075	6.7168492989822e-15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	9.6936347837584e-14\\
1.075	9.6936347837584e-14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.11022302462516e-16\\
2.075	1.11022302462516e-16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	3.86746190628173e-13\\
0.85	9.52793399733309e-13\\
1.15	9.52793399733309e-13\\
1.15	3.86746190628173e-13\\
0.85	3.86746190628173e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	5.55111512312578e-16\\
1.85	3.21964677141295e-15\\
2.15	3.21964677141295e-15\\
2.15	5.55111512312578e-16\\
1.85	5.55111512312578e-16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	6.66799948589869e-13\\
1.15	6.66799948589869e-13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	1.27675647831893e-15\\
2.15	1.27675647831893e-15\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	1.84868786945458e-12\\
1	2.08655315248052e-12\\
1	3.55976359500687e-12\\
1	3.78758135965995e-12\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	7.52176099183544e-15\\
2	7.71605002114484e-15\\
2	7.93809462606987e-15\\
2	8.27116153345742e-15\\
2	3.37230243729891e-14\\
2	2.5862645358643e-13\\
2	6.20392626160537e-13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	2.22044604925031e-16\\
2.5	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> butan_stochasticity.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\columnwidth,
height=0.188\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{QP-\textsc{Matlab}},{Riemannian}},
ymode=log,
ymin=1e-16,
ymax=1e-10,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.24447152372431e-12\\
1	8.77609096505694e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.41469124882133e-14\\
2	1.3944401189292e-13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.40387701463851e-12\\
1	2.29372076887557e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.70894418008538e-14\\
2	4.45199432874688e-14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	8.77609096505694e-12\\
1.075	8.77609096505694e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.3944401189292e-13\\
2.075	1.3944401189292e-13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	1.40387701463851e-12\\
1.075	1.40387701463851e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	2.70894418008538e-14\\
2.075	2.70894418008538e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	2.29372076887557e-12\\
0.85	5.24447152372431e-12\\
1.15	5.24447152372431e-12\\
1.15	2.29372076887557e-12\\
0.85	2.29372076887557e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	4.45199432874688e-14\\
1.85	9.41469124882133e-14\\
2.15	9.41469124882133e-14\\
2.15	4.45199432874688e-14\\
1.85	4.45199432874688e-14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	3.72546438143218e-12\\
1.15	3.72546438143218e-12\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	6.59472476627343e-14\\
2.15	6.59472476627343e-14\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	1.32174271527674e-11\\
1	1.7593260182025e-11\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.74749104076e-13\\
2	1.96731519963578e-13\\
2	2.37365682664858e-13\\
2	3.22852855560996e-13\\
2	4.37005986952954e-12\\
2	7.65021379578457e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	2.22044604925031e-16\\
2.5	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> butan_time.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\columnwidth,
height=0.188\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{QP-\textsc{Matlab}},{Riemannian}},
ymin=0.2837215,
%
ymax=1.5,
axis background/.style={fill=white},
%
%
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.354427\\
1	0.361347\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.853577\\
2	1.082222\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.34031\\
1	0.345782\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.542719\\
2	0.649454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.361347\\
1.075	0.361347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.082222\\
2.075	1.082222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.34031\\
1.075	0.34031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.542719\\
2.075	0.542719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	0.345782\\
0.85	0.354427\\
1.15	0.354427\\
1.15	0.345782\\
0.85	0.345782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	0.649454\\
1.85	0.853577\\
2.15	0.853577\\
2.15	0.649454\\
1.85	0.649454\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	0.349262\\
1.15	0.349262\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	0.733241\\
2.15	0.733241\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.373562\\
1	0.382581\\
1	0.387541\\
1	0.399524\\
1	0.41492\\
1	0.418484\\
1	0.447431\\
1	0.529054\\
1	0.662259\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	1.196567\\
2	1.27711\\
2	1.296496\\
2	1.835295\\
};
\end{axis}
\end{tikzpicture}%

==> countestimate.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.729\columnwidth,
height=0.23\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=6.28318530717959,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t_k)$  mod  $2\pi$},
axis background/.style={fill=white},
ytick={0,3.14,6.28},
yticklabels={$0$,$\pi$,$2\pi$},
%
%
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100000001666667	5.47513416530855\\
0.200000003333333	5.15208617538811\\
0.300000005	4.97782295796151\\
0.400000006666667	5.22704456936961\\
0.500000008333333	5.21661487345585\\
0.60000001	5.26722161859808\\
0.700000011666667	5.37989134287469\\
0.800000013333334	5.4867985022441\\
0.900000015	5.44584396582426\\
1.00000001666667	5.16022245902433\\
1.10000001833333	5.19202897089158\\
1.20000002	4.86052338571041\\
1.30000002166667	5.18667910459146\\
1.40000002333333	5.21105008259568\\
1.500000025	5.01432499588938\\
1.60000002666667	4.80981027002207\\
1.70000002833333	4.82974920030157\\
1.80000003	5.14676756238699\\
1.90000003166667	5.31013233081766\\
2.00000003333333	4.99963049137417\\
2.100000035	5.13308956900156\\
2.20000003666667	5.40005276456326\\
2.30000003833333	5.11970827632582\\
2.40000004	5.43006333002137\\
2.50000004166667	5.19180098782014\\
2.60000004333333	5.11200643903807\\
2.700000045	5.24820601592652\\
2.80000004666667	5.33195965998379\\
2.90000004833333	5.3701749789223\\
3.00000005	5.23124644037206\\
3.10000005166667	5.14453700642324\\
3.20000005333333	5.31569293781191\\
3.300000055	5.28259442811676\\
3.40000005666667	5.30109932318021\\
3.50000005833333	5.22396057539472\\
3.60000006	5.38721320565811\\
3.70000006166667	5.08368859015208\\
3.80000006333333	5.46336426665418\\
3.900000065	5.50637069573429\\
4.00000006666667	5.19084545124483\\
4.10000006833333	4.94381513353595\\
4.20000007	4.90233019887893\\
4.30000007166667	5.05735622023101\\
4.40000007333333	5.05322756041009\\
4.500000075	5.44185469416616\\
4.60000007666667	5.03612542264338\\
4.70000007833333	5.10586423288013\\
4.80000008	5.2980795333275\\
4.90000008166667	5.0955496640026\\
5.00000008333333	5.1104531100805\\
5.100000085	4.88880037385053\\
5.20000008666667	5.45108625222406\\
5.30000008833334	5.47047927474018\\
5.40000009	5.28780938442247\\
5.50000009166667	5.08443760869091\\
5.60000009333333	4.73246877763714\\
5.700000095	5.07973091148723\\
5.80000009666667	5.032333656467\\
5.90000009833333	4.971217408224\\
6.0000001	5.25598874394571\\
6.10000010166667	5.33351891008708\\
6.20000010333333	4.98335144143381\\
6.300000105	5.03330578149281\\
6.40000010666667	4.90179388017295\\
6.50000010833334	4.86444977292942\\
6.60000011	5.35486887698492\\
6.70000011166667	5.24192634976649\\
6.80000011333334	5.14891414551329\\
6.900000115	5.13969784366232\\
7.00000011666667	5.5633157208993\\
7.10000011833334	5.28705891158831\\
7.20000012	5.28075669571753\\
7.30000012166667	5.22341488475379\\
7.40000012333334	5.06274610524709\\
7.500000125	5.00086343166532\\
7.60000012666667	5.30066468838068\\
7.70000012833334	4.93410798843914\\
7.80000013	5.20427536494605\\
7.90000013166667	5.47598612548495\\
8.00000013333334	5.49068975146297\\
8.100000135	5.44152921591701\\
8.20000013666667	5.10843955126212\\
8.30000013833333	5.11576208287362\\
8.40000014	5.06518313502176\\
8.50000014166667	5.14500958963261\\
8.60000014333334	4.82057507052711\\
8.700000145	4.95174290302835\\
8.80000014666667	5.09039557511115\\
8.90000014833334	5.24993394054751\\
9.00000015	5.48249987926235\\
9.10000015166667	5.25232722229381\\
9.20000015333334	5.03015215028038\\
9.300000155	5.03377756969625\\
9.40000015666667	4.79411567906925\\
9.50000015833334	5.06284921689249\\
9.60000016	5.30131385462805\\
9.70000016166667	5.04909950161285\\
9.80000016333334	5.15195120355727\\
9.900000165	5.0970738927838\\
10.0000001666667	5.06493918048654\\
10.1000001683333	5.14893233302162\\
10.20000017	5.39874281060687\\
10.3000001716667	5.464562846986\\
10.4000001733333	5.11688420378016\\
10.500000175	5.42175773239842\\
10.6000001766667	5.45872961308114\\
10.7000001783333	5.08982194214124\\
10.80000018	5.01824122626212\\
10.9000001816667	5.05623525794023\\
11.0000001833333	5.42724151899744\\
11.100000185	5.20301744583497\\
11.2000001866667	5.25323129081243\\
11.3000001883333	5.1605039247105\\
11.40000019	5.21003873465251\\
11.5000001916667	5.15447725423583\\
11.6000001933333	5.46212957683629\\
11.700000195	5.08025630577448\\
11.8000001966667	5.25203271992988\\
11.9000001983333	4.93106361678488\\
12.0000002	4.97734717423635\\
12.1000002016667	4.87781690484824\\
12.2000002033333	4.82582312221929\\
12.300000205	4.81151251912268\\
12.4000002066667	4.71038133450572\\
12.5000002083333	4.68818059303519\\
12.60000021	4.73727625562327\\
12.7000002116667	5.08674515400305\\
12.8000002133333	5.18146862584434\\
12.900000215	5.49445987906522\\
13.0000002166667	5.11278724560655\\
13.1000002183333	5.1050786042609\\
13.20000022	5.35660631056605\\
13.3000002216667	5.40403008156014\\
13.4000002233333	5.22564929021616\\
13.500000225	5.1093097185017\\
13.6000002266667	5.03109450376338\\
13.7000002283333	4.8102869011235\\
13.80000023	4.7799530875162\\
13.9000002316667	4.98295793826737\\
14.0000002333333	5.30894506171011\\
14.100000235	5.2170588566947\\
14.2000002366667	4.9657033789425\\
14.3000002383333	4.98436318158841\\
14.40000024	5.22808289983752\\
14.5000002416667	5.19517202384595\\
14.6000002433333	5.26046677480589\\
14.700000245	5.25366011097568\\
14.8000002466667	4.94734139061166\\
14.9000002483333	5.12811883447609\\
15.00000025	5.32446093484675\\
15.1000002516667	5.04050435339808\\
15.2000002533333	5.15148443661176\\
15.300000255	5.15473949640345\\
15.4000002566667	5.09522430123936\\
15.5000002583333	5.14883186383557\\
15.60000026	5.28051438901062\\
15.7000002616667	4.76683543028935\\
15.8000002633333	5.35410687031384\\
15.900000265	5.12395315308981\\
16.0000002666667	5.20954705851377\\
16.1000002683333	4.86000044675256\\
16.20000027	5.03669044389449\\
16.3000002716667	5.31878229030636\\
16.4000002733333	4.94629106070782\\
16.500000275	5.29854933097632\\
16.6000002766667	4.87713145859168\\
16.7000002783333	4.67188727049592\\
16.80000028	5.12519125339276\\
16.9000002816667	5.23065246281127\\
17.0000002833333	5.11089212838267\\
17.100000285	4.98128822286902\\
17.2000002866667	5.15471771184038\\
17.3000002883333	5.40933141632265\\
17.40000029	5.21465977242357\\
17.5000002916667	5.04316604776582\\
17.6000002933333	5.00897655963545\\
17.700000295	5.08176575933928\\
17.8000002966667	4.79684962009813\\
17.9000002983333	5.12229388109666\\
18.0000003	5.32123280973834\\
18.1000003016667	5.0899148961322\\
18.2000003033333	5.05060712860491\\
18.300000305	5.10181743560749\\
18.4000003066667	4.98198761208299\\
18.5000003083333	5.17502775194906\\
18.60000031	5.04571590423424\\
18.7000003116667	5.2868889314913\\
18.8000003133333	5.35831014908771\\
18.900000315	5.30472420316358\\
19.0000003166667	5.48327984561231\\
19.1000003183333	5.31822862820257\\
19.20000032	5.08730482161671\\
19.3000003216667	5.11955823454098\\
19.4000003233333	5.15394021949227\\
19.500000325	4.97948442479718\\
19.6000003266667	4.82357185655907\\
19.7000003283333	4.82160751033809\\
19.80000033	5.39641113000681\\
19.9000003316667	5.23692368071156\\
20.0000003333333	5.40263611533949\\
20.100000335	4.93228277204231\\
20.2000003366667	5.27953001788928\\
20.3000003383333	5.0146879915241\\
20.40000034	5.15826204905142\\
20.5000003416667	5.20050190651629\\
20.6000003433333	5.23376398913538\\
20.700000345	4.96944637724424\\
20.8000003466667	4.86757315683974\\
20.9000003483333	5.33191348922404\\
21.00000035	5.51005672196826\\
21.1000003516667	5.32162641336517\\
21.2000003533333	5.12983999103148\\
21.300000355	5.04264000470479\\
21.4000003566667	5.17070574629398\\
21.5000003583333	5.28011723669201\\
21.60000036	4.99363037495782\\
21.7000003616667	4.82568758666564\\
21.8000003633333	5.08902130291661\\
21.900000365	4.85783127088342\\
22.0000003666667	5.10936100326515\\
22.1000003683333	5.06205905165415\\
22.20000037	5.29184328436171\\
22.3000003716667	5.20041555857583\\
22.4000003733333	5.10016796538787\\
22.500000375	5.0201255594947\\
22.6000003766667	5.18131659056117\\
22.7000003783333	5.36349147378985\\
22.80000038	5.49419767504863\\
22.9000003816667	5.02906783895895\\
23.0000003833333	4.86970123654187\\
23.100000385	5.20986461013405\\
23.2000003866667	5.22549736670976\\
23.3000003883333	5.27751047916084\\
23.40000039	5.27755743226339\\
23.5000003916667	5.01008576232668\\
23.6000003933333	4.86229558624159\\
23.700000395	5.02157985016468\\
23.8000003966667	4.68068249425258\\
23.9000003983333	4.72260123113951\\
24.0000004	4.8071566776694\\
24.1000004016667	4.8367992915204\\
24.2000004033333	5.49411275170809\\
24.300000405	5.16520591619004\\
24.4000004066667	5.08302407691201\\
24.5000004083333	5.24261831809217\\
24.60000041	5.31544626196079\\
24.7000004116667	5.21542486609134\\
24.8000004133333	4.97889763327218\\
24.900000415	5.47542956513602\\
25.0000004166667	5.88445359644865\\
25.1000004183333	5.24620602420122\\
25.20000042	4.84988508324542\\
25.3000004216667	4.90397845219472\\
25.4000004233333	5.58557990725388\\
25.500000425	5.36246801075903\\
25.6000004266667	5.38836615145751\\
25.7000004283333	4.99096195346992\\
25.80000043	5.41824272112233\\
25.9000004316667	5.09059926922535\\
26.0000004333333	5.23288156378829\\
26.100000435	5.00108857949546\\
26.2000004366667	5.19531484051443\\
26.3000004383333	4.888034753004\\
26.40000044	5.30443021974446\\
26.5000004416667	5.34806966905131\\
26.6000004433333	5.44698494081314\\
26.700000445	5.30058040613645\\
26.8000004466667	5.02743104795495\\
26.9000004483333	5.2436056641094\\
27.00000045	5.08568760222405\\
27.1000004516667	5.06684986838531\\
27.2000004533333	5.30287686210105\\
27.300000455	4.74684291768231\\
27.4000004566667	5.33259767761457\\
27.5000004583333	4.80590492863024\\
27.60000046	5.02017568375528\\
27.7000004616667	5.02835541964722\\
27.8000004633333	5.19898286257734\\
27.900000465	5.09607681955494\\
28.0000004666667	5.26974865820347\\
28.1000004683333	5.15782423559371\\
28.20000047	4.89786424312815\\
28.3000004716667	5.07092748925424\\
28.4000004733333	5.38846781983276\\
28.500000475	5.14059102721225\\
28.6000004766667	5.52892002760594\\
28.7000004783333	5.43325015498895\\
28.80000048	5.41940936183851\\
28.9000004816667	5.24181964741597\\
29.0000004833333	5.04345555773386\\
29.100000485	5.07834953325486\\
29.2000004866667	5.18356948943824\\
29.3000004883333	5.04505425019219\\
29.40000049	5.07860179960967\\
29.5000004916667	4.92214158378438\\
29.6000004933333	5.28237381294084\\
29.700000495	5.11203097689763\\
29.8000004966667	5.12260365076487\\
29.9000004983333	5.16415536534012\\
30.0000005	5.04592952130017\\
30.1000005016667	5.34730214813515\\
30.2000005033333	5.21111910287693\\
30.300000505	5.50769349639008\\
30.4000005066667	5.08781188603546\\
30.5000005083333	5.23216417905098\\
30.60000051	5.21703252631142\\
30.7000005116667	5.34738924572889\\
30.8000005133333	5.04092970961418\\
30.900000515	4.96989098355008\\
31.0000005166667	5.02454832709933\\
31.1000005183333	5.03157005718477\\
31.20000052	5.44336549479751\\
31.3000005216667	5.21760979999452\\
31.4000005233333	5.4243967986731\\
31.500000525	5.96888779561707\\
31.6000005266667	5.474977820377\\
31.7000005283333	5.03953875113284\\
31.80000053	5.30567368119206\\
31.9000005316667	4.83754294370758\\
32.0000005333333	4.78864023036404\\
32.100000535	5.04507066829329\\
32.2000005366667	4.63248102138881\\
32.3000005383333	5.36147521727634\\
32.40000054	4.66896137665871\\
32.5000005416667	4.85074134750292\\
32.6000005433333	5.22193763823513\\
32.700000545	5.52977761443793\\
32.8000005466667	4.89259245576707\\
32.9000005483333	4.98872147101254\\
33.00000055	5.21904334825781\\
33.1000005516667	5.36004037797784\\
33.2000005533333	4.93112428688092\\
33.300000555	4.66928415901657\\
33.4000005566667	4.93869448792884\\
33.5000005583333	5.16363856018903\\
33.60000056	5.33592660680461\\
33.7000005616667	5.50422826525781\\
33.8000005633333	5.33997112071544\\
33.900000565	5.33742283296905\\
34.0000005666667	5.28957134350589\\
34.1000005683333	4.85303197530177\\
34.20000057	4.86582641275666\\
34.3000005716667	5.13785942661222\\
34.4000005733333	5.16179057386388\\
34.500000575	5.29709097981598\\
34.6000005766667	5.31838846597993\\
34.7000005783333	5.21592186377327\\
34.80000058	5.10259330279155\\
34.9000005816667	4.61432766538105\\
35.0000005833333	5.03491506397294\\
35.100000585	5.38479003960905\\
35.2000005866667	5.09314599255543\\
35.3000005883333	5.04629181004628\\
35.40000059	4.97623038111864\\
35.5000005916667	5.28553826906009\\
35.6000005933333	5.23122198436881\\
35.700000595	5.48731452567201\\
35.8000005966667	5.37450402034761\\
35.9000005983333	5.09604820343761\\
36.0000006	5.39579217914802\\
36.1000006016667	5.19509936812569\\
36.2000006033333	5.03028793960766\\
36.300000605	5.26857808914343\\
36.4000006066667	5.37031683714626\\
36.5000006083333	5.18361874050658\\
36.60000061	5.21534188418059\\
36.7000006116667	5.34589265809379\\
36.8000006133333	5.56440479797207\\
36.900000615	5.56901076725419\\
37.0000006166667	5.33284202032773\\
37.1000006183333	5.05137411466767\\
37.20000062	4.58874840120123\\
37.3000006216667	5.21363511534722\\
37.4000006233333	5.07626562494303\\
37.500000625	5.13772866515182\\
37.6000006266667	5.20736653377971\\
37.7000006283333	5.23261250801189\\
37.80000063	5.1174176389237\\
37.9000006316667	4.85816908832609\\
38.0000006333333	4.79391639953239\\
38.100000635	4.97033301238724\\
38.2000006366667	4.99462627982107\\
38.3000006383333	5.20306782376119\\
38.40000064	4.88048744668881\\
38.5000006416667	5.35723433959214\\
38.6000006433333	5.33625181651927\\
38.700000645	5.3695052493785\\
38.8000006466667	5.5398811880508\\
38.9000006483333	5.53766067758807\\
39.00000065	5.54505412285761\\
39.1000006516667	5.32614565169113\\
39.2000006533333	5.05435134087801\\
39.300000655	5.23921043703729\\
39.4000006566667	4.90173130756571\\
39.5000006583333	5.01685752511481\\
39.60000066	4.87580857936288\\
39.7000006616667	4.72941534854176\\
39.8000006633333	5.04399988079079\\
39.900000665	5.15809182557866\\
40.0000006666667	4.85365862313518\\
40.1000006683333	5.46658249386781\\
40.20000067	5.49555830810787\\
40.3000006716667	4.89439013040054\\
40.4000006733333	4.94891875033539\\
40.500000675	4.96176174067278\\
40.6000006766667	5.09186956502082\\
40.7000006783333	5.10984483753106\\
40.80000068	5.31551720731684\\
40.9000006816667	5.55155644795621\\
41.0000006833333	5.19971883319413\\
41.100000685	5.40222962762456\\
41.2000006866667	5.12418203546208\\
41.3000006883333	5.15491103992603\\
41.40000069	5.17294338229901\\
41.5000006916667	5.40296762502736\\
41.6000006933333	5.22015613132943\\
41.700000695	5.3630288987381\\
41.8000006966667	5.0117626393446\\
41.9000006983333	4.89250542884443\\
42.0000007	5.19422272936844\\
42.1000007016667	5.00063138238096\\
42.2000007033333	4.91409124544215\\
42.300000705	5.12590271581974\\
42.4000007066667	5.14564310770626\\
42.5000007083333	5.05052162978741\\
42.60000071	5.18798664403921\\
42.7000007116667	5.3403844062974\\
42.8000007133333	5.51211318752962\\
42.900000715	5.42635892696938\\
43.0000007166667	5.77160331296396\\
43.1000007183333	4.96637316619495\\
43.20000072	5.30121772247247\\
43.3000007216667	4.96164021949351\\
43.4000007233333	5.00361269840624\\
43.500000725	5.26740884370643\\
43.6000007266667	5.0872068888538\\
43.7000007283333	5.26217049672044\\
43.80000073	5.45530151864364\\
43.9000007316667	5.6043035539707\\
44.0000007333333	5.22389908606275\\
44.100000735	5.26564892439159\\
44.2000007366667	5.11447433572036\\
44.3000007383333	4.9363891933028\\
44.40000074	5.16580110496857\\
44.5000007416667	5.18462395863463\\
44.6000007433333	5.09139819965027\\
44.700000745	4.99383359438822\\
44.8000007466667	5.0739020297218\\
44.9000007483333	4.88213195618523\\
45.00000075	5.06538290050682\\
45.1000007516667	5.08017624865358\\
45.2000007533333	5.28598817260994\\
45.300000755	5.10691945914059\\
45.4000007566667	4.99274287803132\\
45.5000007583333	4.77069176966704\\
45.60000076	4.99016429611275\\
45.7000007616667	5.05703431407925\\
45.8000007633333	5.21136127032725\\
45.900000765	5.59709606727097\\
46.0000007666667	4.83552819428991\\
46.1000007683333	5.15964679351535\\
46.20000077	5.29469511838701\\
46.3000007716667	5.24451823324794\\
46.4000007733333	5.28650579106703\\
46.500000775	4.99233497368546\\
46.6000007766667	5.43584335557651\\
46.7000007783333	5.22627959888005\\
46.80000078	5.20003648024307\\
46.9000007816667	5.08979931535512\\
47.0000007833333	5.02961148416323\\
47.100000785	5.33167678510732\\
47.2000007866667	5.52433082741181\\
47.3000007883333	5.48089309856123\\
47.40000079	5.22773907437919\\
47.5000007916667	4.97658073567287\\
47.6000007933333	4.87576754304908\\
47.700000795	5.30632015605237\\
47.8000007966667	5.13523503040172\\
47.9000007983333	5.17718048422319\\
48.0000008	5.44112575203445\\
48.1000008016667	5.17898831631067\\
48.2000008033333	5.00031093017649\\
48.300000805	5.03622999733336\\
48.4000008066667	5.33857273286757\\
48.5000008083333	5.20185576585715\\
48.60000081	5.53820058900713\\
48.7000008116667	5.10493547594954\\
48.8000008133333	5.09332311647864\\
48.900000815	5.43769863632013\\
49.0000008166667	5.37375649023276\\
49.1000008183333	5.07534179486883\\
49.20000082	5.17309537376212\\
49.3000008216667	5.05532833775816\\
49.4000008233334	5.13688780721965\\
49.500000825	5.3309449841235\\
49.6000008266667	5.45717988840077\\
49.7000008283333	5.152091388688\\
49.80000083	5.41576669585388\\
49.9000008316667	5.16040404674802\\
50.0000008333333	5.09785559137801\\
50.100000835	5.01392187819867\\
50.2000008366667	5.328835621585\\
50.3000008383333	5.07385166344911\\
50.40000084	5.29938787178741\\
50.5000008416667	5.31424934176291\\
50.6000008433333	5.00176043614127\\
50.700000845	5.06079865212425\\
50.8000008466667	5.21919753176197\\
50.9000008483333	5.3014951397653\\
51.00000085	5.30182288042861\\
51.1000008516667	5.0293022176156\\
51.2000008533333	4.95181755172247\\
51.300000855	5.1375689298792\\
51.4000008566667	5.25153527273424\\
51.5000008583334	5.0310794710587\\
51.60000086	5.53378264676534\\
51.7000008616667	5.40901304630742\\
51.8000008633333	5.33461093683583\\
51.900000865	5.27197242677328\\
52.0000008666667	5.45908441660601\\
52.1000008683333	5.46063226845283\\
52.20000087	5.45433497689149\\
52.3000008716667	4.89925844522387\\
52.4000008733333	5.12462258526513\\
52.500000875	5.0289064530792\\
52.6000008766667	5.12281078618138\\
52.7000008783333	5.01440058089296\\
52.80000088	5.00243668510277\\
52.9000008816667	5.24061878672482\\
53.0000008833333	5.13135589802283\\
53.100000885	4.82278160298529\\
53.2000008866667	5.28811377763317\\
53.3000008883334	5.43349370139635\\
53.40000089	5.40681364563512\\
53.5000008916667	5.40196619417984\\
53.6000008933333	5.00189993478065\\
53.700000895	5.28235938853033\\
53.8000008966667	5.20448763027662\\
53.9000008983333	5.17545778102404\\
54.0000009	5.0983111933654\\
54.1000009016667	4.85374800278592\\
54.2000009033333	5.0098302826951\\
54.300000905	5.16033666871208\\
54.4000009066667	5.2062148059436\\
54.5000009083333	5.30564956617492\\
54.60000091	5.22304968399886\\
54.7000009116667	5.014516360669\\
54.8000009133333	4.87156648921795\\
54.900000915	4.95049354089563\\
55.0000009166667	4.69084642730544\\
55.1000009183334	4.83328376322022\\
55.20000092	5.12711568951241\\
55.3000009216667	5.24871827560972\\
55.4000009233334	5.11815086716153\\
55.500000925	5.02437526580363\\
55.6000009266667	5.34481768337376\\
55.7000009283333	5.7409455058886\\
55.80000093	5.21236079620405\\
55.9000009316667	5.25521785539721\\
56.0000009333333	5.540013385004\\
56.100000935	5.03066607579404\\
56.2000009366667	4.77691069617562\\
56.3000009383333	4.87951790495509\\
56.40000094	5.01525304987728\\
56.5000009416667	5.12760014041962\\
56.6000009433333	5.12742984520282\\
56.700000945	5.34270224731198\\
56.8000009466667	5.23071691454127\\
56.9000009483333	5.72569274921282\\
57.00000095	5.17469996691695\\
57.1000009516667	4.93344526106658\\
57.2000009533334	5.00278656451642\\
57.300000955	4.73024750410348\\
57.4000009566667	4.91886345925456\\
57.5000009583334	5.20218329704578\\
57.60000096	4.79630336332181\\
57.7000009616667	5.100741782797\\
57.8000009633333	5.00165098475618\\
57.900000965	4.95704544716247\\
58.0000009666667	5.2070620879103\\
58.1000009683333	5.33640322123492\\
58.20000097	5.09728628426466\\
58.3000009716667	5.27573582192736\\
58.4000009733333	5.41288580059101\\
58.500000975	4.95853175639439\\
58.6000009766667	5.38760437586285\\
58.7000009783333	5.4126704858051\\
58.80000098	4.77228504632652\\
58.9000009816667	5.02628718932145\\
59.0000009833334	5.21536065952059\\
59.100000985	5.14622806173175\\
59.2000009866667	5.19579544082718\\
59.3000009883334	5.18432495809635\\
59.40000099	5.54086755868181\\
59.5000009916667	5.25207128853987\\
59.6000009933334	4.79885548856368\\
59.700000995	5.33411657553299\\
59.8000009966667	5.09407779249684\\
59.9000009983333	5.25279264549508\\
60.000001	5.11352263215515\\
60.1000010016667	5.17840631586824\\
60.2000010033333	5.07423584664891\\
60.300001005	4.67946845839228\\
60.4000010066667	5.13464191880355\\
60.5000010083333	5.18709370293254\\
60.60000101	4.92412477503047\\
60.7000010116667	5.1306839804038\\
60.8000010133334	5.26792505650995\\
60.900001015	5.21095328156998\\
61.0000010166667	5.51682616163923\\
61.1000010183334	5.2342863527926\\
61.20000102	5.07792297749343\\
61.3000010216667	5.13904526681406\\
61.4000010233334	5.42610210483079\\
61.500001025	5.50932760517992\\
61.6000010266667	5.23756329722863\\
61.7000010283334	4.92335335209301\\
61.80000103	5.08084058983518\\
61.9000010316667	5.44158014052607\\
62.0000010333333	5.34333576845728\\
62.100001035	5.25249998066201\\
62.2000010366667	5.13840403677924\\
62.3000010383333	5.17017717427519\\
62.40000104	5.66636814859883\\
62.5000010416667	5.33622386865409\\
62.6000010433334	5.5011558089306\\
62.700001045	4.90149221217125\\
62.8000010466667	4.95722418227963\\
62.9000010483334	4.98579063533596\\
63.00000105	5.15823653385595\\
63.1000010516667	5.37905109023228\\
63.2000010533334	4.86570645362414\\
63.300001055	5.3358999722736\\
63.4000010566667	5.09283039800396\\
63.5000010583334	4.51247999019447\\
63.60000106	4.68330068784203\\
63.7000010616667	5.23346354668566\\
63.8000010633334	5.33636312052485\\
63.900001065	5.11026127849532\\
64.0000010666667	5.02911146600297\\
64.1000010683334	5.10723311228304\\
64.20000107	5.17522149234536\\
64.3000010716667	5.08002233594428\\
64.4000010733334	5.04873686168721\\
64.500001075	5.32129920947747\\
64.6000010766667	4.87568689375984\\
64.7000010783334	5.22241820428593\\
64.80000108	4.96299708129485\\
64.9000010816667	4.76075506537226\\
65.0000010833333	5.12755871081076\\
65.100001085	5.18708912995147\\
65.2000010866667	5.04853810889428\\
65.3000010883333	5.15024159019453\\
65.40000109	4.85396303725785\\
65.5000010916667	5.03830302075251\\
65.6000010933333	4.94094344427329\\
65.700001095	4.94698084733145\\
65.8000010966667	5.39747784514535\\
65.9000010983333	5.24803817147646\\
66.0000011	5.24372357101701\\
66.1000011016667	5.43250994625408\\
66.2000011033333	5.34907851291322\\
66.300001105	5.18472336206465\\
66.4000011066667	5.18434207737144\\
66.5000011083334	5.33311997427258\\
66.60000111	5.34757561191185\\
66.7000011116667	5.05988249239638\\
66.8000011133334	5.23637484423384\\
66.900001115	5.05496040031239\\
67.0000011166667	5.3103193042408\\
67.1000011183334	5.30520711119186\\
67.20000112	5.10894851964811\\
67.3000011216667	5.08425958410912\\
67.4000011233334	5.32469966595893\\
67.500001125	5.00328004419028\\
67.6000011266667	5.28430660705203\\
67.7000011283334	5.23834144909779\\
67.80000113	5.15295287202549\\
67.9000011316667	5.20491472842763\\
68.0000011333334	5.32909690752617\\
68.100001135	4.92518140435801\\
68.2000011366667	5.06902041484241\\
68.3000011383334	5.47030082838039\\
68.40000114	5.30774723725364\\
68.5000011416667	5.24654996263274\\
68.6000011433334	5.28883747866341\\
68.700001145	5.29501342235888\\
68.8000011466667	5.19687218224323\\
68.9000011483334	5.37284627755517\\
69.00000115	5.42170744113383\\
69.1000011516667	5.50737913942799\\
69.2000011533333	5.20104774149932\\
69.300001155	5.16986034905726\\
69.4000011566667	5.11973678873722\\
69.5000011583333	4.87507805073707\\
69.60000116	5.2485274539751\\
69.7000011616667	5.193878209194\\
69.8000011633333	5.15055229182826\\
69.900001165	5.27527756328343\\
70.0000011666667	5.20831291224804\\
70.1000011683333	5.11808514859554\\
70.20000117	5.35694686491476\\
70.3000011716667	5.1915902000524\\
70.4000011733334	5.28346895197214\\
70.500001175	5.07137516373036\\
70.6000011766667	5.1122188580872\\
70.7000011783334	5.11883728791363\\
70.80000118	5.0994222333866\\
70.9000011816667	5.4626338954801\\
71.0000011833334	5.11787730075699\\
71.100001185	4.98049583719825\\
71.2000011866667	5.31164739443176\\
71.3000011883334	5.13611533824987\\
71.40000119	5.2151180419046\\
71.5000011916667	5.61966042858201\\
71.6000011933334	5.6072155021435\\
71.700001195	5.22308506214072\\
71.8000011966667	5.27574250336314\\
71.9000011983334	5.05128854459212\\
72.0000012	5.44265070500565\\
72.1000012016667	4.9312137912195\\
72.2000012033334	4.6598569218106\\
72.300001205	5.13294817193792\\
72.4000012066667	5.1443873560996\\
72.5000012083334	5.06778719609903\\
72.60000121	5.46753839194614\\
72.7000012116667	5.45008849324612\\
72.8000012133334	5.29577670084933\\
72.900001215	5.33615160870521\\
73.0000012166667	5.60212803086904\\
73.1000012183333	5.60552769141549\\
73.20000122	5.23428741945444\\
73.3000012216667	5.45693007495967\\
73.4000012233333	5.16757350909236\\
73.500001225	5.39151528614645\\
73.6000012266667	5.01050324421672\\
73.7000012283333	4.96948120071455\\
73.80000123	5.3186960093275\\
73.9000012316667	5.31558997046368\\
74.0000012333334	5.32373009679439\\
74.100001235	5.15649116576059\\
74.2000012366667	5.31796326066777\\
74.3000012383334	5.1935020628493\\
74.40000124	5.33214912290841\\
74.5000012416667	4.82802696169064\\
74.6000012433334	5.03110904342797\\
74.700001245	4.84901843708438\\
74.8000012466667	4.89362790314015\\
74.9000012483334	5.16897236351698\\
75.00000125	5.19284856407796\\
75.1000012516667	5.45790904228523\\
75.2000012533334	5.3153235644211\\
75.300001255	5.1283565440792\\
75.4000012566667	5.12624860109841\\
75.5000012583334	5.06127187860383\\
75.60000126	5.27751595879035\\
75.7000012616667	5.12269562890438\\
75.8000012633334	4.9469959303312\\
75.900001265	5.22933813217969\\
76.0000012666667	5.02755830202105\\
76.1000012683334	5.10378505370554\\
76.20000127	4.46613371302569\\
76.3000012716667	4.96852744507606\\
76.4000012733334	4.3549683584161\\
76.500001275	4.85044089212566\\
76.6000012766667	5.27238973272055\\
76.7000012783334	5.45144019567803\\
76.80000128	5.2350376157659\\
76.9000012816667	5.45464779949526\\
77.0000012833334	5.40645166066861\\
77.100001285	5.17338728548295\\
77.2000012866667	5.61170649317194\\
77.3000012883333	5.26842658390356\\
77.40000129	5.17175776880229\\
77.5000012916667	5.10942718321769\\
77.6000012933333	5.34995179938238\\
77.700001295	5.10013078514142\\
77.8000012966667	5.33558325834866\\
77.9000012983334	5.28734610654139\\
78.0000013	5.25953760540993\\
78.1000013016667	5.04430038052554\\
78.2000013033334	5.38392462902903\\
78.300001305	5.25483245731611\\
78.4000013066667	5.18932819590285\\
78.5000013083334	5.05415128650923\\
78.60000131	5.32839733152903\\
78.7000013116667	5.28383826837733\\
78.8000013133334	5.56508656386822\\
78.900001315	4.71623507765599\\
79.0000013166667	5.29467709266192\\
79.1000013183334	5.17556497319752\\
79.20000132	4.88580785245504\\
79.3000013216667	5.29481294471122\\
79.4000013233334	5.09826502068722\\
79.500001325	5.07212922536364\\
79.6000013266667	4.99664360983468\\
79.7000013283334	5.10019659671193\\
79.80000133	4.97493125115755\\
79.9000013316667	5.02390360548308\\
80.0000013333334	4.8504461887675\\
80.100001335	5.14590134801641\\
80.2000013366667	4.94276476350302\\
80.3000013383334	5.21461599784485\\
80.40000134	5.22399831588309\\
80.5000013416667	5.34249810642547\\
80.6000013433334	4.97775308151807\\
80.700001345	4.94564593755167\\
80.8000013466667	5.19218775925912\\
80.9000013483334	5.27068265983896\\
81.00000135	5.34047483206788\\
81.1000013516667	5.33111830816428\\
81.2000013533334	5.1213467745285\\
81.300001355	5.1510111184056\\
81.4000013566667	5.19225607596942\\
81.5000013583333	5.39475455042896\\
81.60000136	5.09063102590642\\
81.7000013616667	5.36210370093286\\
81.8000013633334	5.29765751195792\\
81.900001365	5.42645472968794\\
82.0000013666667	5.00240410375241\\
82.1000013683334	5.21148893857855\\
82.20000137	5.33898105055472\\
82.3000013716667	5.28697384610419\\
82.4000013733334	5.23745935586989\\
82.500001375	5.19308196244967\\
82.6000013766667	4.94180593969084\\
82.7000013783334	5.02935758128567\\
82.80000138	4.84696756859848\\
82.9000013816667	5.2151659706001\\
83.0000013833334	5.26463142068294\\
83.100001385	5.03846858779599\\
83.2000013866667	4.8971945815447\\
83.3000013883334	5.0928597641736\\
83.40000139	4.89239731561475\\
83.5000013916667	5.1887394151532\\
83.6000013933334	5.26325995944599\\
83.700001395	5.37173345766093\\
83.8000013966667	5.34314774150945\\
83.9000013983334	5.43731376658771\\
84.0000014	5.3356234641167\\
84.1000014016667	5.143317460961\\
84.2000014033334	5.04214380716494\\
84.300001405	5.39918919624246\\
84.4000014066667	5.13964710925645\\
84.5000014083334	5.13887682481494\\
84.60000141	5.05829420082746\\
84.7000014116667	4.8272681429399\\
84.8000014133334	5.58625948987552\\
84.900001415	5.23211500218125\\
85.0000014166667	4.99432263112035\\
85.1000014183334	4.96500905546217\\
85.20000142	4.39007650505289\\
85.3000014216667	4.76105596248629\\
85.4000014233334	4.84868531571459\\
85.500001425	5.44778234281389\\
85.6000014266667	5.07058466447287\\
85.7000014283334	5.43666279307474\\
85.80000143	5.16099150064132\\
85.9000014316667	5.04207844582161\\
86.0000014333334	5.26352139129581\\
86.100001435	5.20114219673508\\
86.2000014366667	5.25684651144249\\
86.3000014383334	5.12387874450813\\
86.40000144	4.9501099044468\\
86.5000014416667	5.44957620760695\\
86.6000014433334	5.26260501960099\\
86.700001445	5.32306151639375\\
86.8000014466667	5.22859117656087\\
86.9000014483334	5.2468652722228\\
87.00000145	5.36522620188085\\
87.1000014516667	5.14331998957427\\
87.2000014533334	5.09702718501546\\
87.300001455	5.64623238545607\\
87.4000014566667	5.32996425948038\\
87.5000014583334	5.18251003613068\\
87.60000146	5.31925575736391\\
87.7000014616667	5.4020504467872\\
87.8000014633334	5.25212296413649\\
87.900001465	4.95638095551374\\
88.0000014666667	5.12843347027499\\
88.1000014683334	5.45955369177844\\
88.20000147	5.05759622876915\\
88.3000014716667	4.71603828540775\\
88.4000014733334	4.91516045676426\\
88.500001475	4.99677933516019\\
88.6000014766667	5.24096309503144\\
88.7000014783334	5.07727277244542\\
88.80000148	4.95840182422024\\
88.9000014816667	4.64687691456251\\
89.0000014833334	4.5101520923075\\
89.100001485	4.49585416496225\\
89.2000014866667	4.77053057464851\\
89.3000014883334	4.92230514049304\\
89.40000149	5.25581294224389\\
89.5000014916667	5.26968523392876\\
89.6000014933334	5.19295811954612\\
89.700001495	5.24836982860999\\
89.8000014966667	5.50723117126466\\
89.9000014983334	5.55044241644967\\
90.0000015	5.30032023525894\\
90.1000015016667	5.14247289753311\\
90.2000015033334	5.31497723025685\\
90.300001505	5.31538949900329\\
90.4000015066667	5.41458815470083\\
90.5000015083334	5.50078512821943\\
90.60000151	5.6458090727408\\
90.7000015116667	5.38369095970588\\
90.8000015133334	5.42098307277604\\
90.900001515	5.0014372304642\\
91.0000015166667	5.06884424907948\\
91.1000015183334	4.7795147450114\\
91.20000152	5.22077304781859\\
91.3000015216667	4.87305523474937\\
91.4000015233334	5.21271805314829\\
91.500001525	5.31356323315559\\
91.6000015266667	5.46191840638834\\
91.7000015283334	5.14067126229987\\
91.80000153	4.93120523939798\\
91.9000015316667	5.01700177716756\\
92.0000015333334	4.80274387980118\\
92.100001535	5.02035456872488\\
92.2000015366667	5.55355473530576\\
92.3000015383334	5.07569294485632\\
92.40000154	5.13772397909186\\
92.5000015416667	5.2088569669573\\
92.6000015433334	5.04024858860358\\
92.700001545	5.05404576302185\\
92.8000015466667	4.91833972354196\\
92.9000015483334	5.57021474217234\\
93.00000155	5.48590582946961\\
93.1000015516667	5.38564543854984\\
93.2000015533334	5.12749777397564\\
93.300001555	4.86923386008621\\
93.4000015566667	4.7730563000925\\
93.5000015583334	5.16065305597371\\
93.60000156	5.47669349537734\\
93.7000015616667	5.12186720158833\\
93.8000015633334	4.91450073139855\\
93.900001565	5.35637637519669\\
94.0000015666667	5.21083711523918\\
94.1000015683334	5.44679075449031\\
94.20000157	5.33615141118811\\
94.3000015716667	4.91790831492753\\
94.4000015733334	4.94674468874497\\
94.500001575	5.13212454148213\\
94.6000015766667	5.17139111404337\\
94.7000015783334	5.13806328548292\\
94.80000158	5.39330311958987\\
94.9000015816667	5.24090110417463\\
95.0000015833334	5.17622161131524\\
95.100001585	5.42256160420992\\
95.2000015866667	5.02126444866627\\
95.3000015883334	4.97087307572479\\
95.40000159	5.2747149062384\\
95.5000015916667	5.12664645814376\\
95.6000015933334	5.12929995639069\\
95.700001595	5.02853010870756\\
95.8000015966667	5.22253536596642\\
95.9000015983334	5.50118320126106\\
96.0000016	5.06958411603333\\
96.1000016016667	5.2909472555484\\
96.2000016033334	5.24276932388884\\
96.300001605	4.84192167515666\\
96.4000016066667	5.09033312239355\\
96.5000016083334	5.1077559070763\\
96.60000161	4.87620992935377\\
96.7000016116667	5.39808989129894\\
96.8000016133334	5.64402033406667\\
96.900001615	5.26153908642078\\
97.0000016166667	5.33251021300928\\
97.1000016183334	5.17543051423312\\
97.20000162	5.19191170243114\\
97.3000016216667	4.79776433201579\\
97.4000016233334	4.85539110878006\\
97.500001625	4.89670506486038\\
97.6000016266667	4.90225504797245\\
97.7000016283334	5.01117276475094\\
97.80000163	5.17489283723046\\
97.9000016316667	5.05148234075617\\
98.0000016333334	4.73100668485696\\
98.100001635	4.78692586100585\\
98.2000016366667	5.30643327034174\\
98.3000016383334	5.07929853241569\\
98.40000164	5.16324763642201\\
98.5000016416667	4.9065634056063\\
98.6000016433334	5.37760389392551\\
98.700001645	5.18913055290679\\
98.8000016466667	4.92076261382525\\
98.9000016483334	4.75601744985243\\
99.00000165	5.35790463266518\\
99.1000016516667	5.24472631929502\\
99.2000016533334	5.07426838207919\\
99.300001655	5.26659013685244\\
99.4000016566667	5.04541677974142\\
99.5000016583334	5.13580341957601\\
99.60000166	4.78870925963193\\
99.7000016616667	5.21092104934889\\
99.8000016633334	4.85075446368025\\
99.900001665	5.1787948695787\\
100.000001666667	5.26201660861355\\
100.100001668333	5.2300471660923\\
100.20000167	4.71523893642173\\
100.300001671667	5.21216990531237\\
100.400001673333	4.7173987066943\\
100.500001675	5.20669192178763\\
100.600001676667	4.99057630137741\\
100.700001678333	4.92544501542192\\
100.80000168	4.74110056681929\\
100.900001681667	4.82959858637149\\
101.000001683333	4.90831357862009\\
101.100001685	5.29007908929333\\
101.200001686667	5.27577035931702\\
101.300001688333	5.57156307211042\\
101.40000169	5.13979213502194\\
101.500001691667	5.32721371719828\\
101.600001693333	5.29027343562688\\
101.700001695	5.20079657426117\\
101.800001696667	5.09747795513189\\
101.900001698333	5.11836031294428\\
102.0000017	5.18803748524386\\
102.100001701667	5.3044888540356\\
102.200001703333	5.03428853675686\\
102.300001705	5.15775607816879\\
102.400001706667	5.05511627891572\\
102.500001708333	5.41627156825392\\
102.60000171	5.48570995449656\\
102.700001711667	5.06926797839118\\
102.800001713333	5.11935695747567\\
102.900001715	5.37949061905666\\
103.000001716667	5.09072450273742\\
103.100001718333	5.260683918598\\
103.20000172	5.3117822137868\\
103.300001721667	5.47602063021361\\
103.400001723333	5.05356678375324\\
103.500001725	4.84665559819851\\
103.600001726667	5.31994073365048\\
103.700001728333	5.28493363643634\\
103.80000173	5.37571294676032\\
103.900001731667	5.14179965623479\\
104.000001733333	5.13809159521819\\
104.100001735	5.16747670184995\\
104.200001736667	4.75428144966\\
104.300001738333	4.94008538790697\\
104.40000174	5.30691863806567\\
104.500001741667	5.28197420226557\\
104.600001743333	5.41695693978591\\
104.700001745	5.50551631003154\\
104.800001746667	4.94881255788336\\
104.900001748333	5.19364501213877\\
105.00000175	5.27020504057596\\
105.100001751667	5.23270241306929\\
105.200001753333	5.39579261059753\\
105.300001755	5.05938096804214\\
105.400001756667	5.37087697523399\\
105.500001758333	5.48524801490486\\
105.60000176	5.12576773466776\\
105.700001761667	4.69335751671518\\
105.800001763333	4.75241116532978\\
105.900001765	4.60313623627437\\
106.000001766667	5.29415749523752\\
106.100001768333	5.19517623522735\\
106.20000177	5.06579285007651\\
106.300001771667	5.11580418366166\\
106.400001773333	5.18998768581735\\
106.500001775	5.23526359546299\\
106.600001776667	5.11525351839689\\
106.700001778333	5.0861195851453\\
106.80000178	4.89114396636444\\
106.900001781667	4.95743484425817\\
107.000001783333	5.35513340828764\\
107.100001785	5.15135143668678\\
107.200001786667	4.88830861691998\\
107.300001788333	4.74682774334811\\
107.40000179	5.26676923568231\\
107.500001791667	5.14074930917531\\
107.600001793333	5.08631855633791\\
107.700001795	5.3174108782794\\
107.800001796667	5.29068316154148\\
107.900001798333	5.54588978654555\\
108.0000018	5.27519554414148\\
108.100001801667	4.92044654356241\\
108.200001803333	4.90131632469676\\
108.300001805	5.45464894301301\\
108.400001806667	5.21470629599623\\
108.500001808333	5.3359664956911\\
108.60000181	5.34770219912553\\
108.700001811667	4.99916457889209\\
108.800001813333	5.08824798482625\\
108.900001815	4.98893586710808\\
109.000001816667	4.84733956407347\\
109.100001818333	4.90542775342667\\
109.20000182	5.08843955689511\\
109.300001821667	5.0467771431558\\
109.400001823333	4.94653023185522\\
109.500001825	5.37242801696501\\
109.600001826667	5.37903467996666\\
109.700001828333	5.07290662487289\\
109.80000183	5.1767849077547\\
109.900001831667	5.06490558481359\\
110.000001833333	4.6832762479358\\
110.100001835	5.09360652808107\\
110.200001836667	5.13080948866027\\
110.300001838333	5.20395386887679\\
110.40000184	5.43999600005977\\
110.500001841667	4.9144752892035\\
110.600001843333	5.37545141473188\\
110.700001845	5.24865928570512\\
110.800001846667	5.34203841182653\\
110.900001848333	5.28852761157854\\
111.00000185	5.36386540865198\\
111.100001851667	5.39096346217474\\
111.200001853333	5.28656632690537\\
111.300001855	5.41876530949401\\
111.400001856667	5.17645621604128\\
111.500001858333	5.33233476252188\\
111.60000186	5.10280076283138\\
111.700001861667	5.00643192749946\\
111.800001863333	4.94138714697744\\
111.900001865	4.99924257739308\\
112.000001866667	5.04601589446653\\
112.100001868333	5.27059666587545\\
112.20000187	5.29856396582533\\
112.300001871667	5.02565062478212\\
112.400001873333	5.04068201407913\\
112.500001875	5.10334353429107\\
112.600001876667	5.3124742020364\\
112.700001878333	5.597288871168\\
112.80000188	5.13467631886297\\
112.900001881667	4.86599035966205\\
113.000001883333	4.94257003282725\\
113.100001885	5.22821768938096\\
113.200001886667	4.96147682476464\\
113.300001888333	5.16102072295762\\
113.40000189	5.36690078576139\\
113.500001891667	5.584889443331\\
113.600001893333	5.7001697092737\\
113.700001895	5.32983746451615\\
113.800001896667	5.20318721979973\\
113.900001898333	5.25842681978787\\
114.0000019	5.27705927726832\\
114.100001901667	4.99598902173342\\
114.200001903333	5.15941433615207\\
114.300001905	4.82763040498293\\
114.400001906667	5.29591305641489\\
114.500001908333	5.04327498667984\\
114.60000191	5.14148437197395\\
114.700001911667	4.96560161140069\\
114.800001913333	5.11153199923755\\
114.900001915	4.96247364866856\\
115.000001916667	5.49672989257925\\
115.100001918333	5.46580814967934\\
115.20000192	5.3706265321622\\
115.300001921667	4.85655428676497\\
115.400001923333	5.19879945404606\\
115.500001925	5.10377904297308\\
115.600001926667	5.47182610689207\\
115.700001928333	5.29079237913884\\
115.80000193	5.08626737243502\\
115.900001931667	5.49311904461695\\
116.000001933333	5.22674400458142\\
116.100001935	5.14825445784962\\
116.200001936667	5.34069944924827\\
116.300001938333	5.23342789052945\\
116.40000194	5.34652783512048\\
116.500001941667	5.38307871797704\\
116.600001943333	5.18933344457297\\
116.700001945	5.09081442311309\\
116.800001946667	5.20730845877244\\
116.900001948333	5.18828665879729\\
117.00000195	5.34531173555695\\
117.100001951667	5.19330259670871\\
117.200001953333	5.00856962560491\\
117.300001955	5.36211123737154\\
117.400001956667	5.0198554336417\\
117.500001958333	5.1701733753801\\
117.60000196	4.42066946442022\\
117.700001961667	4.80757575921264\\
117.800001963333	5.10858848474985\\
117.900001965	5.30764742895147\\
118.000001966667	5.12329810485969\\
118.100001968333	5.23984424407336\\
118.20000197	5.14271845149805\\
118.300001971667	5.09806023774938\\
118.400001973333	4.7546221138768\\
118.500001975	4.80495368975265\\
118.600001976667	5.01462330763466\\
118.700001978333	5.25360068752751\\
118.80000198	5.01263129128413\\
118.900001981667	4.74980937022821\\
119.000001983333	5.10204215953804\\
119.100001985	5.33733223842959\\
119.200001986667	5.03195917146811\\
119.300001988333	4.95084265676922\\
119.40000199	5.24214783520864\\
119.500001991667	4.99990761588071\\
119.600001993333	4.90548462611551\\
119.700001995	5.1583330169359\\
119.800001996667	5.60305439557771\\
119.900001998333	5.6130295527341\\
120.000002	5.6615582035918\\
120.100002001667	5.44418791600332\\
120.200002003333	5.63874087577489\\
120.300002005	5.33933135288663\\
120.400002006667	5.35360309695141\\
120.500002008333	4.94791283087776\\
120.60000201	4.57834539356109\\
120.700002011667	4.80570965722333\\
120.800002013333	5.0010165303563\\
120.900002015	4.96737250535541\\
121.000002016667	4.90164053193609\\
121.100002018333	4.7135945571255\\
121.20000202	4.76896442767901\\
121.300002021667	4.62818975152451\\
121.400002023333	4.83467168983261\\
121.500002025	4.90310088278914\\
121.600002026667	5.14560639928307\\
121.700002028333	5.54411813607457\\
121.80000203	5.15868206225456\\
121.900002031667	5.10336115222153\\
122.000002033333	5.32298745060135\\
122.100002035	5.11237319743421\\
122.200002036667	5.47695970641566\\
122.300002038333	5.19641216997799\\
122.40000204	5.14583557524774\\
122.500002041667	4.89149842221269\\
122.600002043333	5.41123454908113\\
122.700002045	4.88780304839783\\
122.800002046667	4.61101799910622\\
122.900002048333	5.07968379188413\\
123.00000205	5.16502382477022\\
123.100002051667	5.3075040618296\\
123.200002053333	5.07816407674076\\
123.300002055	5.34556949379911\\
123.400002056667	5.26102991666102\\
123.500002058333	5.274281871731\\
123.60000206	5.21045676908222\\
123.700002061667	4.91506213173119\\
123.800002063333	5.25246302556392\\
123.900002065	5.06359849121848\\
124.000002066667	5.22867744313985\\
124.100002068333	4.93919384201953\\
124.20000207	5.00794450251398\\
124.300002071667	5.04686489664065\\
124.400002073333	5.57398961377493\\
124.500002075	4.92047085696233\\
124.600002076667	4.92834103419816\\
124.700002078333	5.26791294949527\\
124.80000208	4.96969929493889\\
124.900002081667	5.21818853163525\\
125.000002083333	5.26001739164999\\
125.100002085	4.89206635891083\\
125.200002086667	5.07128565954768\\
125.300002088333	5.17907904332136\\
125.40000209	5.20617785445328\\
125.500002091667	5.10533252788793\\
125.600002093333	5.26059180385417\\
125.700002095	5.06730368679691\\
125.800002096667	5.10299808915656\\
125.900002098333	4.90088432869507\\
126.0000021	5.11944563210813\\
126.100002101667	4.74386732658553\\
126.200002103333	4.78762571609653\\
126.300002105	5.08954901610963\\
126.400002106667	5.33649289109711\\
126.500002108333	5.2605380841472\\
126.60000211	4.64412026049845\\
126.700002111667	4.7947678846316\\
126.800002113333	5.07946082587998\\
126.900002115	5.46278125882874\\
127.000002116667	5.08267858630063\\
127.100002118333	5.17560685937548\\
127.20000212	4.92034783193262\\
127.300002121667	5.53921901779464\\
127.400002123333	5.36769207391885\\
127.500002125	5.05217125578839\\
127.600002126667	5.02250549220737\\
127.700002128333	5.26321567382773\\
127.80000213	5.08772585666728\\
127.900002131667	4.98903943802596\\
128.000002133333	5.23659509556493\\
128.100002135	4.96246560691185\\
128.200002136667	5.09888512675779\\
128.300002138333	5.14662192368409\\
128.40000214	5.19734974387985\\
128.500002141667	5.0932767895982\\
128.600002143333	4.90799370558107\\
128.700002145	4.93719895236685\\
128.800002146667	5.34129276213627\\
128.900002148333	5.25765126914968\\
129.00000215	5.41749286222172\\
129.100002151667	4.95425450429475\\
129.200002153333	5.07930865442399\\
129.300002155	5.45573610816863\\
129.400002156667	5.07041575330617\\
129.500002158333	5.388969538486\\
129.60000216	5.23480155618784\\
129.700002161667	5.37327100334958\\
129.800002163333	5.30128904301666\\
129.900002165	4.83384432650241\\
130.000002166667	4.93269008072737\\
130.100002168333	5.09536457202736\\
130.20000217	5.27266150137016\\
130.300002171667	5.55410175551196\\
130.400002173333	5.33936530768568\\
130.500002175	5.37437541201407\\
130.600002176667	4.99776812808302\\
130.700002178333	4.6647172819422\\
130.80000218	5.18095890293268\\
130.900002181667	5.04293023646801\\
131.000002183333	4.95704690300563\\
131.100002185	5.00914115095006\\
131.200002186667	4.88007018199518\\
131.300002188333	5.50186582751029\\
131.40000219	4.92247974741126\\
131.500002191667	5.18937416641871\\
131.600002193333	5.23925978196896\\
131.700002195	4.99978035327302\\
131.800002196667	4.74047900421377\\
131.900002198333	5.03490873258668\\
132.0000022	5.24821914081352\\
132.100002201667	5.17576206788483\\
132.200002203333	5.14481033858456\\
132.300002205	5.51565804409844\\
132.400002206667	5.29779970028265\\
132.500002208333	5.18425064906621\\
132.60000221	5.16959156212179\\
132.700002211667	5.30135820813562\\
132.800002213333	5.19390442612892\\
132.900002215	5.25191939161351\\
133.000002216667	4.89599827276003\\
133.100002218333	5.03486018777423\\
133.20000222	4.73942814809011\\
133.300002221667	4.84806162036856\\
133.400002223333	5.49602394336399\\
133.500002225	5.29474075483236\\
133.600002226667	4.92344971782587\\
133.700002228333	5.08388914814168\\
133.80000223	5.40193570498184\\
133.900002231667	5.31000250141815\\
134.000002233333	5.4267781974471\\
134.100002235	5.11094148359449\\
134.200002236667	5.12983469648575\\
134.300002238333	5.32881647993371\\
134.40000224	5.25133811406659\\
134.500002241667	5.24922450719616\\
134.600002243333	5.21351198653288\\
134.700002245	5.2561317924052\\
134.800002246667	5.26476549773123\\
134.900002248333	4.90878368714911\\
135.00000225	5.09007367730208\\
135.100002251667	5.16389817182347\\
135.200002253333	5.20360311762391\\
135.300002255	5.20084997490748\\
135.400002256667	5.29118689422429\\
135.500002258333	5.28369349353304\\
135.60000226	4.88766745228945\\
135.700002261667	5.19545643444274\\
135.800002263333	5.19421217343656\\
135.900002265	5.26557936152372\\
136.000002266667	5.47428448242729\\
136.100002268333	5.68083866007914\\
136.20000227	5.40373556368427\\
136.300002271667	5.26969320435013\\
136.400002273333	5.1456987203178\\
136.500002275	5.01175763086081\\
136.600002276667	5.43583338798732\\
136.700002278333	5.30793281676921\\
136.80000228	5.05219334018694\\
136.900002281667	5.45741053060277\\
137.000002283333	5.15355659048256\\
137.100002285	5.67949589907607\\
137.200002286667	5.3002290919967\\
137.300002288333	4.96935612803116\\
137.40000229	5.06394184509286\\
137.500002291667	4.98169157132427\\
137.600002293333	5.13886895348656\\
137.700002295	4.93345929420135\\
137.800002296667	5.27113715271225\\
137.900002298333	4.89299131883469\\
138.0000023	5.2096914333153\\
138.100002301667	5.13111091969309\\
138.200002303333	5.09070129088545\\
138.300002305	5.6113448924594\\
138.400002306667	5.31236541431525\\
138.500002308333	5.35477068137277\\
138.60000231	4.82934775704541\\
138.700002311667	5.18671473142629\\
138.800002313333	4.8074569627347\\
138.900002315	5.07224301783833\\
139.000002316667	5.07512779781948\\
139.100002318333	5.08315172348641\\
139.20000232	5.05533048862969\\
139.300002321667	5.06666360935879\\
139.400002323333	5.12306196468505\\
139.500002325	5.10034927877649\\
139.600002326667	4.62522201930739\\
139.700002328333	5.21906584474148\\
139.80000233	5.31146820515927\\
139.900002331667	5.17248489806246\\
140.000002333333	4.99949786972511\\
140.100002335	5.07814174071061\\
140.200002336667	5.33086877320736\\
140.300002338333	5.3655922274689\\
140.40000234	5.24534174314335\\
140.500002341667	5.5041777994927\\
140.600002343333	5.07745552071712\\
140.700002345	5.52909068852002\\
140.800002346667	5.03170929050803\\
140.900002348333	4.88273344530832\\
141.00000235	5.31962409861685\\
141.100002351667	5.22355139167582\\
141.200002353333	5.06648625633221\\
141.300002355	5.04281504513951\\
141.400002356667	4.95182479803815\\
141.500002358333	5.4360899440094\\
141.60000236	5.14948227167571\\
141.700002361667	5.13181546629718\\
141.800002363333	5.30337080779823\\
141.900002365	5.39378512814766\\
142.000002366667	5.40546720592492\\
142.100002368333	5.32090763444636\\
142.20000237	5.14436476824176\\
142.300002371667	5.40818362052193\\
142.400002373333	5.25103285272914\\
142.500002375	5.03292986974216\\
142.600002376667	4.84950070082393\\
142.700002378333	4.83425394639578\\
142.80000238	4.90567604278333\\
142.900002381667	5.40048938334627\\
143.000002383333	5.20193898047857\\
143.100002385	5.12084525878656\\
143.200002386667	5.42353921330688\\
143.300002388333	5.16873416409933\\
143.40000239	5.59449901403858\\
143.500002391667	5.26153914762015\\
143.600002393333	5.11171361482746\\
143.700002395	4.89213540868393\\
143.800002396667	5.18041076789243\\
143.900002398333	5.0917244463846\\
144.0000024	4.81491933827732\\
144.100002401667	5.08570227961769\\
144.200002403333	4.97027948195436\\
144.300002405	5.0948005651401\\
144.400002406667	5.24339366795302\\
144.500002408333	5.33744984657873\\
144.60000241	5.05045872139975\\
144.700002411667	5.1634486715613\\
144.800002413333	4.94052644249222\\
144.900002415	4.92474629550051\\
145.000002416667	4.93105395968914\\
145.100002418333	5.04198466802044\\
145.20000242	5.39749665957657\\
145.300002421667	5.04799332455759\\
145.400002423333	5.38676744929913\\
145.500002425	5.18515372379854\\
145.600002426667	5.22873160485834\\
145.700002428333	5.29034518943055\\
145.80000243	5.19529486810311\\
145.900002431667	5.06084085693792\\
146.000002433333	4.99011877926518\\
146.100002435	5.05841196774262\\
146.200002436667	5.1097928209897\\
146.300002438333	4.86783037501408\\
146.40000244	5.1382300263417\\
146.500002441667	4.93979609405571\\
146.600002443333	5.30253464985183\\
146.700002445	4.91898241694852\\
146.800002446667	5.10872470160238\\
146.900002448333	5.23868943247717\\
147.00000245	5.07815050080828\\
147.100002451667	4.76849509905168\\
147.200002453333	5.07575078048462\\
147.300002455	5.08687017913518\\
147.400002456667	4.90267462869564\\
147.500002458333	5.11036647982429\\
147.60000246	5.26142857609316\\
147.700002461667	5.07009923899141\\
147.800002463333	4.91402629717929\\
147.900002465	5.2549748468722\\
148.000002466667	5.0059955971134\\
148.100002468333	5.00383901757015\\
148.20000247	4.57050445184944\\
148.300002471667	4.89082928769007\\
148.400002473333	4.93647592580138\\
148.500002475	5.23763679632911\\
148.600002476667	4.97327588225033\\
148.700002478333	5.19974545116648\\
148.80000248	5.47556009467469\\
148.900002481667	5.28376093161893\\
149.000002483333	5.3024208215213\\
149.100002485	5.15090314013732\\
149.200002486667	4.83325828155886\\
149.300002488333	4.945700156028\\
149.40000249	4.92048159357294\\
149.500002491667	5.30785485909241\\
149.600002493333	5.00136292694943\\
149.700002495	4.98194337019918\\
149.800002496667	5.14055591234535\\
149.900002498333	5.04247040018248\\
150.0000025	4.88878439306904\\
150.100002501667	4.9853883117518\\
150.200002503333	5.12055242847993\\
150.300002505	4.97641569657259\\
150.400002506667	5.33438530074667\\
150.500002508333	5.16818149993882\\
150.60000251	5.06613644296872\\
150.700002511667	4.84527410154005\\
150.800002513333	4.94417438220025\\
150.900002515	5.0005001036763\\
151.000002516667	5.05114021769037\\
151.100002518333	4.78219931601305\\
151.20000252	5.06490176609893\\
151.300002521667	5.03967194682409\\
151.400002523333	4.80509817379685\\
151.500002525	5.15911813917164\\
151.600002526667	4.99458678414111\\
151.700002528333	4.96563062310536\\
151.80000253	4.88502355550862\\
151.900002531667	5.21611301411693\\
152.000002533333	5.28210158215173\\
152.100002535	5.21271772820713\\
152.200002536667	5.22448737217741\\
152.300002538333	4.96848038064134\\
152.40000254	4.8317063141648\\
152.500002541667	4.84577047641205\\
152.600002543333	5.24972931594649\\
152.700002545	5.09549202512596\\
152.800002546667	5.1611708504775\\
152.900002548333	5.23497225723847\\
153.00000255	4.95925434750764\\
153.100002551667	4.89832313910033\\
153.200002553333	5.37394024041665\\
153.300002555	5.32330115732485\\
153.400002556667	5.30021202590964\\
153.500002558333	5.08577223929213\\
153.60000256	5.06510507997286\\
153.700002561667	5.18686808650427\\
153.800002563333	4.96798574948502\\
153.900002565	4.81767011793831\\
154.000002566667	5.14977769408393\\
154.100002568333	5.22555823357253\\
154.20000257	5.1525276794139\\
154.300002571667	5.01137282183238\\
154.400002573333	4.94312269986219\\
154.500002575	5.09901705797556\\
154.600002576667	5.15792002066338\\
154.700002578333	5.5562290867833\\
154.80000258	5.20851740313457\\
154.900002581667	5.0707094555577\\
155.000002583333	5.23773870822068\\
155.100002585	4.9958392293432\\
155.200002586667	5.12895498523358\\
155.300002588333	5.1989458535669\\
155.40000259	4.83041883979095\\
155.500002591667	5.03815714249265\\
155.600002593333	4.81193024795432\\
155.700002595	5.31877709780747\\
155.800002596667	5.27635010003335\\
155.900002598333	5.2130527785655\\
156.0000026	5.08280400626697\\
156.100002601667	4.84082985103162\\
156.200002603333	4.77072150741634\\
156.300002605	4.89521123875032\\
156.400002606667	4.95968666232115\\
156.500002608333	4.87596849066087\\
156.60000261	5.26338682529606\\
156.700002611667	5.22874976213114\\
156.800002613333	5.37721453092033\\
156.900002615	5.22018067473095\\
157.000002616667	5.11896617470058\\
157.100002618333	5.01591417969579\\
157.20000262	5.09750992289262\\
157.300002621667	5.53161713416626\\
157.400002623333	5.43969655131786\\
157.500002625	5.01394650063186\\
157.600002626667	5.36490709750523\\
157.700002628333	5.39113208117841\\
157.80000263	5.32038484658592\\
157.900002631667	4.93019105090235\\
158.000002633333	4.93611075333039\\
158.100002635	5.09545768113485\\
158.200002636667	4.88024950978731\\
158.300002638333	5.03891424041419\\
158.40000264	5.29133983938056\\
158.500002641667	5.21605696328204\\
158.600002643333	5.03888552006909\\
158.700002645	5.01099388853511\\
158.800002646667	5.24159587952173\\
158.900002648333	4.95958131173661\\
159.00000265	5.06631145006026\\
159.100002651667	5.12726974723338\\
159.200002653333	5.101294274039\\
159.300002655	4.95092207946002\\
159.400002656667	5.22839890203249\\
159.500002658333	5.22624082513743\\
159.60000266	4.76092723119139\\
159.700002661667	5.13046427818188\\
159.800002663333	5.04799994352333\\
159.900002665	5.05762878525194\\
160.000002666667	5.04268606947405\\
160.100002668333	5.42318318109588\\
160.20000267	5.0511055059174\\
160.300002671667	5.29178740860209\\
160.400002673333	5.18249098611343\\
160.500002675	4.8995499973847\\
160.600002676667	4.73166158460713\\
160.700002678333	4.93897221424213\\
160.80000268	5.25014463022926\\
160.900002681667	5.30460696752076\\
161.000002683333	5.17273292103542\\
161.100002685	5.23225856528394\\
161.200002686667	5.52182096049836\\
161.300002688333	5.2158388420422\\
161.40000269	4.98470746033315\\
161.500002691667	4.92196793328692\\
161.600002693333	4.86265777196491\\
161.700002695	5.11305193851196\\
161.800002696667	5.18891174642137\\
161.900002698333	5.24317684880678\\
162.0000027	5.12129312628627\\
162.100002701667	5.10398996407272\\
162.200002703333	5.00158757626146\\
162.300002705	5.16596190104372\\
162.400002706667	5.3419728299361\\
162.500002708333	4.94273896768505\\
162.60000271	5.2721323554533\\
162.700002711667	5.10905893595843\\
162.800002713333	5.35446219818051\\
162.900002715	5.08206502268899\\
163.000002716667	5.33615575513141\\
163.100002718333	5.41592788873833\\
163.20000272	5.45654979462355\\
163.300002721667	5.37260656863159\\
163.400002723333	5.06710820971518\\
163.500002725	5.64307404381817\\
163.600002726667	5.05430200717054\\
163.700002728333	4.98860758700885\\
163.80000273	4.95094117022427\\
163.900002731667	5.1434131981127\\
164.000002733333	4.74813115296038\\
164.100002735	5.3883017376362\\
164.200002736667	5.18617289122741\\
164.300002738333	5.44627373299555\\
164.40000274	5.05833555193537\\
164.500002741667	5.2577437124028\\
164.600002743333	5.26644898154625\\
164.700002745	5.25126719541215\\
164.800002746667	5.20653464681361\\
164.900002748333	5.28791509693177\\
165.00000275	5.13296580818163\\
165.100002751667	4.72976404614498\\
165.200002753333	5.03933523160212\\
165.300002755	5.08243261406063\\
165.400002756667	5.00092081333277\\
165.500002758333	4.9777129700124\\
165.60000276	5.28342239165507\\
165.700002761667	5.27166481563643\\
165.800002763333	5.37013449757434\\
165.900002765	5.17632815039751\\
166.000002766667	4.83245421069059\\
166.100002768333	5.09851022065284\\
166.20000277	5.22357918820047\\
166.300002771667	5.07713380845149\\
166.400002773333	5.27243182780283\\
166.500002775	5.00597717652566\\
166.600002776667	4.94623143928316\\
166.700002778333	5.32801578135009\\
166.80000278	5.3726992303234\\
166.900002781667	5.05567181875682\\
167.000002783333	5.18354969026283\\
167.100002785	5.00929434743674\\
167.200002786667	5.14298813867265\\
167.300002788333	5.88065877050357\\
167.40000279	5.5198187467463\\
167.500002791667	5.60650233393092\\
167.600002793333	5.33231382006015\\
167.700002795	5.01653903258094\\
167.800002796667	5.2815580260372\\
167.900002798333	5.03574609651687\\
168.0000028	5.02717987933585\\
168.100002801667	5.06496215259356\\
168.200002803333	5.07607047885785\\
168.300002805	4.80849290421162\\
168.400002806667	5.47199190842062\\
168.500002808333	5.28653710023676\\
168.60000281	5.41403201958069\\
168.700002811667	5.25650906196518\\
168.800002813333	5.47188332134534\\
168.900002815	5.13576142071857\\
169.000002816667	5.03470557678546\\
169.100002818333	5.31951499298809\\
169.20000282	5.33524468163862\\
169.300002821667	5.13733468790738\\
169.400002823333	5.11691101577154\\
169.500002825	5.0399703474746\\
169.600002826667	5.04074921068577\\
169.700002828333	5.10408675975234\\
169.80000283	5.20896113848856\\
169.900002831667	5.39426056531266\\
170.000002833333	4.93808494780711\\
170.100002835	5.42907267012599\\
170.200002836667	5.2029731910611\\
170.300002838333	5.19092225133486\\
170.40000284	5.33437687788474\\
170.500002841667	5.34824563758272\\
170.600002843333	5.0179957296155\\
170.700002845	5.23537080210719\\
170.800002846667	5.41549754688585\\
170.900002848333	5.3258004849597\\
171.00000285	5.0554468945743\\
171.100002851667	5.35150645955567\\
171.200002853333	5.25646146288512\\
171.300002855	5.10805467673883\\
171.400002856667	4.92957426205754\\
171.500002858333	5.1509184844226\\
171.60000286	5.01872277816061\\
171.700002861667	4.96404919829416\\
171.800002863333	5.26222173449943\\
171.900002865	5.15107864052884\\
172.000002866667	5.23073157021947\\
172.100002868333	5.03743648464227\\
172.20000287	5.09829387206922\\
172.300002871667	5.44370542267691\\
172.400002873333	5.31087223298891\\
172.500002875	5.58938932067182\\
172.600002876667	5.16910016296568\\
172.700002878333	5.22333259609914\\
172.80000288	4.915808207881\\
172.900002881667	5.43379120498986\\
173.000002883333	5.34246602054667\\
173.100002885	5.30011151501414\\
173.200002886667	5.38048220227716\\
173.300002888333	5.31297643899583\\
173.40000289	5.35030478182328\\
173.500002891667	5.16631033984223\\
173.600002893333	5.14389692328436\\
173.700002895	5.08528180648926\\
173.800002896667	5.05754767332982\\
173.900002898333	5.23053015545605\\
174.0000029	5.31964470258569\\
174.100002901667	4.98121899695726\\
174.200002903333	5.33399661926887\\
174.300002905	5.60339659907984\\
174.400002906667	5.33246261939656\\
174.500002908333	5.12007045502199\\
174.60000291	5.60920908572588\\
174.700002911667	5.49715721619263\\
174.800002913333	5.20583557082805\\
174.900002915	5.1223975641301\\
175.000002916667	5.19804060792191\\
175.100002918333	5.46184530273509\\
175.20000292	5.16914890011704\\
175.300002921667	4.97111079869692\\
175.400002923333	5.19443026104884\\
175.500002925	5.15600450385638\\
175.600002926667	5.06856547714304\\
175.700002928333	5.2569592352458\\
175.80000293	5.42164321028932\\
175.900002931667	5.40911353001082\\
176.000002933333	5.0780410997782\\
176.100002935	5.14100984084743\\
176.200002936667	5.37383722378199\\
176.300002938333	5.02389176942165\\
176.40000294	5.08914412981628\\
176.500002941667	5.28717306638619\\
176.600002943333	5.02731091312817\\
176.700002945	5.13113469864242\\
176.800002946667	4.97838921919118\\
176.900002948333	4.86302298962965\\
177.00000295	5.0459084649712\\
177.100002951667	5.22299547788765\\
177.200002953333	5.12503782772376\\
177.300002955	5.10504169863168\\
177.400002956667	5.43415632789397\\
177.500002958333	5.12494192171015\\
177.60000296	5.44586171618799\\
177.700002961667	5.82824091105756\\
177.800002963333	5.3900484060552\\
177.900002965	4.61235451681874\\
178.000002966667	5.05993889916453\\
178.100002968333	5.28539490103854\\
178.20000297	5.22151396789301\\
178.300002971667	4.94622972461976\\
178.400002973333	5.2049809284794\\
178.500002975	5.11066879205401\\
178.600002976667	5.03523525963153\\
178.700002978333	4.79239206154271\\
178.80000298	4.88590315640339\\
178.900002981667	5.03605757069225\\
179.000002983333	5.0074044700168\\
179.100002985	5.12984388534189\\
179.200002986667	5.24932193780438\\
179.300002988333	4.7348059588418\\
179.40000299	5.19319232065329\\
179.500002991667	5.37290535493958\\
179.600002993333	5.14758479828213\\
179.700002995	5.03119124064813\\
179.800002996667	5.2844818368208\\
179.900002998333	5.46933937559582\\
180.000003	5.12967469981023\\
180.100003001667	4.87750054723829\\
180.200003003333	5.18246590781151\\
180.300003005	5.4139413931691\\
180.400003006667	4.86684146857713\\
180.500003008333	5.21064281834706\\
180.60000301	5.14184448568271\\
180.700003011667	5.33886967910388\\
180.800003013333	5.00095762276565\\
180.900003015	5.46985372665197\\
181.000003016667	5.76278333520298\\
181.100003018333	5.55381476095088\\
181.20000302	5.21251556867652\\
181.300003021667	5.1451016184511\\
181.400003023333	5.24040013776414\\
181.500003025	4.71388259369083\\
181.600003026667	5.17279691221181\\
181.700003028333	5.20602999305786\\
181.80000303	4.84965151470227\\
181.900003031667	4.98059477701971\\
182.000003033333	4.80195004833263\\
182.100003035	5.00008309089317\\
182.200003036667	5.35488006476287\\
182.300003038333	5.33763481215928\\
182.40000304	5.09448714297881\\
182.500003041667	5.30385734422635\\
182.600003043333	5.2910878182513\\
182.700003045	5.1445868758771\\
182.800003046667	5.35600794812422\\
182.900003048333	5.29473233318066\\
183.00000305	5.32476742642662\\
183.100003051667	5.11968596007976\\
183.200003053333	5.19053626282061\\
183.300003055	5.37276728978548\\
183.400003056667	5.39830974297396\\
183.500003058333	5.2412822097779\\
183.60000306	5.50619736526103\\
183.700003061667	5.78035406770387\\
183.800003063333	5.34445591739827\\
183.900003065	5.01539730568677\\
184.000003066667	5.13552195138448\\
184.100003068333	5.13596039239873\\
184.20000307	5.00693523302828\\
184.300003071667	4.73841296777265\\
184.400003073333	5.00733607561987\\
184.500003075	5.36749719225754\\
184.600003076667	4.84629489295692\\
184.700003078333	5.2834209008822\\
184.80000308	5.52673915207563\\
184.900003081667	5.44059835018483\\
185.000003083333	5.09088240684309\\
185.100003085	4.8705164966971\\
185.200003086667	5.07406194739879\\
185.300003088333	5.03577452713413\\
185.40000309	4.26440772078758\\
185.500003091667	4.72755574982498\\
185.600003093333	4.73033362161853\\
185.700003095	5.1377293706905\\
185.800003096667	5.62733143363441\\
185.900003098333	5.29875378279496\\
186.0000031	4.98719689208743\\
186.100003101667	5.28179131074356\\
186.200003103333	5.01021909260795\\
186.300003105	4.85179876313022\\
186.400003106667	4.93165122404537\\
186.500003108333	4.68678428993241\\
186.60000311	5.18794444372259\\
186.700003111667	5.15282632560306\\
186.800003113333	5.22732748825073\\
186.900003115	4.93114557011883\\
187.000003116667	5.25724672134728\\
187.100003118333	5.13675389202088\\
187.20000312	5.22443466853333\\
187.300003121667	5.32456066383987\\
187.400003123333	5.0662051513898\\
187.500003125	5.26220795118337\\
187.600003126667	5.23976779334415\\
187.700003128333	5.24334588877986\\
187.80000313	5.33565379645904\\
187.900003131667	5.22147304839092\\
188.000003133333	4.91646622432363\\
188.100003135	5.05063533598509\\
188.200003136667	4.92041169900741\\
188.300003138333	5.01159307485916\\
188.40000314	5.18916837524098\\
188.500003141667	5.085768528183\\
188.600003143333	4.7881212046986\\
188.700003145	4.76946618866573\\
188.800003146667	5.17327933455314\\
188.900003148333	5.20490688360062\\
189.00000315	5.06616739807757\\
189.100003151667	4.97457386248431\\
189.200003153333	5.36601858943213\\
189.300003155	5.16364348754251\\
189.400003156667	5.02630841767975\\
189.500003158333	4.90411966507522\\
189.60000316	4.73420042380184\\
189.700003161667	5.15722348963671\\
189.800003163333	5.29740580848345\\
189.900003165	5.33261478815253\\
190.000003166667	5.37255651229533\\
190.100003168333	4.97935172973198\\
190.20000317	4.87011944884302\\
190.300003171667	5.02991394015948\\
190.400003173333	5.253756730457\\
190.500003175	5.39078542696746\\
190.600003176667	4.98700060269761\\
190.700003178333	5.05374821946529\\
190.80000318	5.15285745887186\\
190.900003181667	5.10008877774329\\
191.000003183333	5.07543101028046\\
191.100003185	5.32480902002743\\
191.200003186667	5.43210118382031\\
191.300003188333	5.08640968890588\\
191.40000319	5.26945676163966\\
191.500003191667	5.16180616759\\
191.600003193333	5.15286186203406\\
191.700003195	4.82813452107431\\
191.800003196667	5.21439457754607\\
191.900003198333	5.26618363932287\\
192.0000032	5.29860910929516\\
192.100003201667	5.22563134095481\\
192.200003203333	5.46379424408839\\
192.300003205	5.23976214495108\\
192.400003206667	4.9488948557401\\
192.500003208333	5.21016274244195\\
192.60000321	5.27874775416549\\
192.700003211667	4.93637641783644\\
192.800003213333	5.18302073241785\\
192.900003215	5.14153505534917\\
193.000003216667	5.00288577479141\\
193.100003218333	5.02918808740637\\
193.20000322	5.07335183067585\\
193.300003221667	5.03730649716964\\
193.400003223333	5.4417185453662\\
193.500003225	4.989951056913\\
193.600003226667	5.08672230663917\\
193.700003228333	5.33961572860098\\
193.80000323	5.2704614489481\\
193.900003231667	5.18118643642156\\
194.000003233333	5.15078928284752\\
194.100003235	5.29589383112006\\
194.200003236667	5.20032108763603\\
194.300003238333	5.40374014084459\\
194.40000324	5.01564684643366\\
194.500003241667	4.7105374329415\\
194.600003243333	4.84669564413079\\
194.700003245	5.40491308025754\\
194.800003246667	5.01896377729543\\
194.900003248333	4.90177570289066\\
195.00000325	4.88959253075469\\
195.100003251667	5.18091314086298\\
195.200003253333	5.26267497006277\\
195.300003255	5.29483608333814\\
195.400003256667	5.07525514912625\\
195.500003258333	5.32573912890275\\
195.60000326	5.31842257866924\\
195.700003261667	5.43475978580098\\
195.800003263333	5.33334475069794\\
195.900003265	5.56222939195734\\
196.000003266667	5.2654495109769\\
196.100003268333	5.21389043085001\\
196.20000327	5.19475718601781\\
196.300003271667	5.39656551094917\\
196.400003273333	5.23115305083687\\
196.500003275	5.54528568753189\\
196.600003276667	5.66632212322705\\
196.700003278333	5.48552913420449\\
196.80000328	5.33587596508292\\
196.900003281667	5.1670787293003\\
197.000003283333	5.18078911881644\\
197.100003285	5.1874852387231\\
197.200003286667	5.54878629473631\\
197.300003288333	5.5725901846196\\
197.40000329	5.14271026462803\\
197.500003291667	5.0463940069246\\
197.600003293333	5.2741139635614\\
197.700003295	5.15239424612976\\
197.800003296667	5.313152159475\\
197.900003298333	5.21137128076592\\
198.0000033	4.98960334061968\\
198.100003301667	5.35516966439123\\
198.200003303333	5.2963410735083\\
198.300003305	5.28735394659821\\
198.400003306667	5.5296650817018\\
198.500003308333	5.00839847015349\\
198.60000331	5.04622717829372\\
198.700003311667	5.21157015177599\\
198.800003313333	5.50466704795113\\
198.900003315	5.04566627400279\\
199.000003316667	4.90422929854876\\
199.100003318333	4.50534566351211\\
199.20000332	4.68813023292232\\
199.300003321667	5.19199814973215\\
199.400003323333	5.30908009332711\\
199.500003325	5.45325193121425\\
199.600003326667	5.01392320769027\\
199.700003328333	5.39959763603791\\
199.80000333	5.56206208360803\\
199.900003331667	5.34313784401866\\
200.000003333333	5.38221578916305\\
200.100003335	5.42497306479796\\
200.200003336667	5.17301141479714\\
200.300003338333	5.18079422939258\\
200.40000334	5.24241447516599\\
200.500003341667	4.87218996732005\\
200.600003343333	5.20083415564578\\
200.700003345	4.95688130013779\\
200.800003346667	4.94190656462611\\
200.900003348333	4.74744237418099\\
201.00000335	4.78794222427708\\
201.100003351667	5.03855078117085\\
201.200003353333	5.17481822842716\\
201.300003355	5.16734936491453\\
201.400003356667	5.21943499222879\\
201.500003358333	5.4673427714713\\
201.60000336	5.04765188545443\\
201.700003361667	4.84528218245575\\
201.800003363333	4.7020659002543\\
201.900003365	4.99174264534083\\
202.000003366667	4.9361087108856\\
202.100003368333	5.22649910949154\\
202.20000337	4.86855149976764\\
202.300003371667	5.23561342054075\\
202.400003373333	5.06403661891469\\
202.500003375	5.23131527193769\\
202.600003376667	5.36105839333783\\
202.700003378333	5.2171594503345\\
202.80000338	5.03722725842582\\
202.900003381667	4.67002924464408\\
203.000003383333	4.73113548748008\\
203.100003385	5.13659451872624\\
203.200003386667	4.93721358214979\\
203.300003388333	5.38376783807018\\
203.40000339	5.11014573517011\\
203.500003391667	5.33085579360839\\
203.600003393333	5.05626353260931\\
203.700003395	4.76032609343936\\
203.800003396667	5.035929479256\\
203.900003398333	5.44894905676449\\
204.0000034	5.46650260023716\\
204.100003401667	5.03513679027294\\
204.200003403333	5.42621356130022\\
204.300003405	5.21656082865348\\
204.400003406667	4.92416254960341\\
204.500003408333	5.0209321500832\\
204.60000341	5.09178338590899\\
204.700003411667	5.25191464040885\\
204.800003413333	5.33141342760587\\
204.900003415	5.30797521218413\\
205.000003416667	5.17146623180238\\
205.100003418333	5.35355103637756\\
205.20000342	5.30375498838703\\
205.300003421667	5.26010897179834\\
205.400003423333	5.43545064410879\\
205.500003425	5.03638488489545\\
205.600003426667	5.21695101707694\\
205.700003428333	5.23629712668694\\
205.80000343	5.23826587953001\\
205.900003431667	5.12215785401105\\
206.000003433333	5.465498337879\\
206.100003435	5.44446240811118\\
206.200003436667	5.26605515219689\\
206.300003438333	4.89970255698596\\
206.40000344	4.80031085582469\\
206.500003441667	5.13341522281014\\
206.600003443333	5.16506255564395\\
206.700003445	5.14787267850046\\
206.800003446667	5.15121778297532\\
206.900003448333	5.07571561818421\\
207.00000345	5.22048214133974\\
207.100003451667	5.15800621381369\\
207.200003453333	5.10014447978249\\
207.300003455	5.22270027167342\\
207.400003456667	4.95528314519102\\
207.500003458333	5.07343652616691\\
207.60000346	4.73522295784136\\
207.700003461667	5.31349768009998\\
207.800003463333	4.93943700030351\\
207.900003465	5.46206424861143\\
208.000003466667	5.15295863890409\\
208.100003468333	4.87184468892717\\
208.20000347	4.91906297056357\\
208.300003471667	5.16780698826804\\
208.400003473333	4.84245946191083\\
208.500003475	4.85392686002157\\
208.600003476667	4.76991489621225\\
208.700003478333	5.11624475167122\\
208.80000348	5.07214804319207\\
208.900003481667	5.03767333322304\\
209.000003483333	5.29914080460799\\
209.100003485	5.28903583187\\
209.200003486667	5.34443912399583\\
209.300003488333	5.26794748611359\\
209.40000349	5.32377915576934\\
209.500003491667	5.05929612556314\\
209.600003493333	4.81845233730697\\
209.700003495	5.28368498614084\\
209.800003496667	5.26657171255279\\
209.900003498333	5.10139131120459\\
210.0000035	5.13170240901245\\
210.100003501667	4.89114957035428\\
210.200003503333	4.82119299541657\\
210.300003505	4.94875093014046\\
210.400003506667	5.65324871614717\\
210.500003508333	5.15327607017334\\
210.60000351	5.08903002912115\\
210.700003511667	5.32584595988991\\
210.800003513333	5.21605773055618\\
210.900003515	5.07517548392582\\
211.000003516667	5.25116027022859\\
211.100003518333	5.37401244039932\\
211.20000352	5.10846331156136\\
211.300003521667	5.17764533113073\\
211.400003523333	5.13904100954529\\
211.500003525	5.44889672024327\\
211.600003526667	5.49541363218103\\
211.700003528333	5.19024176265496\\
211.80000353	5.32506834106766\\
211.900003531667	5.26876031671243\\
212.000003533333	4.96358676651109\\
212.100003535	5.18998675119548\\
212.200003536667	5.24735568080782\\
212.300003538333	5.19862474314078\\
212.40000354	5.33042567000535\\
212.500003541667	5.2463913766093\\
212.600003543333	5.23164279738563\\
212.700003545	5.19664041780518\\
212.800003546667	5.36683024917051\\
212.900003548333	5.18155855571104\\
213.00000355	5.19215854188762\\
213.100003551667	4.96408958900256\\
213.200003553333	5.29279895135979\\
213.300003555	5.2285954213284\\
213.400003556667	5.42576835592172\\
213.500003558333	4.8714067533636\\
213.60000356	5.16649040333256\\
213.700003561667	5.39046703043477\\
213.800003563333	5.37509227736019\\
213.900003565	5.26238211580938\\
214.000003566667	5.03661138855141\\
214.100003568333	5.32097158440214\\
214.20000357	4.9604681698808\\
214.300003571667	4.91008343208438\\
214.400003573333	4.71752295165174\\
214.500003575	5.13694473767292\\
214.600003576667	5.28939078944415\\
214.700003578333	5.35329113280093\\
214.80000358	5.52067628456358\\
214.900003581667	5.32083158689485\\
215.000003583333	5.06027284421082\\
215.100003585	5.10391276844867\\
215.200003586667	5.23498510024304\\
215.300003588333	5.277320529145\\
215.40000359	5.24212508966082\\
215.500003591667	5.30383175827975\\
215.600003593333	5.22945716552686\\
215.700003595	4.52811771075309\\
215.800003596667	4.90495499112334\\
215.900003598333	4.90153167576142\\
216.0000036	5.2447827945544\\
216.100003601667	5.22895394951601\\
216.200003603333	5.10195506382259\\
216.300003605	5.52007600171754\\
216.400003606667	5.33435475363203\\
216.500003608333	5.28742852860124\\
216.60000361	5.04520982329409\\
216.700003611667	4.89537320740393\\
216.800003613333	4.72732029660261\\
216.900003615	5.09221015640318\\
217.000003616667	5.16724796599377\\
217.100003618333	4.92256208771019\\
217.20000362	5.40864938102452\\
217.300003621667	5.1559545337828\\
217.400003623333	5.15068872041025\\
217.500003625	5.55525820144799\\
217.600003626667	5.09241124773949\\
217.700003628333	4.94083832060702\\
217.80000363	5.20389347962449\\
217.900003631667	5.26341518403998\\
218.000003633333	5.63231115625667\\
218.100003635	5.12607206196439\\
218.200003636667	4.9397913810778\\
218.300003638333	5.09134091259421\\
218.40000364	5.1450576909737\\
218.500003641667	5.12147329720084\\
218.600003643333	5.16649587207814\\
218.700003645	4.69051952139709\\
218.800003646667	5.00691153421837\\
218.900003648333	5.03051153531022\\
219.00000365	4.91168021256642\\
219.100003651667	5.05354986895422\\
219.200003653333	5.19224919531331\\
219.300003655	5.02464797674099\\
219.400003656667	5.47340748096148\\
219.500003658333	5.32367028404444\\
219.60000366	5.47410255147554\\
219.700003661667	5.39926155696572\\
219.800003663333	5.2374362400156\\
219.900003665	5.3997064788159\\
220.000003666667	5.17075645748311\\
220.100003668333	4.96801408954936\\
220.20000367	4.9866838590832\\
220.300003671667	5.15197016998879\\
220.400003673333	5.12975427703784\\
220.500003675	5.11932920332794\\
220.600003676667	5.31870151405433\\
220.700003678333	5.18181667172713\\
220.80000368	5.47936214777366\\
220.900003681667	5.25268188683667\\
221.000003683333	5.17403829645907\\
221.100003685	5.27537041287762\\
221.200003686667	5.11175487096327\\
221.300003688333	5.19296362520969\\
221.40000369	5.40382390829105\\
221.500003691667	4.76087939874125\\
221.600003693333	5.27491154736985\\
221.700003695	5.06074182352871\\
221.800003696667	4.82727742931643\\
221.900003698333	4.90830521890202\\
222.0000037	4.9414857903891\\
222.100003701667	4.96344311600817\\
222.200003703333	5.38270918315021\\
222.300003705	5.56949466384143\\
222.400003706667	5.08120172309847\\
222.500003708333	5.47912144227416\\
222.60000371	5.37286338862877\\
222.700003711667	5.03807364031273\\
222.800003713333	5.37803719684207\\
222.900003715	5.37706812937012\\
223.000003716667	5.48536702400749\\
223.100003718333	5.08248060201297\\
223.20000372	5.42237314570866\\
223.300003721667	5.21559254192936\\
223.400003723333	5.09420383264765\\
223.500003725	5.53864881439721\\
223.600003726667	5.17116639210743\\
223.700003728333	5.00133900179555\\
223.80000373	4.92654668652457\\
223.900003731667	4.87621983044648\\
224.000003733333	5.22476979791008\\
224.100003735	5.21028807981089\\
224.200003736667	5.24441116032942\\
224.300003738333	5.31540350807006\\
224.40000374	5.20264403862679\\
224.500003741667	4.91815569387532\\
224.600003743333	5.41260577006333\\
224.700003745	5.25125392545427\\
224.800003746667	5.4281139190016\\
224.900003748333	5.4858641551699\\
225.00000375	5.31797316257703\\
225.100003751667	5.32603123565191\\
225.200003753333	5.51269899997812\\
225.300003755	5.32238743726684\\
225.400003756667	4.98184056098643\\
225.500003758333	4.71969155293372\\
225.60000376	5.21825652094475\\
225.700003761667	5.27396538301176\\
225.800003763333	5.08439661166932\\
225.900003765	5.09981376675057\\
226.000003766667	5.15565935411364\\
226.100003768333	4.93971188888611\\
226.20000377	5.10586485075124\\
226.300003771667	5.25046342721307\\
226.400003773333	5.2133542779536\\
226.500003775	5.2526141855971\\
226.600003776667	5.16757330966927\\
226.700003778333	5.15229643133106\\
226.80000378	5.49683641987972\\
226.900003781667	5.24152693022481\\
227.000003783333	4.99719886259138\\
227.100003785	4.99402228454252\\
227.200003786667	4.99595292478204\\
227.300003788333	5.22408876591712\\
227.40000379	5.32007519797057\\
227.500003791667	5.16337617166164\\
227.600003793333	5.22867629033199\\
227.700003795	5.30488164383113\\
227.800003796667	5.17700514048045\\
227.900003798333	5.34099425389899\\
228.0000038	5.00087019091842\\
228.100003801667	5.27674218570029\\
228.200003803333	5.32399716355857\\
228.300003805	4.99573174833351\\
228.400003806667	5.26064729642455\\
228.500003808333	5.29612172700993\\
228.60000381	5.13859437850274\\
228.700003811667	5.12049953404385\\
228.800003813333	4.8713925660845\\
228.900003815	5.21671256109117\\
229.000003816667	5.34087856591532\\
229.100003818333	5.17760196371315\\
229.20000382	5.4445972776866\\
229.300003821667	5.24041182018426\\
229.400003823333	5.34614803621908\\
229.500003825	5.3841189387985\\
229.600003826667	4.98453080011588\\
229.700003828333	4.87406321131187\\
229.80000383	5.12497478684515\\
229.900003831667	4.7177041512045\\
230.000003833333	4.45149851250856\\
230.100003835	4.92485586312326\\
230.200003836667	5.14235769974578\\
230.300003838333	5.09402102603737\\
230.40000384	4.81047281742655\\
230.500003841667	5.20210363020727\\
230.600003843333	5.0543315855152\\
230.700003845	5.45149864351724\\
230.800003846667	5.57531658092641\\
230.900003848333	5.09263109178444\\
231.00000385	5.67075746886876\\
231.100003851667	5.36983451180268\\
231.200003853333	5.04707713477475\\
231.300003855	5.52612695076518\\
231.400003856667	5.39286932621253\\
231.500003858333	5.1903259889134\\
231.60000386	4.98494946028705\\
231.700003861667	4.95528064306651\\
231.800003863333	4.96108657979851\\
231.900003865	5.1347618792669\\
232.000003866667	4.72271070126604\\
232.100003868333	5.33861431570704\\
232.20000387	5.00529527166668\\
232.300003871667	4.91701676005634\\
232.400003873333	5.03887870135542\\
232.500003875	5.14318140127817\\
232.600003876667	4.89450830155667\\
232.700003878333	5.36847751455827\\
232.80000388	5.19662101487559\\
232.900003881667	5.00647581193335\\
233.000003883333	5.07826025213715\\
233.100003885	5.13856015649852\\
233.200003886667	5.11097337569865\\
233.300003888333	5.43952747624719\\
233.40000389	5.20606766054967\\
233.500003891667	5.35873928405077\\
233.600003893333	5.43637023047081\\
233.700003895	5.38521357771748\\
233.800003896667	5.31321680147328\\
233.900003898333	5.13726961413888\\
234.0000039	5.53883635037283\\
234.100003901667	5.05841862059752\\
234.200003903333	5.4009584819242\\
234.300003905	5.5794254620753\\
234.400003906667	5.63272184477772\\
234.500003908333	5.42107156460199\\
234.60000391	5.5194962414551\\
234.700003911667	5.244720903483\\
234.800003913333	5.47892048540504\\
234.900003915	5.1839934041215\\
235.000003916667	5.15279587241142\\
235.100003918333	5.11720429770968\\
235.20000392	5.00476685176793\\
235.300003921667	5.39970027905135\\
235.400003923333	5.2134495429244\\
235.500003925	5.03628676901311\\
235.600003926667	5.16480232048013\\
235.700003928333	5.05131222070557\\
235.80000393	4.91671251445978\\
235.900003931667	4.99308745041528\\
236.000003933333	5.10958282575518\\
236.100003935	5.15216262406295\\
236.200003936667	5.38934228814586\\
236.300003938333	5.42475256364176\\
236.40000394	5.46231939086774\\
236.500003941667	5.48925565787727\\
236.600003943333	5.44834523356808\\
236.700003945	4.9670377106235\\
236.800003946667	5.13586988565416\\
236.900003948333	5.47531979500533\\
237.00000395	5.30829789409032\\
237.100003951667	5.19555849225323\\
237.200003953333	5.16036177719862\\
237.300003955	5.03261779920924\\
237.400003956667	5.28789718883541\\
237.500003958333	5.46305306870408\\
237.60000396	5.21094745647572\\
237.700003961667	5.12258180533641\\
237.800003963333	5.10383268486569\\
237.900003965	5.01653768709266\\
238.000003966667	5.12016252294609\\
238.100003968333	5.58975159007367\\
238.20000397	5.19185221943585\\
238.300003971667	5.23733522836167\\
238.400003973333	5.13461365882658\\
238.500003975	5.35864778057612\\
238.600003976667	5.30448534844043\\
238.700003978333	5.02425043011748\\
238.80000398	4.94847579468927\\
238.900003981667	4.61059577314106\\
239.000003983333	4.97331478495669\\
239.100003985	5.11575805552611\\
239.200003986667	5.29286221872303\\
239.300003988333	4.98133933450571\\
239.40000399	4.87489884178821\\
239.500003991667	5.35165439868875\\
239.600003993333	5.43489749887033\\
239.700003995	5.35230159199621\\
239.800003996667	4.96106017083724\\
239.900003998333	5.16651156196872\\
240.000004	5.33128507620969\\
240.100004001667	5.04224023107266\\
240.200004003333	4.89053256048442\\
240.300004005	5.14498790773135\\
240.400004006667	5.084365145222\\
240.500004008333	5.10331857161259\\
240.60000401	5.1914079223969\\
240.700004011667	5.33144799843105\\
240.800004013333	5.30073686329994\\
240.900004015	5.21752651914993\\
241.000004016667	5.06016618719126\\
241.100004018333	5.08085858063929\\
241.20000402	5.39696821960084\\
241.300004021667	5.26043642751487\\
241.400004023333	5.24899215238545\\
241.500004025	5.50875317923214\\
241.600004026667	4.96048498736772\\
241.700004028333	4.78692713286883\\
241.80000403	5.17525939675301\\
241.900004031667	5.39482392896782\\
242.000004033333	5.22287866331354\\
242.100004035	5.26150535267614\\
242.200004036667	5.14053612922518\\
242.300004038333	5.02387743655003\\
242.40000404	5.0473874569487\\
242.500004041667	5.32992632373616\\
242.600004043333	5.05503441666136\\
242.700004045	5.07377539662494\\
242.800004046667	4.77862827405833\\
242.900004048333	4.85146541771638\\
243.00000405	5.47989977990968\\
243.100004051667	5.08716853151106\\
243.200004053333	5.41537073305883\\
243.300004055	5.1929543068342\\
243.400004056667	4.92698269056638\\
243.500004058333	5.17040511116553\\
243.60000406	4.83673780738793\\
243.700004061667	4.98786812090388\\
243.800004063333	4.8292425735199\\
243.900004065	4.87837992387775\\
244.000004066667	5.13377467014041\\
244.100004068333	5.20752128433517\\
244.20000407	4.9856831128817\\
244.300004071667	4.95259813327111\\
244.400004073333	5.30950169665252\\
244.500004075	5.2526977772677\\
244.600004076667	5.27944671386111\\
244.700004078333	5.60281322675581\\
244.80000408	5.16108056596406\\
244.900004081667	5.21832379386591\\
245.000004083333	4.97629706964111\\
245.100004085	5.09239380116785\\
245.200004086667	5.34561414318779\\
245.300004088333	5.48229454989732\\
245.40000409	4.94630034559015\\
245.500004091667	4.99902972906356\\
245.600004093333	5.26804155677082\\
245.700004095	5.42240891595177\\
245.800004096667	5.05453259322837\\
245.900004098333	5.11092165875499\\
246.0000041	5.06062243588724\\
246.100004101667	5.19368036971663\\
246.200004103333	5.39557239676473\\
246.300004105	5.51674291717107\\
246.400004106667	5.14795922659944\\
246.500004108333	5.26760127623197\\
246.60000411	5.13158483723439\\
246.700004111667	5.29995264823221\\
246.800004113333	5.1586716473076\\
246.900004115	4.99300812938413\\
247.000004116667	5.20958413650489\\
247.100004118333	5.21813556351007\\
247.20000412	5.30316806339879\\
247.300004121667	4.89144659371872\\
247.400004123333	5.04932623203524\\
247.500004125	5.05688637143064\\
247.600004126667	4.95520054850803\\
247.700004128333	5.23742651065278\\
247.80000413	5.16592319790017\\
247.900004131667	4.9650808348094\\
248.000004133333	5.03499966074493\\
248.100004135	4.86409451750048\\
248.200004136667	4.78491557046638\\
248.300004138333	5.2489810149832\\
248.40000414	4.95200808693513\\
248.500004141667	5.28041166967718\\
248.600004143333	5.06472391488399\\
248.700004145	4.85291054349916\\
248.800004146667	5.47284991848378\\
248.900004148333	5.3836330110985\\
249.00000415	5.03102613149972\\
249.100004151667	5.29545800525972\\
249.200004153333	5.27695873720156\\
249.300004155	5.15394861929041\\
249.400004156667	5.0717199472603\\
249.500004158333	5.12718136645653\\
249.60000416	5.36898337495089\\
249.700004161667	5.47709497944159\\
249.800004163333	5.14768104554706\\
249.900004165	5.36192797134198\\
250.000004166667	5.25635213232995\\
250.100004168333	5.17674112076594\\
250.20000417	5.26849239392306\\
250.300004171667	5.33362557462631\\
250.400004173333	5.10312762643845\\
250.500004175	5.30822417904356\\
250.600004176667	5.53186048350631\\
250.700004178333	5.10088097199919\\
250.80000418	4.8963898855885\\
250.900004181667	4.81660962284692\\
251.000004183333	5.06210689596525\\
251.100004185	5.08875870365778\\
251.200004186667	5.02011756412285\\
251.300004188333	5.13588637158577\\
251.40000419	5.16375454202175\\
251.500004191667	5.37590314316227\\
251.600004193333	5.41141827910572\\
251.700004195	5.47810735102454\\
251.800004196667	4.99890736842288\\
251.900004198333	5.07868779090096\\
252.0000042	5.21571825383987\\
252.100004201667	5.21238881135118\\
252.200004203333	5.35613916707928\\
252.300004205	5.35110784894737\\
252.400004206667	5.37681890202071\\
252.500004208333	5.31396674704017\\
252.60000421	5.07635029008379\\
252.700004211667	5.26406326331462\\
252.800004213333	5.5812268261447\\
252.900004215	4.83393358628585\\
253.000004216667	4.77097578492763\\
253.100004218333	4.51986242220764\\
253.20000422	4.79656019163168\\
253.300004221667	4.81111548817819\\
253.400004223333	5.26491339280867\\
253.500004225	4.96933016398533\\
253.600004226667	5.05664830666949\\
253.700004228333	5.18645624939844\\
253.80000423	5.24602548390522\\
253.900004231667	5.39814836895106\\
254.000004233333	5.44956676248725\\
254.100004235	5.17923279027005\\
254.200004236667	5.24323639632234\\
254.300004238333	5.01280585313285\\
254.40000424	5.4224838277253\\
254.500004241667	5.34192520004219\\
254.600004243333	5.31668695249951\\
254.700004245	5.43756907961469\\
254.800004246667	5.02396318518814\\
254.900004248333	5.00799931134154\\
255.00000425	5.07095246364801\\
255.100004251667	5.15628623785618\\
255.200004253333	5.33627152948349\\
255.300004255	4.90968693753153\\
255.400004256667	4.9238095859746\\
255.500004258333	5.10925837530105\\
255.60000426	5.25926321246065\\
255.700004261667	5.1862133669321\\
255.800004263333	5.12293624653714\\
255.900004265	5.05440946964848\\
256.000004266667	5.23852378317617\\
256.100004268333	5.42664866695279\\
256.20000427	5.19064855529879\\
256.300004271667	5.17057230045037\\
256.400004273333	5.11269352390896\\
256.500004275	5.20609438201455\\
256.600004276667	5.22875032516134\\
256.700004278333	4.96908356222158\\
256.80000428	4.63616112249317\\
256.900004281667	5.04663742238438\\
257.000004283333	5.26474088546798\\
257.100004285	5.01491720937666\\
257.200004286667	5.25170074944321\\
257.300004288333	5.0568146184943\\
257.40000429	4.94595923849553\\
257.500004291667	4.84964401699649\\
257.600004293333	5.32115716645497\\
257.700004295	5.24147275796884\\
257.800004296667	5.40794084886953\\
257.900004298333	5.21920616285502\\
258.0000043	5.10800101167235\\
258.100004301667	5.66075565754731\\
258.200004303333	5.20688123406605\\
258.300004305	5.24604275746104\\
258.400004306667	5.32528983684159\\
258.500004308333	5.18569523668739\\
258.60000431	5.14544942954272\\
258.700004311667	5.19932195929689\\
258.800004313333	5.20622014442938\\
258.900004315	5.2205991584486\\
259.000004316667	5.17392183124966\\
259.100004318333	5.18096439057861\\
259.20000432	5.32634379574166\\
259.300004321667	5.02745854213948\\
259.400004323333	4.82959256141505\\
259.500004325	5.03127573864462\\
259.600004326667	4.97474784959734\\
259.700004328333	5.36655762910853\\
259.80000433	5.22808285915874\\
259.900004331667	5.40056575508918\\
260.000004333333	5.53222534930035\\
260.100004335	5.19038526433155\\
260.200004336667	5.09850658876652\\
260.300004338333	5.32955928009799\\
260.40000434	4.96106977516839\\
260.500004341667	5.33399280946133\\
260.600004343333	5.45964071468609\\
260.700004345	5.51863501379298\\
260.800004346667	5.14878065835272\\
260.900004348333	4.81092734491868\\
261.00000435	5.42988077207208\\
261.100004351667	5.35074617201357\\
261.200004353333	5.06895795861601\\
261.300004355	5.21523471281102\\
261.400004356667	5.10311850085585\\
261.500004358333	5.27337050220591\\
261.60000436	5.39534385648574\\
261.700004361667	5.30294668100012\\
261.800004363333	5.24966901934978\\
261.900004365	5.30579216123358\\
262.000004366667	5.23877191767954\\
262.100004368333	5.03530487502708\\
262.20000437	5.59934327152899\\
262.300004371667	5.29312398815616\\
262.400004373333	5.27660200432044\\
262.500004375	5.26382554927514\\
262.600004376667	5.36114554455676\\
262.700004378333	5.40132566687875\\
262.80000438	5.29624299458554\\
262.900004381667	5.322023397792\\
263.000004383333	4.97286523399697\\
263.100004385	5.18254384811669\\
263.200004386667	5.07306718719035\\
263.300004388333	5.28322603617638\\
263.40000439	4.99614806444274\\
263.500004391667	5.05557679408988\\
263.600004393333	4.96753938814225\\
263.700004395	5.11038063928861\\
263.800004396667	5.07685073959\\
263.900004398333	5.01667466669782\\
264.0000044	4.96147168199878\\
264.100004401667	5.28159234795429\\
264.200004403333	5.10666526296378\\
264.300004405	5.09009348100084\\
264.400004406667	5.43323071738718\\
264.500004408333	5.23503393263141\\
264.60000441	5.29160491499403\\
264.700004411667	4.97726829871705\\
264.800004413333	5.37250107342518\\
264.900004415	5.20410129735304\\
265.000004416667	5.20037693093107\\
265.100004418333	5.15305629741777\\
265.20000442	5.43423340423631\\
265.300004421667	5.24256102769163\\
265.400004423333	5.34750723868207\\
265.500004425	4.96435809348689\\
265.600004426667	5.52264567231313\\
265.700004428333	5.45583921041947\\
265.80000443	5.12638571499553\\
265.900004431667	5.29312817625388\\
266.000004433333	5.29295305244366\\
266.100004435	5.26840533188641\\
266.200004436667	5.10369579284878\\
266.300004438333	4.95664264465558\\
266.40000444	5.3705927782985\\
266.500004441667	5.19887798608075\\
266.600004443333	5.25454895226115\\
266.700004445	5.35527775106752\\
266.800004446667	5.20997521651884\\
266.900004448333	5.11468736442356\\
267.00000445	5.03333121437138\\
267.100004451667	5.06484624993698\\
267.200004453333	5.08081660213645\\
267.300004455	4.93970264126591\\
267.400004456667	5.25178071148807\\
267.500004458333	5.19904762047051\\
267.60000446	5.03967490751013\\
267.700004461667	5.12567256738527\\
267.800004463333	4.77803697273535\\
267.900004465	5.14103441401393\\
268.000004466667	5.07262924667587\\
268.100004468333	5.38164978074621\\
268.20000447	4.99620073606969\\
268.300004471667	4.89179189396558\\
268.400004473333	5.29872443990274\\
268.500004475	5.24336984786471\\
268.600004476667	5.17032915598546\\
268.700004478333	5.37249415764259\\
268.80000448	5.2463333103169\\
268.900004481667	5.21044636715725\\
269.000004483333	5.02188739511576\\
269.100004485	5.44295674764583\\
269.200004486667	5.52150316547686\\
269.300004488333	5.16178457381218\\
269.40000449	5.49816112925679\\
269.500004491667	5.15234538745458\\
269.600004493333	4.96406944668325\\
269.700004495	5.28725524069625\\
269.800004496667	5.2759349259367\\
269.900004498333	5.24050628546106\\
270.0000045	5.21603887814828\\
270.100004501667	5.09513354215589\\
270.200004503333	4.85463026715339\\
270.300004505	4.99371170288241\\
270.400004506667	4.94848521384438\\
270.500004508333	5.1408851736246\\
270.60000451	4.84758283287546\\
270.700004511667	4.81098185548514\\
270.800004513333	4.72107401573027\\
270.900004515	5.08392785071351\\
271.000004516667	5.29094006210941\\
271.100004518333	5.18355768206387\\
271.20000452	5.19895485453396\\
271.300004521667	5.15664060719549\\
271.400004523333	5.00705664948753\\
271.500004525	5.07401171664953\\
271.600004526667	4.6847290390942\\
271.700004528333	4.97692723541592\\
271.80000453	5.19258748633412\\
271.900004531667	5.04041505305734\\
272.000004533333	5.21079027152622\\
272.100004535	5.42382990885346\\
272.200004536667	5.32817191646436\\
272.300004538333	5.29594228535953\\
272.40000454	5.0709450055119\\
272.500004541667	4.90533526297668\\
272.600004543333	5.09418672580432\\
272.700004545	5.3575022027373\\
272.800004546667	5.15127276028866\\
272.900004548333	5.3564891182035\\
273.00000455	5.26845206346315\\
273.100004551667	5.39949085949493\\
273.200004553333	4.85948500748075\\
273.300004555	5.58315387818137\\
273.400004556667	5.71520642888363\\
273.500004558333	5.49792666876104\\
273.60000456	5.38971641157822\\
273.700004561667	5.08874800183469\\
273.800004563333	5.01672978112435\\
273.900004565	5.16885752122257\\
274.000004566667	5.56261936317174\\
274.100004568333	5.37171094191249\\
274.20000457	5.10273921964674\\
274.300004571667	4.91194684329711\\
274.400004573333	5.17997590773431\\
274.500004575	5.12432875957666\\
274.600004576667	5.24187268485298\\
274.700004578333	5.22722463143186\\
274.80000458	5.58524264987467\\
274.900004581667	5.23454927721771\\
275.000004583333	5.09594146076033\\
275.100004585	5.23190674983839\\
275.200004586667	4.70159482759993\\
275.300004588333	5.23279893252141\\
275.40000459	5.14398569631628\\
275.500004591667	5.15686134887395\\
275.600004593333	5.11177589562809\\
275.700004595	5.30024093286328\\
275.800004596667	4.98143602653081\\
275.900004598333	5.13522584475491\\
276.0000046	5.07050520538141\\
276.100004601667	4.51659132599427\\
276.200004603333	4.80536638945542\\
276.300004605	5.17326501807623\\
276.400004606667	5.20779690556969\\
276.500004608333	5.06129706845619\\
276.60000461	4.90092304748542\\
276.700004611667	5.08364367590779\\
276.800004613333	4.98540600962218\\
276.900004615	5.1499943579921\\
277.000004616667	5.34283427962624\\
277.100004618333	5.2842050165826\\
277.20000462	5.33180417453026\\
277.300004621667	5.22799678215489\\
277.400004623333	5.12228215669098\\
277.500004625	4.90762539003313\\
277.600004626667	5.30666686793399\\
277.700004628333	4.94726802232374\\
277.80000463	5.11455084017324\\
277.900004631667	5.25323018325092\\
278.000004633333	4.99938938772669\\
278.100004635	5.25829046072967\\
278.200004636667	5.33855441028341\\
278.300004638333	5.17775265869955\\
278.40000464	5.05861525285044\\
278.500004641667	5.3360354036383\\
278.600004643333	5.27972261766442\\
278.700004645	5.58972555368906\\
278.800004646667	5.34178297511531\\
278.900004648333	5.36371455050765\\
279.00000465	4.77901215475387\\
279.100004651667	5.25142563718912\\
279.200004653333	5.23934069078832\\
279.300004655	5.24997890523291\\
279.400004656667	5.41222468975801\\
279.500004658333	5.40805401902027\\
279.60000466	5.299775084363\\
279.700004661667	5.33061761493388\\
279.800004663333	4.8609018901554\\
279.900004665	5.17616786906361\\
280.000004666667	5.06229434048171\\
280.100004668333	4.91158750274844\\
280.20000467	5.32309446982655\\
280.300004671667	5.33926213018752\\
280.400004673333	5.55335271174781\\
280.500004675	5.16676416755116\\
280.600004676667	5.52370270203351\\
280.700004678333	5.43682211077597\\
280.80000468	5.14212011474701\\
280.900004681667	4.9985251991638\\
281.000004683333	4.97868126495216\\
281.100004685	5.29153329462767\\
281.200004686667	4.91243996353469\\
281.300004688333	5.03210888078114\\
281.40000469	5.05458380286951\\
281.500004691667	5.03893981095627\\
281.600004693333	4.98854636182403\\
281.700004695	5.46088828268646\\
281.800004696667	5.33812748612439\\
281.900004698333	4.88413181826305\\
282.0000047	4.84415930860252\\
282.100004701667	4.84358935133935\\
282.200004703333	5.32219712324595\\
282.300004705	5.31903341410232\\
282.400004706667	5.13634768578381\\
282.500004708333	5.06934184342491\\
282.60000471	5.06886223581417\\
282.700004711667	5.39957314575954\\
282.800004713333	5.68176074703574\\
282.900004715	5.46483885646722\\
283.000004716667	5.07415091982987\\
283.100004718333	5.10475125259632\\
283.20000472	5.4136716876398\\
283.300004721667	4.96782245390437\\
283.400004723333	4.86821932403482\\
283.500004725	5.31859308870951\\
283.600004726667	5.24951155223914\\
283.700004728333	5.15116148095437\\
283.80000473	5.02489005510255\\
283.900004731667	5.21292440155102\\
284.000004733333	5.35461978680388\\
284.100004735	5.34517847380382\\
284.200004736667	4.91279623252245\\
284.300004738333	4.66434723830311\\
284.40000474	5.12766626292709\\
284.500004741667	4.8939021693917\\
284.600004743333	5.32398215414287\\
284.700004745	5.2117112042279\\
284.800004746667	4.9104191156989\\
284.900004748333	5.28329498822227\\
285.00000475	5.1944070819998\\
285.100004751667	5.21273002270956\\
285.200004753333	5.38059131581658\\
285.300004755	5.0825364878285\\
285.400004756667	5.40514461164609\\
285.500004758333	5.01670364080196\\
285.60000476	5.02332085881428\\
285.700004761667	5.02535816842276\\
285.800004763333	4.8782248062416\\
285.900004765	5.34676735135562\\
286.000004766667	5.46152420782715\\
286.100004768333	4.73567977519785\\
286.20000477	4.70931531141066\\
286.300004771667	5.1009956396942\\
286.400004773333	4.8489001738876\\
286.500004775	5.17678567244531\\
286.600004776667	4.5927832330064\\
286.700004778333	4.88200061735131\\
286.80000478	5.21128640085961\\
286.900004781667	5.23214321249683\\
287.000004783333	5.56876157483388\\
287.100004785	5.32507428616414\\
287.200004786667	5.28301127942043\\
287.300004788333	5.30921203218161\\
287.40000479	5.26040422013285\\
287.500004791667	5.19872967862578\\
287.600004793333	4.77674757666589\\
287.700004795	5.14023966649791\\
287.800004796667	5.27224863481019\\
287.900004798333	5.04730859060567\\
288.0000048	4.87312113177102\\
288.100004801667	5.1638377451736\\
288.200004803333	5.12791713195105\\
288.300004805	4.74809556951493\\
288.400004806667	5.2264770011575\\
288.500004808333	5.45936548954667\\
288.60000481	5.24801237469268\\
288.700004811667	5.03424967549711\\
288.800004813333	5.23013314131089\\
288.900004815	6.13145771057535\\
289.000004816667	5.47616939698763\\
289.100004818333	5.32298490913036\\
289.20000482	5.26522176924137\\
289.300004821667	5.56387999668137\\
289.400004823333	5.14829425825484\\
289.500004825	5.36050110564036\\
289.600004826667	5.00025766210185\\
289.700004828333	5.15618177545271\\
289.80000483	5.08489114433002\\
289.900004831667	5.2593003591566\\
290.000004833333	5.36276690477536\\
290.100004835	5.07418622874161\\
290.200004836667	4.99398683444263\\
290.300004838333	4.89324615806181\\
290.40000484	5.2258521380923\\
290.500004841667	5.37482936173844\\
290.600004843333	5.11865282670407\\
290.700004845	5.2068746945351\\
290.800004846667	5.10246919356491\\
290.900004848333	5.27499371393502\\
291.00000485	5.34020007677623\\
291.100004851667	5.4213010001628\\
291.200004853333	5.57310250743459\\
291.300004855	5.21154727006017\\
291.400004856667	5.3071736072835\\
291.500004858333	5.2299827930953\\
291.60000486	5.16505216685505\\
291.700004861667	5.35602700738708\\
291.800004863333	5.25374738243942\\
291.900004865	5.07140374273474\\
292.000004866667	5.31331725925358\\
292.100004868333	5.19448241652899\\
292.20000487	5.33220049673824\\
292.300004871667	5.18923635762151\\
292.400004873333	5.41185690604132\\
292.500004875	5.90052987998481\\
292.600004876667	6.05944305352695\\
292.700004878333	6.24647017015297\\
292.80000488	5.45659559652872\\
292.900004881667	5.26606398276648\\
293.000004883333	5.0685275134874\\
293.100004885	5.51157605296271\\
293.200004886667	5.42212244554779\\
293.300004888333	5.5940578247696\\
293.40000489	5.14188415647594\\
293.500004891667	5.70862621158303\\
293.600004893333	5.53488231495479\\
293.700004895	5.37463777682124\\
293.800004896667	5.42962805238336\\
293.900004898333	4.88626198395731\\
294.0000049	5.03299018943313\\
294.100004901667	5.22957975821778\\
294.200004903333	5.30195269457187\\
294.300004905	4.92709417360511\\
294.400004906667	5.06319767266869\\
294.500004908333	4.89114139592778\\
294.60000491	5.12896800293687\\
294.700004911667	4.77744250323282\\
294.800004913333	5.03998310337164\\
294.900004915	5.07681276397406\\
295.000004916667	5.39546430974994\\
295.100004918333	5.43232072504257\\
295.20000492	5.19183286945342\\
295.300004921667	5.39073173540499\\
295.400004923333	5.34375706782575\\
295.500004925	5.40144619491896\\
295.600004926667	5.03539323057403\\
295.700004928333	5.03929450623754\\
295.80000493	5.16917457331231\\
295.900004931667	5.42157744687254\\
296.000004933333	5.45568788408433\\
296.100004935	5.35042543658391\\
296.200004936667	5.48247782294795\\
296.300004938333	5.12671117593437\\
296.40000494	5.18536041675156\\
296.500004941667	5.22787062476418\\
296.600004943333	5.44134345131305\\
296.700004945	5.06165044936218\\
296.800004946667	5.12628574774278\\
296.900004948333	5.23760424799439\\
297.00000495	5.1725779295282\\
297.100004951667	5.13039235565734\\
297.200004953333	5.41386651155362\\
297.300004955	5.09774612419153\\
297.400004956667	5.23207173018411\\
297.500004958333	5.34315753923054\\
297.60000496	5.00300391764321\\
297.700004961667	5.13716751385531\\
297.800004963333	5.42015024118419\\
297.900004965	5.05616613112266\\
298.000004966667	5.22037045955996\\
298.100004968333	5.08587381068224\\
298.20000497	5.19498934003027\\
298.300004971667	4.63333290774225\\
298.400004973333	5.11546047808783\\
298.500004975	4.7317421922659\\
298.600004976667	4.90189837245873\\
298.700004978333	5.01421138729113\\
298.80000498	4.76200471124766\\
298.900004981667	4.95107046375075\\
299.000004983333	5.19637544201872\\
299.100004985	5.27161948461704\\
299.200004986667	5.42710550797026\\
299.300004988333	5.21000049829249\\
299.40000499	5.21839943500968\\
299.500004991667	5.4860750479006\\
299.600004993333	5.43279118259249\\
299.700004995	5.33361784506425\\
299.800004996667	5.13848850894586\\
299.900004998333	5.18926351404572\\
300.000005	5.2178794043233\\
300.100005001667	5.08547790957153\\
300.200005003333	5.04666564969259\\
300.300005005	5.15501954734452\\
300.400005006667	5.0164532648522\\
300.500005008333	4.88505519861801\\
300.60000501	5.30256060667005\\
300.700005011667	5.24137702733949\\
300.800005013333	5.50278893024696\\
300.900005015	5.46366185114376\\
301.000005016667	5.21017446552884\\
301.100005018333	5.32424683257799\\
301.20000502	5.28992008190066\\
301.300005021667	5.14055263529124\\
301.400005023333	5.04704751585192\\
301.500005025	5.2882261718086\\
301.600005026667	5.11148168187007\\
301.700005028333	5.17048552416442\\
301.80000503	5.27773725794971\\
301.900005031667	4.89589040359427\\
302.000005033333	5.26791864238687\\
302.100005035	5.04326911772312\\
302.200005036667	5.18009770890878\\
302.300005038333	5.36407106670508\\
302.40000504	5.21178849376253\\
302.500005041667	5.29875676184542\\
302.600005043333	5.37557410058384\\
302.700005045	5.04774370235793\\
302.800005046667	5.24174890909005\\
302.900005048333	5.12624262997233\\
303.00000505	5.19663662394013\\
303.100005051667	5.20358420987874\\
303.200005053333	5.28664988770045\\
303.300005055	5.06180716895898\\
303.400005056667	4.76496824642981\\
303.500005058333	5.16448202772863\\
303.60000506	5.3049177765522\\
303.700005061667	5.34616550028457\\
303.800005063333	5.22045572896739\\
303.900005065	5.25445246006353\\
304.000005066667	5.01728005691533\\
304.100005068333	5.08841101292439\\
304.20000507	4.99184009448614\\
304.300005071667	4.69423670145157\\
304.400005073333	5.31190592607912\\
304.500005075	5.15913481769605\\
304.600005076667	5.28822329595779\\
304.700005078333	5.15533506346876\\
304.80000508	4.99861251125212\\
304.900005081667	5.12960858246821\\
305.000005083333	5.3030090817118\\
305.100005085	4.82402456080966\\
305.200005086667	5.19388049997398\\
305.300005088333	4.92382061759886\\
305.40000509	4.95886342706972\\
305.500005091667	5.13957664165701\\
305.600005093333	4.77850938256173\\
305.700005095	4.81174178441971\\
305.800005096667	5.03235495830629\\
305.900005098333	5.17833779904288\\
306.0000051	5.30497793884155\\
306.100005101667	5.17481413301556\\
306.200005103333	5.16050557009456\\
306.300005105	5.51332274664778\\
306.400005106667	5.09752919806279\\
306.500005108333	5.07180298813493\\
306.60000511	5.21155207457272\\
306.700005111667	4.98250471460361\\
306.800005113333	5.36147824452866\\
306.900005115	5.34365022628494\\
307.000005116667	5.12316713302654\\
307.100005118333	5.25887562273734\\
307.20000512	5.07150796119682\\
307.300005121667	5.02416915606397\\
307.400005123333	5.24689810784391\\
307.500005125	5.219298627596\\
307.600005126667	5.13691751885856\\
307.700005128333	5.20326495321919\\
307.80000513	4.87319742552906\\
307.900005131667	4.85199895598721\\
308.000005133333	4.86021683542756\\
308.100005135	5.14754628418915\\
308.200005136667	5.38695294325544\\
308.300005138333	5.08025225849586\\
308.40000514	5.47439986846051\\
308.500005141667	5.11296064463978\\
308.600005143333	5.17639045293565\\
308.700005145	4.92615611207544\\
308.800005146667	5.0801928828999\\
308.900005148333	5.22061203090834\\
309.00000515	4.91078239042272\\
309.100005151667	4.60902285126122\\
309.200005153333	4.57660895525175\\
309.300005155	5.07820800726152\\
309.400005156667	5.43060098960747\\
309.500005158333	5.12198288851003\\
309.60000516	5.0741050496334\\
309.700005161667	5.30522355322452\\
309.800005163333	4.94196247562484\\
309.900005165	4.99127071377975\\
310.000005166667	4.92066534453515\\
310.100005168333	5.10250871208313\\
310.20000517	5.31409642532929\\
310.300005171667	4.90867585711213\\
310.400005173333	5.10739488649963\\
310.500005175	5.18308087357372\\
310.600005176667	4.9180986386573\\
310.700005178333	5.34152457683855\\
310.80000518	5.18903272401225\\
310.900005181667	5.28488663512402\\
311.000005183333	5.35700195660018\\
311.100005185	4.99261593601036\\
311.200005186667	5.28644636081969\\
311.300005188333	5.36350968203329\\
311.40000519	5.12614499522888\\
311.500005191667	5.38890650710985\\
311.600005193333	4.97755423797172\\
311.700005195	5.03348912838433\\
311.800005196667	5.10060506477426\\
311.900005198333	5.05928585309409\\
312.0000052	5.20539463853396\\
312.100005201667	5.31067799128019\\
312.200005203333	5.27688939164353\\
312.300005205	5.09713223499163\\
312.400005206667	5.00295278822646\\
312.500005208333	5.29776129337084\\
312.60000521	5.19941802739078\\
312.700005211667	4.69479945942047\\
312.800005213333	4.95991799695622\\
312.900005215	4.83054711089649\\
313.000005216667	5.08365874727515\\
313.100005218333	4.96830097107911\\
313.20000522	5.04269531242985\\
313.300005221667	5.12661668629119\\
313.400005223333	4.94738557326492\\
313.500005225	4.87097073490626\\
313.600005226667	4.88421825008844\\
313.700005228333	5.12880704755215\\
313.80000523	5.31603719638764\\
313.900005231667	5.40803326715686\\
314.000005233333	5.65749325087683\\
314.100005235	5.24101421450063\\
314.200005236667	5.1316547470756\\
314.300005238333	5.28086084977978\\
314.40000524	5.22388602633723\\
314.500005241667	4.93199340304602\\
314.600005243333	5.01152806306291\\
314.700005245	5.12065571552807\\
314.800005246667	4.94708774330713\\
314.900005248333	4.64481621425756\\
315.00000525	5.19218796657085\\
315.100005251667	5.08509330717312\\
315.200005253333	5.72907300796362\\
315.300005255	5.26580495392091\\
315.400005256667	5.06620299321322\\
315.500005258333	4.92969304789671\\
315.60000526	4.66116573370755\\
315.700005261667	5.14129200176488\\
315.800005263333	5.30185164765044\\
315.900005265	5.150350367733\\
316.000005266667	5.29442284474146\\
316.100005268333	5.27157724057738\\
316.20000527	5.17845067975231\\
316.300005271667	5.30139694770047\\
316.400005273333	5.16540876855773\\
316.500005275	5.19381606911253\\
316.600005276667	5.22752790727693\\
316.700005278333	4.88786029616361\\
316.80000528	5.13818521698634\\
316.900005281667	5.13896646124345\\
317.000005283333	5.15239525966148\\
317.100005285	5.27016700297349\\
317.200005286667	5.11974022564648\\
317.300005288333	5.23472125663071\\
317.40000529	5.49384947298196\\
317.500005291667	5.16767853669628\\
317.600005293333	5.16931733644183\\
317.700005295	5.19033910568011\\
317.800005296667	5.26472950677955\\
317.900005298333	4.9621443566518\\
318.0000053	4.94584161598552\\
318.100005301667	5.03289409955882\\
318.200005303333	5.41967420064388\\
318.300005305	5.1649440379714\\
318.400005306667	5.46458406047314\\
318.500005308333	5.30672183273354\\
318.60000531	5.12148401809236\\
318.700005311667	4.91243807779921\\
318.800005313333	5.08920329965167\\
318.900005315	5.18758037599134\\
319.000005316667	4.99895025519975\\
319.100005318333	4.95824754998013\\
319.20000532	5.20889167864446\\
319.300005321667	5.13560310304281\\
319.400005323333	4.95371386070521\\
319.500005325	5.22761760188998\\
319.600005326667	5.52462323259071\\
319.700005328333	5.28314780710289\\
319.80000533	5.32152840942499\\
319.900005331667	5.13100815632689\\
320.000005333333	5.28025020191185\\
320.100005335	5.34963493467471\\
320.200005336667	5.14683385974803\\
320.300005338333	5.21023890786615\\
320.40000534	5.52106303356103\\
320.500005341667	5.39006418065366\\
320.600005343333	5.2527219549328\\
320.700005345	5.15584045078539\\
320.800005346667	5.15732441415963\\
320.900005348333	5.27914295453727\\
321.00000535	4.94902017206583\\
321.100005351667	5.21037359840054\\
321.200005353333	5.1419842541095\\
321.300005355	5.06534580627276\\
321.400005356667	5.28674610825513\\
321.500005358333	5.38413786767294\\
321.60000536	5.24589483337302\\
321.700005361667	4.99300990145547\\
321.800005363333	5.14190136559629\\
321.900005365	5.17081055126384\\
322.000005366667	5.30187586473021\\
322.100005368333	5.04751160265148\\
322.20000537	5.36514128653332\\
322.300005371667	5.04707533323428\\
322.400005373333	5.09723947602991\\
322.500005375	5.01905752246847\\
322.600005376667	4.94614619920978\\
322.700005378333	5.17356245799361\\
322.80000538	5.70352116985996\\
322.900005381667	5.27642174436376\\
323.000005383333	5.06960262895359\\
323.100005385	5.21046095825205\\
323.200005386667	5.16659978868999\\
323.300005388333	5.23268878890368\\
323.40000539	5.34205915384809\\
323.500005391667	5.36449146266073\\
323.600005393333	5.10449766197403\\
323.700005395	5.26918913748814\\
323.800005396667	5.09812331149221\\
323.900005398333	4.89691671612016\\
324.0000054	5.2342956900284\\
324.100005401667	5.29088751316798\\
324.200005403333	5.24394384430175\\
324.300005405	5.0035615609526\\
324.400005406667	5.1222282821903\\
324.500005408333	5.06879091633406\\
324.60000541	5.30182489424216\\
324.700005411667	5.43140619331693\\
324.800005413333	5.327656460618\\
324.900005415	5.18525857878829\\
325.000005416667	5.16475749660498\\
325.100005418333	5.01124815304364\\
325.20000542	5.21323230406141\\
325.300005421667	5.08438918832347\\
325.400005423333	5.08442580345677\\
325.500005425	5.34952584656398\\
325.600005426667	5.47330405879515\\
325.700005428333	5.24712208685486\\
325.80000543	5.25974501337045\\
325.900005431667	5.1124070931491\\
326.000005433333	5.13118148185065\\
326.100005435	5.43656774940241\\
326.200005436667	5.32629353174522\\
326.300005438333	5.31319573396849\\
326.40000544	4.86651491140364\\
326.500005441667	5.08888101077135\\
326.600005443333	5.37347085166115\\
326.700005445	5.56330598562307\\
326.800005446667	5.26637773716883\\
326.900005448333	5.31308966433526\\
327.00000545	5.27573942339173\\
327.100005451667	4.99174276016581\\
327.200005453333	4.92542048820919\\
327.300005455	5.3383731728868\\
327.400005456667	5.60995277072787\\
327.500005458333	5.3665320104575\\
327.60000546	5.78941536111883\\
327.700005461667	5.26839063794397\\
327.800005463333	5.18833405788433\\
327.900005465	5.04500002597462\\
328.000005466667	5.03481901116757\\
328.100005468333	5.2062492719941\\
328.20000547	5.25381844210682\\
328.300005471667	5.4048757163628\\
328.400005473333	5.5839265806635\\
328.500005475	5.11292027841214\\
328.600005476667	5.13292793189155\\
328.700005478333	5.06038950932523\\
328.80000548	4.84534892293436\\
328.900005481667	5.34703125047338\\
329.000005483333	5.43768365781477\\
329.100005485	5.2879100163795\\
329.200005486667	5.65754669369619\\
329.300005488333	5.07821768056496\\
329.40000549	5.12185533779351\\
329.500005491667	5.16278090639828\\
329.600005493333	4.83769973793378\\
329.700005495	5.33876056315883\\
329.800005496667	5.23633153555858\\
329.900005498333	5.15278394760724\\
330.0000055	5.24353553536888\\
330.100005501667	5.13871512925766\\
330.200005503333	5.11889078920751\\
330.300005505	5.17707227583551\\
330.400005506667	5.04794476559625\\
330.500005508333	5.37246718752792\\
330.60000551	4.87465956453991\\
330.700005511667	5.20322220858356\\
330.800005513333	5.24191148410949\\
330.900005515	5.16116214583974\\
331.000005516667	4.94968172010201\\
331.100005518333	4.83494886713857\\
331.20000552	5.11112665863937\\
331.300005521667	5.08875940220163\\
331.400005523333	5.13933146098459\\
331.500005525	5.04760176612476\\
331.600005526667	5.28923377868943\\
331.700005528333	5.41134169339907\\
331.80000553	5.18535230599722\\
331.900005531667	5.48246651975035\\
332.000005533333	5.58265201747167\\
332.100005535	5.30073246740609\\
332.200005536667	5.34707957422343\\
332.300005538333	5.43957018291756\\
332.40000554	5.10888360234041\\
332.500005541667	5.34489145917811\\
332.600005543333	5.19894828083389\\
332.700005545	4.96284501477322\\
332.800005546667	5.04494236367461\\
332.900005548333	5.09823204007709\\
333.00000555	4.75814974926737\\
333.100005551667	5.16086722570775\\
333.200005553333	4.96695755650589\\
333.300005555	5.43856738973319\\
333.400005556667	5.15646650897226\\
333.500005558333	5.27596613736348\\
333.60000556	4.92255085839744\\
333.700005561667	4.78506847310172\\
333.800005563333	4.588790766567\\
333.900005565	4.74132635712969\\
334.000005566667	5.04151081746518\\
334.100005568333	5.08917480404572\\
334.20000557	5.44348809739289\\
334.300005571667	5.26482744187968\\
334.400005573333	5.21989658787986\\
334.500005575	5.48327560727894\\
334.600005576667	5.43167876076756\\
334.700005578333	5.52842099239438\\
334.80000558	4.99345234103378\\
334.900005581667	5.17624635979811\\
335.000005583333	5.02143683881866\\
335.100005585	5.38565181339954\\
335.200005586667	5.09579204350407\\
335.300005588333	5.2339921549114\\
335.40000559	4.93744042680288\\
335.500005591667	5.32539398095589\\
335.600005593333	5.45396115258431\\
335.700005595	5.26380877060549\\
335.800005596667	5.34112219523718\\
335.900005598333	5.38684251280989\\
336.0000056	5.20545232116798\\
336.100005601667	5.00218050142524\\
336.200005603333	5.13848740489724\\
336.300005605	5.01260466463888\\
336.400005606667	4.992006839302\\
336.500005608333	5.31177301136458\\
336.60000561	5.352497773999\\
336.700005611667	5.55829958299237\\
336.800005613333	4.97989423206006\\
336.900005615	5.37099035984261\\
337.000005616667	4.89924831012548\\
337.100005618333	5.12271058230623\\
337.20000562	5.43750861232378\\
337.300005621667	5.03129982386812\\
337.400005623333	4.98123209340325\\
337.500005625	5.24571893394242\\
337.600005626667	5.19291748598434\\
337.700005628333	5.07235157043224\\
337.80000563	5.03272806344731\\
337.900005631667	5.35655600126784\\
338.000005633333	5.21018945198044\\
338.100005635	5.17113867150334\\
338.200005636667	5.23013815143097\\
338.300005638333	5.28567813921914\\
338.40000564	5.43540919064776\\
338.500005641667	5.06900527152441\\
338.600005643333	5.14457332804469\\
338.700005645	4.83486258127823\\
338.800005646667	4.80267767913247\\
338.900005648333	4.9258938480828\\
339.00000565	4.98035881475085\\
339.100005651667	5.09051125911354\\
339.200005653333	5.22893779381819\\
339.300005655	5.38475338594901\\
339.400005656667	5.8025015202346\\
339.500005658333	5.92770736393612\\
339.60000566	5.33410031288449\\
339.700005661667	5.11135593787236\\
339.800005663333	5.3212352203748\\
339.900005665	5.5003465671281\\
340.000005666667	5.47514037224512\\
340.100005668333	5.44022525980605\\
340.20000567	5.36617938941523\\
340.300005671667	4.97816251593056\\
340.400005673333	5.34384418910498\\
340.500005675	5.27386570142602\\
340.600005676667	5.08083342357068\\
340.700005678333	5.43894078204806\\
340.80000568	5.23881571737143\\
340.900005681667	5.35521438676022\\
341.000005683333	5.2689231945964\\
341.100005685	5.14882279918934\\
341.200005686667	4.94964036802884\\
341.300005688333	5.23397529847109\\
341.40000569	5.26924566811751\\
341.500005691667	5.13278499005367\\
341.600005693333	5.24347612974055\\
341.700005695	4.66953821854486\\
341.800005696667	4.75187592917695\\
341.900005698333	4.86647397705754\\
342.0000057	5.06548079151481\\
342.100005701667	5.28020885066\\
342.200005703333	5.23711226727878\\
342.300005705	5.01577818678839\\
342.400005706667	5.29556414965016\\
342.500005708333	4.67390930183934\\
342.60000571	5.24291502406841\\
342.700005711667	5.09888165913281\\
342.800005713333	5.3463025545996\\
342.900005715	5.27308415236048\\
343.000005716667	5.26502081593877\\
343.100005718333	5.14422291842639\\
343.20000572	5.26649364196468\\
343.300005721667	5.00074261903393\\
343.400005723333	5.04971914290602\\
343.500005725	5.29323090760862\\
343.600005726667	5.21047302783004\\
343.700005728333	5.15188258215407\\
343.80000573	5.05168431750193\\
343.900005731667	5.37758222350326\\
344.000005733333	5.27852981161104\\
344.100005735	4.97217235580297\\
344.200005736667	5.35199798528128\\
344.300005738333	5.36106209079868\\
344.40000574	5.18280540310802\\
344.500005741667	5.11471540948145\\
344.600005743333	5.22173843273015\\
344.700005745	5.07395725819742\\
344.800005746667	5.0683997785361\\
344.900005748333	5.24372920391261\\
345.00000575	5.03820931611294\\
345.100005751667	5.02070604949855\\
345.200005753333	5.22007578065923\\
345.300005755	5.25361405980302\\
345.400005756667	5.25036161075995\\
345.500005758333	5.34513098994899\\
345.60000576	5.12968383308407\\
345.700005761667	5.42585415912289\\
345.800005763333	5.1877755004206\\
345.900005765	5.497987550712\\
346.000005766667	5.47317263303403\\
346.100005768333	5.17907112001051\\
346.20000577	5.08907288137952\\
346.300005771667	4.97420721249594\\
346.400005773333	4.78341967298115\\
346.500005775	4.69560212376189\\
346.600005776667	4.49892914622209\\
346.700005778333	4.45668195340537\\
346.80000578	5.02629460436606\\
346.900005781667	5.18314693877074\\
347.000005783333	5.25238135047352\\
347.100005785	4.6732534019943\\
347.200005786667	4.08089109475631\\
347.300005788333	3.80412628765737\\
347.40000579	3.67773809684218\\
347.500005791667	3.70186801006923\\
347.600005793333	3.22187831000955\\
347.700005795	3.24351309608101\\
347.800005796667	3.34740532739292\\
347.900005798333	3.36841495442137\\
348.0000058	3.20766461754903\\
348.100005801667	3.41285426587186\\
348.200005803333	2.99968899283878\\
348.300005805	3.12376222790352\\
348.400005806667	3.12011561243065\\
348.500005808333	3.22820223600463\\
348.60000581	3.02643963735136\\
348.700005811667	3.15141576482007\\
348.800005813333	3.42233249788313\\
348.900005815	2.95352086843\\
349.000005816667	3.17856084821784\\
349.100005818333	3.32669457695598\\
349.20000582	3.06615467105788\\
349.300005821667	3.14199791683144\\
349.400005823333	3.16002767661027\\
349.500005825	3.44749824281738\\
349.600005826667	3.1983715651561\\
349.700005828333	3.04440195833979\\
349.80000583	2.90389766688798\\
349.900005831667	2.98377187622947\\
350.000005833333	3.33383086398215\\
350.100005835	2.97159751614309\\
350.200005836667	3.3805538733907\\
350.300005838333	3.23965277397026\\
350.40000584	3.13852073645647\\
350.500005841667	3.04289038838018\\
350.600005843333	3.16591647533589\\
350.700005845	3.08032316190008\\
350.800005846667	3.25749960932292\\
350.900005848333	3.25250491651421\\
351.00000585	2.91210607959903\\
351.100005851667	2.91868372408779\\
351.200005853333	3.26242058216724\\
351.300005855	3.08434377105636\\
351.400005856667	3.28756924388417\\
351.500005858333	3.15225167031061\\
351.60000586	2.85145552681346\\
351.700005861667	3.06501655196831\\
351.800005863333	3.1380348167058\\
351.900005865	3.31344298678421\\
352.000005866667	3.12281277219918\\
352.100005868333	2.98577168638866\\
352.20000587	3.44970078632795\\
352.300005871667	3.10769275749562\\
352.400005873333	2.95799763187354\\
352.500005875	3.08023600821566\\
352.600005876667	3.16213750153128\\
352.700005878333	3.10435571789898\\
352.80000588	3.23812548450511\\
352.900005881667	2.95199735923487\\
353.000005883333	3.53457511952144\\
353.100005885	3.24544475981369\\
353.200005886667	3.47168559318635\\
353.300005888333	3.13911811408161\\
353.40000589	3.25027133858134\\
353.500005891667	3.44603337399048\\
353.600005893333	3.1002820728858\\
353.700005895	3.17023376735527\\
353.800005896667	3.03747428753046\\
353.900005898333	3.29142470942229\\
354.0000059	2.84642538933646\\
354.100005901667	2.94727649633663\\
354.200005903333	3.35810686058513\\
354.300005905	3.1915393138618\\
354.400005906667	3.37289665211329\\
354.500005908333	3.01013415396925\\
354.60000591	3.21888453768329\\
354.700005911667	3.01958420677181\\
354.800005913333	3.01210536201411\\
354.900005915	3.13415594563212\\
355.000005916667	3.08614688631294\\
355.100005918333	2.9232052657596\\
355.20000592	3.14979422993651\\
355.300005921667	2.98962055287856\\
355.400005923333	2.70457652215904\\
355.500005925	2.8423060873763\\
355.600005926667	2.81871776354162\\
355.700005928333	2.99103353504801\\
355.80000593	2.88028878595922\\
355.900005931667	2.99668361054382\\
356.000005933333	3.32595324129583\\
356.100005935	3.25884119102299\\
356.200005936667	3.20549624864289\\
356.300005938333	3.05369373474001\\
356.40000594	3.16177232648886\\
356.500005941667	2.84306332618802\\
356.600005943333	2.66314808146471\\
356.700005945	2.45387984461425\\
356.800005946667	3.1201738742031\\
356.900005948333	2.92904254298051\\
357.00000595	3.1369687036683\\
357.100005951667	2.83215820873422\\
357.200005953333	3.17417036746176\\
357.300005955	3.04356922639472\\
357.400005956667	3.14630951295973\\
357.500005958333	3.0912429879628\\
357.60000596	2.82476031352621\\
357.700005961667	3.29800449511645\\
357.800005963333	3.3589294929246\\
357.900005965	3.15506018282219\\
358.000005966667	3.16209275770344\\
358.100005968333	2.99169548236467\\
358.20000597	3.01319340270497\\
358.300005971667	2.87032484435169\\
358.400005973333	3.2453405014339\\
358.500005975	3.15522066584401\\
358.600005976667	3.42015900583844\\
358.700005978333	3.34612001444722\\
358.80000598	3.16174563061548\\
358.900005981667	3.30641142780939\\
359.000005983333	3.25889209585845\\
359.100005985	3.10699800820183\\
359.200005986667	3.10295115554483\\
359.300005988333	3.32951963096113\\
359.40000599	2.68472203191842\\
359.500005991667	2.52439719957551\\
359.600005993333	2.69071254818346\\
359.700005995	2.56753533325707\\
359.800005996667	2.86970791908087\\
359.900005998333	2.60606980353242\\
360.000006	2.99637742369622\\
360.100006001667	3.22370167454585\\
360.200006003333	3.29307547140862\\
360.300006005	3.34581379611204\\
360.400006006667	3.36262602823249\\
360.500006008333	3.09876579315569\\
360.60000601	3.19906946039112\\
360.700006011667	3.24414322492994\\
360.800006013333	3.38201678936392\\
360.900006015	3.17464491242647\\
361.000006016667	3.30453875719848\\
361.100006018333	3.09765728996479\\
361.20000602	3.18811654371844\\
361.300006021667	3.0574162511903\\
361.400006023333	3.03761190836287\\
361.500006025	2.61464215524296\\
361.600006026667	2.84506229893229\\
361.700006028333	3.00566703878442\\
361.80000603	2.55657222197872\\
361.900006031667	3.14619283597148\\
362.000006033333	3.1664671640899\\
362.100006035	2.96444408728162\\
362.200006036667	3.2269236376279\\
362.300006038333	2.94312660025411\\
362.40000604	3.34073130898906\\
362.500006041667	3.04981086459616\\
362.600006043333	3.34428354625582\\
362.700006045	3.21175579441541\\
362.800006046667	3.16100600234377\\
362.900006048333	3.2962643636161\\
363.00000605	3.20591911644736\\
363.100006051667	3.08277110008704\\
363.200006053333	3.02235307776742\\
363.300006055	3.18476210008841\\
363.400006056667	3.21242134040083\\
363.500006058333	3.14244615043369\\
363.60000606	2.99640190950201\\
363.700006061667	3.17316410489697\\
363.800006063333	3.26016323378888\\
363.900006065	2.6239044124668\\
364.000006066667	2.80951348290487\\
364.100006068333	3.36226704707687\\
364.20000607	3.13461337457613\\
364.300006071667	3.28792524189687\\
364.400006073333	3.48912624916154\\
364.500006075	3.347325373817\\
364.600006076667	3.53145215819216\\
364.700006078333	3.0970833596689\\
364.80000608	3.15041118506251\\
364.900006081667	3.14862625763827\\
365.000006083333	3.32245393898379\\
365.100006085	3.2921838752136\\
365.200006086667	3.09862381210086\\
365.300006088333	3.33267184023876\\
365.40000609	3.12276763390711\\
365.500006091667	3.19820943560047\\
365.600006093333	3.08410558771136\\
365.700006095	3.19137458280133\\
365.800006096667	2.86623517428068\\
365.900006098333	3.06723629580953\\
366.0000061	3.20002802619441\\
366.100006101667	2.7939002796818\\
366.200006103333	2.69588077125554\\
366.300006105	3.01414504096553\\
366.400006106667	3.26490534913811\\
366.500006108333	3.40976595342018\\
366.60000611	3.2850261963568\\
366.700006111667	3.35387093166156\\
366.800006113333	2.88144813229317\\
366.900006115	3.30767428870328\\
367.000006116667	3.43807264162721\\
367.100006118333	3.01888791183521\\
367.20000612	2.81105488509791\\
367.300006121667	2.62497067749589\\
367.400006123333	2.71767569760399\\
367.500006125	2.92872045125875\\
367.600006126667	3.05132622247303\\
367.700006128333	3.29869497263282\\
367.80000613	3.40725187264418\\
367.900006131667	3.12704713863137\\
368.000006133333	3.2976536023167\\
368.100006135	2.83437358872088\\
368.200006136667	3.09710757376546\\
368.300006138333	3.08937924144786\\
368.40000614	3.00565652566041\\
368.500006141667	3.09161566621197\\
368.600006143333	3.13084333555452\\
368.700006145	2.74545423422457\\
368.800006146667	2.95155042293607\\
368.900006148333	3.34824720706951\\
369.00000615	3.4669901461634\\
369.100006151667	3.25607883469176\\
369.200006153333	3.05853728825026\\
369.300006155	2.89176998226225\\
369.400006156667	3.29860842907427\\
369.500006158333	3.38700319541398\\
369.60000616	3.11478087542985\\
369.700006161667	3.54001615233762\\
369.800006163333	3.52086983470253\\
369.900006165	3.38984596365559\\
370.000006166667	3.20586151616536\\
370.100006168333	3.08666750775259\\
370.20000617	3.25826550016337\\
370.300006171667	2.99926993517474\\
370.400006173333	3.09477192574992\\
370.500006175	3.17646306960862\\
370.600006176667	2.88962338124927\\
370.700006178333	3.07690281147988\\
370.80000618	2.93517905935518\\
370.900006181667	3.10503334167394\\
371.000006183333	3.04346542139147\\
371.100006185	3.18496024802554\\
371.200006186667	3.1844710475684\\
371.300006188333	3.29731512520756\\
371.40000619	3.20317965724361\\
371.500006191667	2.98169853605939\\
371.600006193333	3.53900035317936\\
371.700006195	3.06040484334591\\
371.800006196667	3.26922790940517\\
371.900006198333	3.20659718714946\\
372.0000062	3.32490854328232\\
372.100006201667	2.84936361346772\\
372.200006203333	3.37292242803842\\
372.300006205	3.37172290200814\\
372.400006206667	3.33545991595208\\
372.500006208333	3.14182513614769\\
372.60000621	3.45454506753611\\
372.700006211667	3.37099406674303\\
372.800006213333	3.09547647354448\\
372.900006215	3.42093135507032\\
373.000006216667	3.15383857504544\\
373.100006218333	3.01154704001446\\
373.20000622	3.24212727237273\\
373.300006221667	3.19604411403206\\
373.400006223333	2.95999525469098\\
373.500006225	3.10816585017549\\
373.600006226667	3.61087247161134\\
373.700006228333	3.10614321950487\\
373.80000623	3.31461323760601\\
373.900006231667	3.06884224118973\\
374.000006233333	3.12089265660586\\
374.100006235	2.98927209572203\\
374.200006236667	3.08148378006214\\
374.300006238333	3.06228599552514\\
374.40000624	3.16087401528486\\
374.500006241667	3.21370358244212\\
374.600006243333	3.05696587226432\\
374.700006245	3.43882899418914\\
374.800006246667	3.12925379475866\\
374.900006248333	3.42951244514272\\
375.00000625	3.49542792173246\\
375.100006251667	2.973264307428\\
375.200006253333	3.46857301974577\\
375.300006255	3.05355613546829\\
375.400006256667	3.40630427945887\\
375.500006258333	3.06975777583741\\
375.60000626	2.98563578284809\\
375.700006261667	3.30748011382402\\
375.800006263333	3.42898469414495\\
375.900006265	3.47088208896308\\
376.000006266667	3.25428781155137\\
376.100006268333	2.93638602706922\\
376.20000627	2.73457340649693\\
376.300006271667	2.44943805428422\\
376.400006273333	1.84578666692255\\
376.500006275	1.51999383574728\\
376.600006276667	1.91255215758369\\
376.700006278333	1.56689634738116\\
376.80000628	1.24473373304139\\
376.900006281667	1.04115342776703\\
377.000006283333	0.971806385541078\\
377.100006285	1.02155751029909\\
377.200006286667	0.841333514270984\\
377.300006288333	1.2081354702872\\
377.40000629	0.759053328155701\\
377.500006291667	0.844721424089352\\
377.600006293333	0.838327341271376\\
377.700006295	0.758959593890287\\
377.800006296667	1.03701729044416\\
377.900006298333	1.11126828944789\\
378.0000063	1.53103609829681\\
378.100006301667	1.05056732561082\\
378.200006303333	1.15122313834262\\
378.300006305	1.403049181676\\
378.400006306667	1.04834215306533\\
378.500006308333	1.18255734027644\\
378.60000631	1.37651841421306\\
378.700006311667	0.893952391557785\\
378.800006313333	1.06526815464367\\
378.900006315	1.05676764566537\\
379.000006316667	1.01913221734745\\
379.100006318333	0.838894217719829\\
379.20000632	1.12112540987752\\
379.300006321667	1.18532962938007\\
379.400006323333	0.874638498453793\\
379.500006325	1.16140224335403\\
379.600006326667	1.06710554186898\\
379.700006328333	1.46210345551015\\
379.80000633	1.37297863337502\\
379.900006331667	1.31247336834565\\
380.000006333333	1.23516050888539\\
380.100006335	0.9158921785629\\
380.200006336667	0.918947210221214\\
380.300006338333	1.08498883517279\\
380.40000634	0.984483569941707\\
380.500006341667	0.935951055296342\\
380.600006343333	1.41366735591625\\
380.700006345	1.16463694007678\\
380.800006346667	1.25748194341167\\
380.900006348333	1.04829978518094\\
381.00000635	1.25137083486245\\
381.100006351667	1.12583576848767\\
381.200006353333	0.967390090391073\\
381.300006355	1.09538529118366\\
381.400006356667	1.03168895212212\\
381.500006358333	1.11476325886199\\
381.60000636	0.980961563478327\\
381.700006361667	0.786283086310752\\
381.800006363333	1.19154899204898\\
381.900006365	1.06139175263922\\
382.000006366667	0.792399509891813\\
382.100006368333	1.09224267326622\\
382.20000637	1.17645055604087\\
382.300006371667	1.07657716725023\\
382.400006373333	0.951934214786776\\
382.500006375	1.02053402209968\\
382.600006376667	1.1323392747489\\
382.700006378333	1.21828715513193\\
382.80000638	1.00702156054599\\
382.900006381667	1.32309296867304\\
383.000006383333	1.26216160350662\\
383.100006385	1.4419017466384\\
383.200006386667	1.09491535312955\\
383.300006388333	1.04055021458533\\
383.40000639	1.41839594774713\\
383.500006391667	0.961661430247245\\
383.600006393333	1.28938973957354\\
383.700006395	1.17704213411175\\
383.800006396667	1.36314038940918\\
383.900006398333	1.64610160225524\\
384.0000064	1.39172039556401\\
384.100006401667	1.35480240410111\\
384.200006403333	1.22967898675949\\
384.300006405	0.947011257209588\\
384.400006406667	1.27113876638288\\
384.500006408333	0.96338530224449\\
384.60000641	1.06689862333017\\
384.700006411667	1.57349423327048\\
384.800006413333	1.50208341542904\\
384.900006415	1.66153787198465\\
385.000006416667	1.40922018138487\\
385.100006418333	1.43774339076988\\
385.20000642	1.0279241422733\\
385.300006421667	1.19234840472627\\
385.400006423333	1.23761444099524\\
385.500006425	1.18373837274058\\
385.600006426667	1.06074118223501\\
385.700006428333	0.850768818904057\\
385.80000643	1.04967675560667\\
385.900006431667	1.16235512158451\\
386.000006433333	1.07820209848606\\
386.100006435	1.09155748783642\\
386.200006436667	1.09390201247263\\
386.300006438333	1.04802115441381\\
386.40000644	0.972739556922394\\
386.500006441667	1.22549237648289\\
386.600006443333	1.08950524110116\\
386.700006445	1.02964230445759\\
386.800006446667	1.04554574054568\\
386.900006448333	1.07484034308179\\
387.00000645	0.856811523991232\\
387.100006451667	1.44535150546211\\
387.200006453333	1.31962708071603\\
387.300006455	1.10433853212746\\
387.400006456667	0.928731017808638\\
387.500006458333	1.12093906811982\\
387.60000646	1.16806938554473\\
387.700006461667	0.848540493137465\\
387.800006463333	1.03543298826505\\
387.900006465	1.23145534373948\\
388.000006466667	1.1042476631137\\
388.100006468333	1.32239541283237\\
388.20000647	1.25056824639786\\
388.300006471667	0.750284800318091\\
388.400006473333	1.12153370836468\\
388.500006475	1.14087008669032\\
388.600006476667	1.09705542872714\\
388.700006478333	0.797745869283081\\
388.80000648	1.01826236639683\\
388.900006481667	1.37754326931318\\
389.000006483333	1.42152022850867\\
389.100006485	1.27089260444219\\
389.200006486667	0.929864562703614\\
389.300006488333	1.24688852826851\\
389.40000649	1.06432049060563\\
389.500006491667	1.21961719746236\\
389.600006493333	1.06475671154937\\
389.700006495	1.10961304965255\\
389.800006496667	0.936447395071823\\
389.900006498333	1.0526352834838\\
390.0000065	1.33681593420943\\
390.100006501667	1.2059227671744\\
390.200006503333	1.24052159750215\\
390.300006505	0.707771560604294\\
390.400006506667	1.17221120661691\\
390.500006508333	1.08218569050922\\
390.60000651	1.1325377322941\\
390.700006511667	1.47663081799077\\
390.800006513333	1.1475996220392\\
390.900006515	0.98346442039134\\
391.000006516667	0.799362379353704\\
391.100006518333	0.852493267213387\\
391.20000652	1.13032534024627\\
391.300006521667	0.89363712578048\\
391.400006523333	0.818225514623436\\
391.500006525	1.02633477402854\\
391.600006526667	1.02204407190411\\
391.700006528333	1.19281245357085\\
391.80000653	1.38000810901696\\
391.900006531667	1.18362148109951\\
392.000006533333	1.37346249054753\\
392.100006535	1.22901093701749\\
392.200006536667	0.92213668225116\\
392.300006538333	1.08000326541621\\
392.40000654	0.892275220868846\\
392.500006541667	1.0078419542765\\
392.600006543333	1.26287651046966\\
392.700006545	1.05060500089272\\
392.800006546667	0.702447881868412\\
392.900006548333	1.07851788612144\\
393.00000655	1.33022695558686\\
393.100006551667	1.47159073349413\\
393.200006553333	1.73939158285488\\
393.300006555	1.48282035942223\\
393.400006556667	1.01777269426238\\
393.500006558333	1.57789275947324\\
393.60000656	1.83882587260145\\
393.700006561667	1.08876480402746\\
393.800006563333	1.19191886061163\\
393.900006565	1.25673841131092\\
394.000006566667	1.42838254093877\\
394.100006568333	1.09807234704595\\
394.20000657	1.01395607338389\\
394.300006571667	1.19223130923041\\
394.400006573333	0.81765260449198\\
394.500006575	0.865477876195816\\
394.600006576667	0.918033566378031\\
394.700006578333	0.986986321069619\\
394.80000658	1.08729525789251\\
394.900006581667	0.960646669142783\\
395.000006583333	1.25233015799883\\
395.100006585	1.07186451568711\\
395.200006586667	1.16882647200665\\
395.300006588333	1.25589739088545\\
395.40000659	0.934269504534459\\
395.500006591667	1.23554278625132\\
395.600006593333	0.991641881561233\\
395.700006595	0.796675790566286\\
395.800006596667	0.804810063701421\\
395.900006598333	0.863112497362435\\
396.0000066	1.15974984800767\\
396.100006601667	1.2977104589507\\
396.200006603333	1.10005442297102\\
396.300006605	1.22776196015505\\
396.400006606667	0.7575182458487\\
396.500006608333	0.975484858324695\\
396.60000661	1.26939525787209\\
396.700006611667	0.988289513065119\\
396.800006613333	0.8344720983781\\
396.900006615	1.16184039988888\\
397.000006616667	1.11142182965716\\
397.100006618333	1.07980288550946\\
397.20000662	1.0874098064217\\
397.300006621667	1.37010756782012\\
397.400006623333	1.11513041325153\\
397.500006625	1.24104052395762\\
397.600006626667	0.953891673462098\\
397.700006628333	1.17367199900922\\
397.80000663	1.25401250229257\\
397.900006631667	0.906156259121199\\
398.000006633333	0.979429258745527\\
398.100006635	1.32592166676337\\
398.200006636667	1.01453073745355\\
398.300006638333	1.22240988091513\\
398.40000664	1.20833612312011\\
398.500006641667	1.53140393441984\\
398.600006643333	1.04420103059081\\
398.700006645	1.33893399295961\\
398.800006646667	0.986224217554349\\
398.900006648333	1.17979798325092\\
399.00000665	1.00035100378354\\
399.100006651667	1.19641217305409\\
399.200006653333	1.18308196057636\\
399.300006655	0.992718716183834\\
399.400006656667	0.607315157170591\\
399.500006658333	0.840882657977005\\
399.60000666	1.0317701665392\\
399.700006661667	1.59671673193444\\
399.800006663333	0.912249990272061\\
399.900006665	0.655806384184272\\
400.000006666667	1.25265432619643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
400.000006666667	1.25265432619643\\
400.100006668333	1.47177686103366\\
400.20000667	1.25377973073296\\
400.300006671667	1.10844745419186\\
400.400006673333	0.868706400084366\\
400.500006675	0.839591579944371\\
400.600006676667	0.817714033392858\\
400.700006678333	1.08423039569656\\
400.80000668	1.37270626817768\\
400.900006681667	1.75623140705414\\
401.000006683333	1.37179002583412\\
401.100006685	1.01842552648659\\
401.200006686667	1.41438001191976\\
401.300006688333	0.987000486387901\\
401.40000669	1.17735475555984\\
401.500006691667	1.46222131144519\\
401.600006693333	1.18374717604369\\
401.700006695	1.14328988307753\\
401.800006696667	1.26210874181766\\
401.900006698333	1.07893886438612\\
402.0000067	0.621640217124189\\
402.100006701667	0.805538419793587\\
402.200006703333	1.21092363039859\\
402.300006705	1.16534325022106\\
402.400006706667	1.35022964810477\\
402.500006708333	1.30106675936062\\
402.60000671	0.893891529918433\\
402.700006711667	0.953924003733334\\
402.800006713333	0.800054228568322\\
402.900006715	1.23552040920626\\
403.000006716667	1.17875318653334\\
403.100006718333	1.15204836822712\\
403.20000672	0.997214933129124\\
403.300006721667	1.01968926258551\\
403.400006723333	0.870045297792987\\
403.500006725	1.01520801587285\\
403.600006726667	1.10986997853461\\
403.700006728333	1.21700823478095\\
403.80000673	1.16902025218042\\
403.900006731667	0.890908129788512\\
404.000006733333	1.08065915980467\\
404.100006735	0.873036764346915\\
404.200006736667	0.870632087156414\\
404.300006738333	1.09332480886998\\
404.40000674	1.02641474146927\\
404.500006741667	0.961004056807965\\
404.600006743333	1.13921038683912\\
404.700006745	0.832921652593767\\
404.800006746667	0.918494161358645\\
404.900006748333	1.11296783974544\\
405.00000675	1.38427117777049\\
405.100006751667	1.3515452912456\\
405.200006753333	1.22682235606535\\
405.300006755	0.865913059289978\\
405.400006756667	1.22561127314686\\
405.500006758333	0.924082344765157\\
405.60000676	1.37490545087375\\
405.700006761667	1.30101093658724\\
405.800006763333	1.13978075970442\\
405.900006765	1.115209501677\\
406.000006766667	1.36065421810157\\
406.100006768333	1.00590499712816\\
406.20000677	1.11774546536625\\
406.300006771667	1.0895493971659\\
406.400006773333	1.08349292665742\\
406.500006775	1.35776553367879\\
406.600006776667	1.14546263820043\\
406.700006778333	1.08286947896682\\
406.80000678	1.20815871675028\\
406.900006781667	0.844987546651679\\
407.000006783333	1.10147238507164\\
407.100006785	0.882006118605687\\
407.200006786667	1.27870551314788\\
407.300006788333	1.24973474872831\\
407.40000679	1.02096842829898\\
407.500006791667	0.877895512761583\\
407.600006793333	1.0417550527476\\
407.700006795	0.914266039996021\\
407.800006796667	1.05291372342554\\
407.900006798333	0.876130080603555\\
408.0000068	1.26994554689135\\
408.100006801667	1.19916953375341\\
408.200006803333	1.12604267044296\\
408.300006805	0.926830394156818\\
408.400006806667	1.01238020331854\\
408.500006808333	0.988744484595194\\
408.60000681	1.31463035295087\\
408.700006811667	1.45687860179834\\
408.800006813333	1.06979217834422\\
408.900006815	1.01824945819559\\
409.000006816667	1.2014636442109\\
409.100006818333	1.31499867642161\\
409.20000682	1.06222316586636\\
409.300006821667	0.984172732959007\\
409.400006823333	0.618151547333693\\
409.500006825	1.12431654383014\\
409.600006826667	1.51067708068813\\
409.700006828333	1.49775041848745\\
409.80000683	1.55006533441147\\
409.900006831667	1.10768453468892\\
410.000006833333	0.764427549196824\\
410.100006835	0.987632505788067\\
410.200006836667	1.0774612888853\\
410.300006838333	1.04739928789129\\
410.40000684	1.06337162798378\\
410.500006841667	0.987746415653182\\
410.600006843333	1.07031281096543\\
410.700006845	1.47708204009648\\
410.800006846667	1.3007102796006\\
410.900006848333	1.0850026170591\\
411.00000685	1.22118704265265\\
411.100006851667	1.19499807200395\\
411.200006853333	1.37608239906\\
411.300006855	1.30864202466041\\
411.400006856667	1.08998030964547\\
411.500006858333	1.02591931069783\\
411.60000686	0.928471138585691\\
411.700006861667	0.703334504776709\\
411.800006863333	1.15673461926357\\
411.900006865	1.30795553320245\\
412.000006866667	1.30216783855255\\
412.100006868333	1.05089495307399\\
412.20000687	1.06963906800696\\
412.300006871667	1.32389843321604\\
412.400006873333	1.08892818699305\\
412.500006875	1.12401305237909\\
412.600006876667	1.33160190543772\\
412.700006878333	1.50305118911311\\
412.80000688	1.40105669138575\\
412.900006881667	1.20020589240454\\
413.000006883333	1.1371761460548\\
413.100006885	0.761562693733097\\
413.200006886667	0.657442217661797\\
413.300006888333	0.779418863005661\\
413.40000689	0.95431563754734\\
413.500006891667	0.866886257662954\\
413.600006893333	0.768401554904204\\
413.700006895	0.474270615715479\\
413.800006896667	0.957525719712965\\
413.900006898333	1.17521543210218\\
414.0000069	1.09017443768278\\
414.100006901667	1.12979732209292\\
414.200006903333	1.15602317235564\\
414.300006905	1.14948905714225\\
414.400006906667	1.18018373284641\\
414.500006908333	1.02617948132511\\
414.60000691	1.33288512253097\\
414.700006911667	0.916701960596973\\
414.800006913333	1.2479723491086\\
414.900006915	1.20552392242235\\
415.000006916667	1.21577796852236\\
415.100006918333	0.921057926491009\\
415.20000692	0.86000418739785\\
415.300006921667	0.69000833077551\\
415.400006923333	0.912256097779363\\
415.500006925	1.02992297540189\\
415.600006926667	1.17084836624893\\
415.700006928333	0.935818710519333\\
415.80000693	1.10032469347592\\
415.900006931667	1.23553262636415\\
416.000006933333	1.72071398727483\\
416.100006935	1.23907669696083\\
416.200006936667	0.843674292792141\\
416.300006938333	1.15588151285693\\
416.40000694	1.25486498558212\\
416.500006941667	1.06591209974297\\
416.600006943333	0.837653640861038\\
416.700006945	1.13129568462303\\
416.800006946667	1.18210996312176\\
416.900006948333	1.24040061009748\\
417.00000695	1.20916216238048\\
417.100006951667	1.18742760640155\\
417.200006953333	1.39513217994798\\
417.300006955	1.66856712025468\\
417.400006956667	1.06900806079387\\
417.500006958333	1.29161959985102\\
417.60000696	1.22132340743269\\
417.700006961667	1.45206412774756\\
417.800006963333	0.861692010431443\\
417.900006965	1.07781243559686\\
418.000006966667	1.2014088171166\\
418.100006968333	1.41088233649688\\
418.20000697	1.06942944337986\\
418.300006971667	1.19354506448714\\
418.400006973333	1.18661574565515\\
418.500006975	1.02550571779882\\
418.600006976667	1.14787507478459\\
418.700006978333	1.28525673204393\\
418.80000698	1.25396290158002\\
418.900006981667	1.29913865572704\\
419.000006983333	1.17701134561567\\
419.100006985	1.13582247373692\\
419.200006986667	1.16412597330852\\
419.300006988333	1.01935155616298\\
419.40000699	1.2207106501304\\
419.500006991667	1.2606012609586\\
419.600006993333	1.0485224203083\\
419.700006995	0.855926281523293\\
419.800006996667	1.17893713441084\\
419.900006998333	1.11012030840867\\
420.000007	1.05415447918605\\
420.100007001667	0.722786114759806\\
420.200007003333	0.733815925483833\\
420.300007005	1.20499060953614\\
420.400007006667	0.979513609508291\\
420.500007008333	1.1131369128949\\
420.60000701	1.0091675163951\\
420.700007011667	1.09500694771874\\
420.800007013333	1.04639492022641\\
420.900007015	0.967498527201232\\
421.000007016667	1.09372615130646\\
421.100007018333	1.15225480261967\\
421.20000702	1.36874640600475\\
421.300007021667	1.22427126497161\\
421.400007023333	0.965175360582051\\
421.500007025	0.74799723192191\\
421.600007026667	1.30510635427995\\
421.700007028333	1.01709177804526\\
421.80000703	1.22731773103292\\
421.900007031667	1.09121718354449\\
422.000007033333	1.11319891200773\\
422.100007035	1.22757370546341\\
422.200007036667	1.12726324080371\\
422.300007038333	0.93069310637818\\
422.40000704	0.956948211691957\\
422.500007041667	1.18383101616957\\
422.600007043333	0.985794977607808\\
422.700007045	1.13113520072728\\
422.800007046667	1.2481607059759\\
422.900007048333	0.999543649746743\\
423.00000705	1.29159837854895\\
423.100007051667	1.1676848059846\\
423.200007053333	0.794151268732453\\
423.300007055	0.562444997040268\\
423.400007056667	0.620793077668217\\
423.500007058333	0.963642846293806\\
423.60000706	1.09497280157169\\
423.700007061667	1.1300044256344\\
423.800007063333	0.896395378912306\\
423.900007065	0.77573487327199\\
424.000007066667	1.13909581378039\\
424.100007068333	1.50232192158816\\
424.20000707	0.917097382286293\\
424.300007071667	0.813778307043416\\
424.400007073333	1.05055734790993\\
424.500007075	1.17126511906599\\
424.600007076667	1.24402320492521\\
424.700007078333	1.46618060189327\\
424.80000708	1.19314817587569\\
424.900007081667	1.11293926317722\\
425.000007083333	0.889538461063648\\
425.100007085	1.27492821952003\\
425.200007086667	1.53666019647735\\
425.300007088333	1.15502899098456\\
425.40000709	1.17915299985074\\
425.500007091667	0.679214836569465\\
425.600007093333	1.0752005152324\\
425.700007095	0.895269144463638\\
425.800007096667	1.10998447280623\\
425.900007098333	0.830058416355472\\
426.0000071	1.1003462969008\\
426.100007101667	1.07637576209024\\
426.200007103333	1.11931286682698\\
426.300007105	1.48039965149848\\
426.400007106667	1.56534117007658\\
426.500007108333	1.01910422061493\\
426.60000711	1.23312052205818\\
426.700007111667	1.04376901301936\\
426.800007113333	0.944321056409824\\
426.900007115	1.28606251568482\\
427.000007116667	0.895083440294468\\
427.100007118333	0.90888433566242\\
427.20000712	0.770098220129497\\
427.300007121667	0.920172222935315\\
427.400007123333	0.990581779418136\\
427.500007125	1.0147519836976\\
427.600007126667	1.2087964121621\\
427.700007128333	1.09953947265301\\
427.80000713	1.26265267063205\\
427.900007131667	1.3784178763245\\
428.000007133333	1.01175081129739\\
428.100007135	1.27962084721418\\
428.200007136667	1.05741255697737\\
428.300007138333	1.23395638100012\\
428.40000714	1.36430458650451\\
428.500007141667	1.35193652388364\\
428.600007143333	1.17935175226217\\
428.700007145	1.08260325727985\\
428.800007146667	0.807860153497533\\
428.900007148333	1.00419799161352\\
429.00000715	1.11042018353487\\
429.100007151667	0.92841437083964\\
429.200007153333	0.986696542898472\\
429.300007155	0.963602884538118\\
429.400007156667	1.2314330575055\\
429.500007158333	1.25825098534603\\
429.60000716	1.15052072612556\\
429.700007161667	1.15823358995159\\
429.800007163333	1.08985702663932\\
429.900007165	1.15989038998787\\
430.000007166667	1.15199899144354\\
430.100007168333	0.799521353504784\\
430.20000717	0.762534630873718\\
430.300007171667	0.768303869396807\\
430.400007173333	0.986833670991039\\
430.500007175	1.31224428978345\\
430.600007176667	1.15102685877235\\
430.700007178333	0.867233776269527\\
430.80000718	0.996620542050898\\
430.900007181667	0.99577792144748\\
431.000007183333	1.02751573755432\\
431.100007185	1.07275926857902\\
431.200007186667	0.99190325762073\\
431.300007188333	1.1074213877899\\
431.40000719	1.2246182875567\\
431.500007191667	1.13327527186451\\
431.600007193333	1.0924678688566\\
431.700007195	0.945546762053505\\
431.800007196667	0.806144553590936\\
431.900007198333	1.05199652476457\\
432.0000072	1.24161078778555\\
432.100007201667	0.841387644480404\\
432.200007203333	1.22019107694903\\
432.300007205	1.24765086734532\\
432.400007206667	1.06951954427572\\
432.500007208333	1.17327665862438\\
432.60000721	0.814248295216642\\
432.700007211667	1.4851915883355\\
432.800007213333	1.12882152677681\\
432.900007215	1.06314612470003\\
433.000007216667	1.0915734025969\\
433.100007218333	1.42222271201186\\
433.20000722	1.52661674693618\\
433.300007221667	1.51696278116135\\
433.400007223333	1.43072013797005\\
433.500007225	1.21886678785467\\
433.600007226667	1.32598655028059\\
433.700007228333	1.32126501704203\\
433.80000723	1.33289233234577\\
433.900007231667	2.29550311414581\\
434.000007233333	2.01621580116672\\
434.100007235	0.850262167402371\\
434.200007236667	1.07439195302936\\
434.300007238333	1.13327056195531\\
434.40000724	1.23041460992766\\
434.500007241667	1.21621889609561\\
434.600007243333	0.96313537116772\\
434.700007245	1.21376869375249\\
434.800007246667	1.11284638802719\\
434.900007248333	1.16418491404435\\
435.00000725	1.05927489359921\\
435.100007251667	1.13537170442869\\
435.200007253333	1.29943822304696\\
435.300007255	0.956211261086622\\
435.400007256667	0.808964877923079\\
435.500007258333	1.11829994162777\\
435.60000726	0.711578779991444\\
435.700007261667	0.909762232898035\\
435.800007263333	1.18445493648548\\
435.900007265	1.26414737444751\\
436.000007266667	0.815291851158622\\
436.100007268333	0.713266858214587\\
436.20000727	0.879248460156069\\
436.300007271667	1.32429783843418\\
436.400007273333	0.869664416641086\\
436.500007275	1.21773380588507\\
436.600007276667	1.00747653054826\\
436.700007278333	1.01571842801323\\
436.80000728	0.755870156610337\\
436.900007281667	1.50057482397822\\
437.000007283333	1.14824178626337\\
437.100007285	1.06292800168461\\
437.200007286667	1.21401203794536\\
437.300007288333	1.27178698961107\\
437.40000729	0.84779729256213\\
437.500007291667	1.26478240252659\\
437.600007293333	1.17450415780931\\
437.700007295	0.896787349301226\\
437.800007296667	1.11898143103311\\
437.900007298333	1.17520511867853\\
438.0000073	1.08511907240405\\
438.100007301667	1.21721318991518\\
438.200007303333	0.864049707014761\\
438.300007305	1.1924582153707\\
438.400007306667	1.20914911374707\\
438.500007308333	1.14620613726588\\
438.60000731	1.11493808818981\\
438.700007311667	1.55049636823566\\
438.800007313333	1.14599275719149\\
438.900007315	1.19747986423235\\
439.000007316667	1.0305129688221\\
439.100007318333	1.12864327134758\\
439.20000732	1.11927534899866\\
439.300007321667	1.14138961223708\\
439.400007323333	1.05053080022143\\
439.500007325	1.17459982324388\\
439.600007326667	1.17797898263423\\
439.700007328333	1.26289716973504\\
439.80000733	1.38275894701099\\
439.900007331667	1.20597849040222\\
440.000007333333	1.25200993418767\\
440.100007335	1.1578613782451\\
440.200007336667	1.20393059616563\\
440.300007338333	1.14934521405674\\
440.40000734	1.40062911292348\\
440.500007341667	1.25153628333585\\
440.600007343333	0.942155878895204\\
440.700007345	1.05133819309641\\
440.800007346667	1.06054144982771\\
440.900007348333	1.04415983555794\\
441.00000735	1.10451292315009\\
441.100007351667	0.821903169390182\\
441.200007353333	1.11690915298445\\
441.300007355	0.958193196903629\\
441.400007356667	0.727932128999032\\
441.500007358333	1.10564004682984\\
441.60000736	0.980640144574745\\
441.700007361667	1.10524580930067\\
441.800007363333	1.12163302845839\\
441.900007365	1.02640306389463\\
442.000007366667	1.30346244582348\\
442.100007368333	1.28758051992095\\
442.20000737	1.30958325093324\\
442.300007371667	1.26020763495477\\
442.400007373333	0.940160167777527\\
442.500007375	0.93553540045219\\
442.600007376667	1.21893835857486\\
442.700007378333	1.18259050380242\\
442.80000738	1.05183938067678\\
442.900007381667	1.2073649847343\\
443.000007383333	1.20296445792266\\
443.100007385	1.58180450754227\\
443.200007386667	1.41483619920672\\
443.300007388333	1.31677610993197\\
443.40000739	0.981373942899609\\
443.500007391667	1.00711257974652\\
443.600007393333	1.73042924677669\\
443.700007395	1.17444513847311\\
443.800007396667	1.36536225665287\\
443.900007398333	1.34518547824242\\
444.0000074	1.03305670950778\\
444.100007401667	1.04488336699181\\
444.200007403333	1.21443869775476\\
444.300007405	1.13784361118205\\
444.400007406667	1.0439047312815\\
444.500007408333	1.24660826992691\\
444.60000741	1.4519699681431\\
444.700007411667	0.933365587731451\\
444.800007413333	0.991642475399041\\
444.900007415	0.956018775381349\\
445.000007416667	1.17805587337787\\
445.100007418333	1.27119444438611\\
445.20000742	1.28377229778623\\
445.300007421667	1.47530275633026\\
445.400007423333	1.95676704118565\\
445.500007425	1.77017147001065\\
445.600007426667	1.58565255601313\\
445.700007428333	0.874279946487049\\
445.80000743	0.508767423247203\\
445.900007431667	0.871433678084517\\
446.000007433333	1.07527612941321\\
446.100007435	1.20563007945639\\
446.200007436667	0.929958541511754\\
446.300007438333	1.32651858448555\\
446.40000744	0.723767581920167\\
446.500007441667	0.718577432829146\\
446.600007443333	0.823930097715296\\
446.700007445	1.06953200183746\\
446.800007446667	1.1138774391605\\
446.900007448333	1.16662441896205\\
447.00000745	0.976108828416584\\
447.100007451667	1.22163319750751\\
447.200007453333	1.28224312706043\\
447.300007455	1.41118566601139\\
447.400007456667	1.00964289769858\\
447.500007458333	1.14219013301097\\
447.60000746	0.602359689887476\\
447.700007461667	1.41047942535872\\
447.800007463333	1.33351779548596\\
447.900007465	1.11079680905979\\
448.000007466667	0.979230622174059\\
448.100007468333	1.13817260864691\\
448.20000747	1.14862789492837\\
448.300007471667	1.2702757549805\\
448.400007473333	1.24393500903827\\
448.500007475	0.999673937935061\\
448.600007476667	1.50640421401254\\
448.700007478333	1.4229271227781\\
448.80000748	0.972553768334816\\
448.900007481667	1.11025127272683\\
449.000007483333	1.39559928703637\\
449.100007485	1.15594994255141\\
449.200007486667	1.09339819462656\\
449.300007488333	1.24857853577921\\
449.40000749	0.94985361278366\\
449.500007491667	0.960579671817072\\
449.600007493333	1.10860297785363\\
449.700007495	0.983860000073089\\
449.800007496667	1.43375924758576\\
449.900007498333	1.40898704134421\\
450.0000075	1.13905819357446\\
450.100007501667	1.04813288024488\\
450.200007503333	0.922042097508735\\
450.300007505	1.11274342113802\\
450.400007506667	1.07162864594983\\
450.500007508333	1.24075501958362\\
450.60000751	1.50938949757622\\
450.700007511667	1.52816916303647\\
450.800007513333	1.41462771515052\\
450.900007515	0.977772953048777\\
451.000007516667	1.13496159346725\\
451.100007518333	1.09089825723268\\
451.20000752	0.66948034470766\\
451.300007521667	1.01751793262554\\
451.400007523333	0.942337271029978\\
451.500007525	0.846530945737019\\
451.600007526667	1.04562235492767\\
451.700007528333	0.958180865606339\\
451.80000753	1.19086075838362\\
451.900007531667	0.981022670426336\\
452.000007533333	0.839997313687311\\
452.100007535	1.14798782242458\\
452.200007536667	1.09272008160592\\
452.300007538333	1.14885452280667\\
452.40000754	1.15264150493884\\
452.500007541667	1.15704365179791\\
452.600007543333	1.15991237317798\\
452.700007545	1.12976118844168\\
452.800007546667	1.34107328307341\\
452.900007548333	1.17427115976691\\
453.00000755	0.912395839146557\\
453.100007551667	1.25529715109702\\
453.200007553333	1.07024848774137\\
453.300007555	1.39175290518001\\
453.400007556667	1.49006588333756\\
453.500007558333	1.32097694461445\\
453.60000756	1.38371850272497\\
453.700007561667	1.15629463344173\\
453.800007563333	1.08439756065271\\
453.900007565	0.971743974746576\\
454.000007566667	1.03676534942548\\
454.100007568333	0.992326222171425\\
454.20000757	1.41222840651383\\
454.300007571667	1.44794954242781\\
454.400007573333	1.5176685313955\\
454.500007575	1.34268067367883\\
454.600007576667	1.11188254038207\\
454.700007578333	1.16233325705274\\
454.80000758	0.968065029021261\\
454.900007581667	1.18228293911841\\
455.000007583333	1.0780914535778\\
455.100007585	1.08228496943004\\
455.200007586667	0.829502512026794\\
455.300007588333	1.1879423160404\\
455.40000759	1.41110311258792\\
455.500007591667	0.506235770165129\\
455.600007593333	0.737513738565711\\
455.700007595	0.871199822802621\\
455.800007596667	0.930011841867126\\
455.900007598333	1.13267960455431\\
456.0000076	1.25343445922915\\
456.100007601667	1.36249319293482\\
456.200007603333	1.18353844300268\\
456.300007605	1.30382175519359\\
456.400007606667	1.27354707234763\\
456.500007608333	0.637443104965075\\
456.60000761	1.43039119204061\\
456.700007611667	1.87599293365076\\
456.800007613333	1.45912941468712\\
456.900007615	1.38581183625346\\
457.000007616667	1.20075593067242\\
457.100007618333	1.50518304204708\\
457.20000762	1.34155002996206\\
457.300007621667	1.09694809115514\\
457.400007623333	0.943235439959129\\
457.500007625	0.770527536684637\\
457.600007626667	0.888019853641791\\
457.700007628333	1.01878810253749\\
457.80000763	1.2022564122147\\
457.900007631667	1.02957193789726\\
458.000007633333	1.00858784485043\\
458.100007635	0.736766342380329\\
458.200007636667	0.897257967268358\\
458.300007638333	1.08369671468203\\
458.40000764	0.884148684285782\\
458.500007641667	0.875378681933614\\
458.600007643333	0.713280858766662\\
458.700007645	0.932143509019869\\
458.800007646667	1.11881817211226\\
458.900007648333	1.33880546231311\\
459.00000765	1.34302897486938\\
459.100007651667	1.30956236556628\\
459.200007653333	0.884624367729644\\
459.300007655	0.971914264313577\\
459.400007656667	1.3988029224311\\
459.500007658333	1.68809760743005\\
459.60000766	1.9929531222672\\
459.700007661667	2.55577366885216\\
459.800007663333	3.01768619790912\\
459.900007665	3.06483256506014\\
460.000007666667	2.80442868595156\\
460.100007668333	2.87134134755004\\
460.20000767	2.92322159027648\\
460.300007671667	3.29715372382375\\
460.400007673333	3.35200463385978\\
460.500007675	3.57501065020915\\
460.600007676667	3.17962616355592\\
460.700007678333	2.83983190444996\\
460.80000768	3.14582890716145\\
460.900007681667	2.89537131467823\\
461.000007683333	3.1257327848922\\
461.100007685	3.08567757057407\\
461.200007686667	3.1782182780399\\
461.300007688333	3.13218545572489\\
461.40000769	3.1768254378902\\
461.500007691667	3.3319042751973\\
461.600007693333	3.13160343277161\\
461.700007695	2.92924290590961\\
461.800007696667	3.01752038882988\\
461.900007698333	2.83660028203474\\
462.0000077	3.22785866524839\\
462.100007701667	3.27969192104916\\
462.200007703333	2.9809967119748\\
462.300007705	3.02096531268045\\
462.400007706667	3.55910905693091\\
462.500007708333	2.90649654191212\\
462.60000771	3.31639432860819\\
462.700007711667	3.52194982020053\\
462.800007713333	3.20900341322112\\
462.900007715	2.982312023906\\
463.000007716667	3.27544453435313\\
463.100007718333	3.28042838169062\\
463.20000772	3.45046336676523\\
463.300007721667	3.2890131168634\\
463.400007723333	3.21017192346779\\
463.500007725	3.05012831443798\\
463.600007726667	3.2731212773514\\
463.700007728333	3.11122692988263\\
463.80000773	2.86179453770427\\
463.900007731667	3.31050654351205\\
464.000007733333	3.39467664526158\\
464.100007735	2.88998534723371\\
464.200007736667	3.29768651983097\\
464.300007738333	3.36906322069133\\
464.40000774	3.14829364828266\\
464.500007741667	3.36927906997162\\
464.600007743333	3.33683537698825\\
464.700007745	3.17979969587475\\
464.800007746667	3.40908364162223\\
464.900007748333	3.1096511754627\\
465.00000775	3.00365752196185\\
465.100007751667	3.14548148997471\\
465.200007753333	3.47418366110524\\
465.300007755	3.76662676588275\\
465.400007756667	3.6416315201872\\
465.500007758333	3.01515940992363\\
465.60000776	2.80474751215074\\
465.700007761667	2.95787879016246\\
465.800007763333	2.92337837942025\\
465.900007765	3.44547172388277\\
466.000007766667	3.0603799854549\\
466.100007768333	3.3108144347293\\
466.20000777	3.08933940076922\\
466.300007771667	2.95015357968018\\
466.400007773333	3.28367030175112\\
466.500007775	3.34876424283977\\
466.600007776667	2.65359191687158\\
466.700007778333	2.74519938436239\\
466.80000778	2.9724207187373\\
466.900007781667	3.2289892826198\\
467.000007783333	2.92684540096806\\
467.100007785	3.3606343790334\\
467.200007786667	3.39580714679468\\
467.300007788333	3.15239589391622\\
467.40000779	2.94270048045332\\
467.500007791667	3.09263675931734\\
467.600007793333	3.2370859570983\\
467.700007795	3.26951633450943\\
467.800007796667	3.05858429129982\\
467.900007798333	2.9339152481619\\
468.0000078	2.54704847714087\\
468.100007801667	2.98055226228824\\
468.200007803333	3.356839049677\\
468.300007805	3.44661896196462\\
468.400007806667	3.11781812696016\\
468.500007808333	3.47112452559981\\
468.60000781	3.52805648753698\\
468.700007811667	3.2396145487337\\
468.800007813333	2.92568913493998\\
468.900007815	2.91513119597879\\
469.000007816667	3.09029968566473\\
469.100007818333	2.97495397886906\\
469.20000782	2.87129964387129\\
469.300007821667	3.26207466531506\\
469.400007823333	3.03881476636453\\
469.500007825	3.47858666618264\\
469.600007826667	3.18623341270063\\
469.700007828333	3.03730278542575\\
469.80000783	2.97096600088946\\
469.900007831667	2.70771671606177\\
470.000007833333	3.44969784656243\\
470.100007835	3.36323600540413\\
470.200007836667	3.12321865521072\\
470.300007838333	2.87378779212918\\
470.40000784	2.89431787484449\\
470.500007841667	3.10033063268637\\
470.600007843333	3.46535052605961\\
470.700007845	3.78017700552372\\
470.800007846667	3.56739483805255\\
470.900007848333	3.17490122973424\\
471.00000785	3.05016486998027\\
471.100007851667	2.84896941761061\\
471.200007853333	3.22972481997267\\
471.300007855	2.85757514138091\\
471.400007856667	3.17267215680692\\
471.500007858333	3.13279887524379\\
471.60000786	3.37271996905759\\
471.700007861667	3.09396961610451\\
471.800007863333	3.12224593998626\\
471.900007865	3.41275595029933\\
472.000007866667	3.30499297474094\\
472.100007868333	3.32747407729724\\
472.20000787	3.06741617725254\\
472.300007871667	3.18273590181362\\
472.400007873333	3.64175154028103\\
472.500007875	3.46001052174988\\
472.600007876667	3.13001410195129\\
472.700007878333	3.37834480755096\\
472.80000788	2.81747493173842\\
472.900007881667	3.41633653274962\\
473.000007883333	3.22891698381834\\
473.100007885	2.94562757323625\\
473.200007886667	2.64530456703499\\
473.300007888333	3.06381504974185\\
473.40000789	3.03890736229233\\
473.500007891667	2.96993653903622\\
473.600007893333	3.29051507760497\\
473.700007895	3.05184655329218\\
473.800007896667	3.48240941600836\\
473.900007898333	2.96266898070067\\
474.0000079	3.41103939395055\\
474.100007901667	3.1870772866724\\
474.200007903333	3.21906486882121\\
474.300007905	2.94185127008092\\
474.400007906667	2.75211827977163\\
474.500007908333	2.98651781094097\\
474.60000791	3.29202704915583\\
474.700007911667	2.7519508684161\\
474.800007913333	3.09375539607987\\
474.900007915	3.38535548825198\\
475.000007916667	3.41380079726452\\
475.100007918333	3.19408662831913\\
475.20000792	3.31181762245593\\
475.300007921667	3.23852469653561\\
475.400007923333	3.15782523416122\\
475.500007925	3.35069177160674\\
475.600007926667	2.81537260761029\\
475.700007928333	3.04024996488675\\
475.80000793	3.22320559520089\\
475.900007931667	2.99301056235024\\
476.000007933333	3.04373949421862\\
476.100007935	2.83953905549884\\
476.200007936667	2.97286834751435\\
476.300007938333	3.30358708418396\\
476.40000794	3.38020236132637\\
476.500007941667	2.9847403265672\\
476.600007943333	3.06270298741454\\
476.700007945	3.29532054404123\\
476.800007946667	2.90162692698511\\
476.900007948333	3.1261337082013\\
477.00000795	3.10687482607806\\
477.100007951667	3.14656972484741\\
477.200007953333	3.27594134661186\\
477.300007955	3.21505766793965\\
477.400007956667	3.11880340576583\\
477.500007958333	3.15002454852684\\
477.60000796	3.16496343754365\\
477.700007961667	2.72807263047738\\
477.800007963333	3.06638525977044\\
477.900007965	3.05854277673063\\
478.000007966667	2.8732563359981\\
478.100007968333	3.28713685405063\\
478.20000797	3.39110293277588\\
478.300007971667	3.11356597152456\\
478.400007973333	3.10554397391786\\
478.500007975	3.08700118120215\\
478.600007976667	3.32443859335223\\
478.700007978333	3.49173227490019\\
478.80000798	3.11146203284148\\
478.900007981667	3.62645916388053\\
479.000007983333	3.16293710127274\\
479.100007985	3.1031284326831\\
479.200007986667	3.15213097544429\\
479.300007988333	3.13524233270875\\
479.40000799	3.1418156990461\\
479.500007991667	3.35708800974392\\
479.600007993333	3.17476142058613\\
479.700007995	3.46536691184325\\
479.800007996667	3.34800860978209\\
479.900007998333	3.39175302350715\\
480.000008	3.40448141552219\\
480.100008001667	3.31821340080139\\
480.200008003333	2.84539567237574\\
480.300008005	3.15242984470684\\
480.400008006667	2.85676000478465\\
480.500008008333	2.87130600928305\\
480.60000801	3.04922125229055\\
480.700008011667	3.07576329816235\\
480.800008013333	3.22923126286518\\
480.900008015	3.22134382690137\\
481.000008016667	3.35295081223022\\
481.100008018333	3.23563971118077\\
481.20000802	3.33160746757532\\
481.300008021667	2.93905743871952\\
481.400008023333	3.13944283625516\\
481.500008025	3.44090639675427\\
481.600008026667	3.28429393692153\\
481.700008028333	3.07172881938447\\
481.80000803	3.24524889860667\\
481.900008031667	3.28126045210944\\
482.000008033333	3.29293833771702\\
482.100008035	3.29818640568921\\
482.200008036667	3.10506836357606\\
482.300008038333	2.90478352408006\\
482.40000804	2.64295645378281\\
482.500008041667	3.00582074407959\\
482.600008043333	2.74207430980498\\
482.700008045	3.14075390857195\\
482.800008046667	3.1691119510769\\
482.900008048333	2.99592646307895\\
483.00000805	2.92415486774438\\
483.100008051667	3.09141377158066\\
483.200008053333	2.85740350638473\\
483.300008055	2.85855728113597\\
483.400008056667	2.87997087031562\\
483.500008058333	3.00442010349798\\
483.60000806	2.96526377121967\\
483.700008061667	2.98975947535001\\
483.800008063333	3.19088046895369\\
483.900008065	2.90857298697088\\
484.000008066667	2.74548185872127\\
484.100008068333	2.89937655200309\\
484.20000807	2.84668630557372\\
484.300008071667	3.23517287705536\\
484.400008073333	3.36380826887203\\
484.500008075	3.45391712864705\\
484.600008076667	3.28404795639077\\
484.700008078333	2.97588989252654\\
484.80000808	3.22776009339003\\
484.900008081667	3.40351122782611\\
485.000008083333	2.62674434640142\\
485.100008085	3.27275715148485\\
485.200008086667	2.86847313894606\\
485.300008088333	2.99567625577051\\
485.40000809	3.09648011825858\\
485.500008091667	3.0132749880248\\
485.600008093333	3.16231542757484\\
485.700008095	3.37956109444543\\
485.800008096667	2.94616734625677\\
485.900008098333	3.37117946856549\\
486.0000081	3.19655030363831\\
486.100008101667	3.1243749530159\\
486.200008103333	3.23783799151464\\
486.300008105	3.08086089340706\\
486.400008106667	2.9179761429579\\
486.500008108333	3.39942289393079\\
486.60000811	3.13740787469514\\
486.700008111667	2.92075806616836\\
486.800008113333	3.00127755578005\\
486.900008115	3.09393566110298\\
487.000008116667	3.04361908283897\\
487.100008118333	3.22252152176241\\
487.20000812	2.98737430227079\\
487.300008121667	3.07106296888161\\
487.400008123333	2.68869407816305\\
487.500008125	2.59321263450101\\
487.600008126667	2.74595598498593\\
487.700008128333	3.15899112332201\\
487.80000813	3.19071562324187\\
487.900008131667	3.06121750182727\\
488.000008133333	3.34569438232717\\
488.100008135	3.1618935981874\\
488.200008136667	3.13627584234561\\
488.300008138333	3.10815618774262\\
488.40000814	3.25344125151735\\
488.500008141667	3.38253843743042\\
488.600008143333	3.49222051722244\\
488.700008145	3.19384114718169\\
488.800008146667	3.34886436234771\\
488.900008148333	2.91170843365522\\
489.00000815	3.27381997323204\\
489.100008151667	3.441769003621\\
489.200008153333	3.4559069478853\\
489.300008155	3.17219007418374\\
489.400008156667	3.01135879774969\\
489.500008158333	3.38029913041173\\
489.60000816	3.35160067083923\\
489.700008161667	3.23564901532503\\
489.800008163333	3.17876546352867\\
489.900008165	3.04195813263722\\
490.000008166667	3.26699882850016\\
490.100008168333	3.23248120093579\\
490.20000817	3.15138517459389\\
490.300008171667	3.28941954261695\\
490.400008173333	3.15179419533839\\
490.500008175	3.1011477837186\\
490.600008176667	3.14877686816358\\
490.700008178333	3.13366880267155\\
490.80000818	3.11739512176763\\
490.900008181667	3.18379419032722\\
491.000008183333	3.07394261324872\\
491.100008185	3.09125052189933\\
491.200008186667	2.83227702443735\\
491.300008188333	3.39285798312223\\
491.40000819	3.10880412295346\\
491.500008191667	3.34776245197671\\
491.600008193333	2.95291124375153\\
491.700008195	2.95060571385366\\
491.800008196667	3.15903001454376\\
491.900008198333	3.21280630424996\\
492.0000082	2.81872438880087\\
492.100008201667	2.96057314931187\\
492.200008203333	3.28068768303724\\
492.300008205	3.07195207632058\\
492.400008206667	3.30906366532403\\
492.500008208333	3.48164469323298\\
492.60000821	2.96653528601118\\
492.700008211667	3.16265918042525\\
492.800008213333	3.16128796004316\\
492.900008215	2.81427834169344\\
493.000008216667	2.95482973753485\\
493.100008218333	3.21639066507863\\
493.20000822	3.11378412753713\\
493.300008221667	2.91822147836861\\
493.400008223333	2.90630979390952\\
493.500008225	2.97436386201053\\
493.600008226667	3.10470957234414\\
493.700008228333	3.25828947740852\\
493.80000823	3.22051152312121\\
493.900008231667	3.70480286312622\\
494.000008233333	3.24127168830894\\
494.100008235	3.07751315819818\\
494.200008236667	3.05664058408296\\
494.300008238333	3.00841127037519\\
494.40000824	3.16642116523809\\
494.500008241667	3.10627087178637\\
494.600008243333	3.14794476753944\\
494.700008245	2.77701037594567\\
494.800008246667	2.8468167096356\\
494.900008248333	2.68847957341356\\
495.00000825	2.8585591113699\\
495.100008251667	2.96102473972654\\
495.200008253333	3.00079873208031\\
495.300008255	2.81298546903915\\
495.400008256667	3.14614448749421\\
495.500008258333	3.09969961782522\\
495.60000826	3.00674165829835\\
495.700008261667	3.34540902777324\\
495.800008263333	3.26121644856709\\
495.900008265	3.33460914990718\\
496.000008266667	3.35177374865794\\
496.100008268333	2.97509939472835\\
496.20000827	3.41177220809925\\
496.300008271667	3.37698438989909\\
496.400008273333	3.39890057623306\\
496.500008275	3.38815354569155\\
496.600008276667	2.71497723683854\\
496.700008278333	2.89754667076572\\
496.80000828	2.91748265724166\\
496.900008281667	3.0806885353567\\
497.000008283333	3.13318206016921\\
497.100008285	2.84286407446715\\
497.200008286667	2.88359228574621\\
497.300008288333	3.01645521487854\\
497.40000829	2.90718998555322\\
497.500008291667	2.66662831745686\\
497.600008293333	2.84037107904815\\
497.700008295	3.12143500880907\\
497.800008296667	3.07355552833828\\
497.900008298333	3.19680987878444\\
498.0000083	2.87841684717033\\
498.100008301667	3.28637585441948\\
498.200008303333	3.1285596466006\\
498.300008305	3.23393856465646\\
498.400008306667	3.05946654945749\\
498.500008308333	3.02205659901567\\
498.60000831	3.04610906840568\\
498.700008311667	3.22665617031182\\
498.800008313333	2.79514292561041\\
498.900008315	3.13079519125595\\
499.000008316667	3.07871181776002\\
499.100008318333	2.79910371923588\\
499.20000832	3.37035634871195\\
499.300008321667	3.12208062338867\\
499.400008323333	3.12665489919841\\
499.500008325	2.90900519499858\\
499.600008326667	3.16302612348614\\
499.700008328333	3.39519964933245\\
499.80000833	3.7639767077725\\
499.900008331667	3.42412317697495\\
500.000008333333	3.45765140115846\\
500.100008335	3.47020512683896\\
500.200008336667	3.36612355779372\\
500.300008338333	3.30522277266326\\
500.40000834	3.46695803891189\\
500.500008341667	2.77386514209155\\
500.600008343333	2.47275732054656\\
500.700008345	2.81480541345252\\
500.800008346667	3.22464809080299\\
500.900008348333	3.05253361284356\\
501.00000835	3.0314022337607\\
501.100008351667	3.1627287785861\\
501.200008353333	3.15868341699124\\
501.300008355	3.0764127735522\\
501.400008356667	3.10584320862381\\
501.500008358333	3.26324636405171\\
501.60000836	3.09317792413883\\
501.700008361667	3.10409055210659\\
501.800008363333	3.10824009271902\\
501.900008365	3.29053617997667\\
502.000008366667	3.47650092736786\\
502.100008368333	3.00626402401217\\
502.20000837	2.89906092189898\\
502.300008371667	3.00019767849385\\
502.400008373333	2.9771621593005\\
502.500008375	3.26870864386373\\
502.600008376667	3.41236676665877\\
502.700008378333	3.63728936978717\\
502.80000838	3.45584854539859\\
502.900008381667	3.34902366880362\\
503.000008383333	3.05537855473633\\
503.100008385	3.38700264321341\\
503.200008386667	3.17457592329378\\
503.300008388333	3.24259519785824\\
503.40000839	2.83220002203206\\
503.500008391667	3.09020363636118\\
503.600008393333	3.02888022542024\\
503.700008395	3.49339209159804\\
503.800008396667	3.41479829528397\\
503.900008398333	3.82104319119995\\
504.0000084	3.65698352846077\\
504.100008401667	3.46854691178223\\
504.200008403333	3.34664332134519\\
504.300008405	3.25558633659146\\
504.400008406667	2.98703603813166\\
504.500008408333	3.00126642916955\\
504.60000841	3.35568543329809\\
504.700008411667	3.3554068123108\\
504.800008413334	3.05161509411401\\
504.900008415	3.0716694918625\\
505.000008416667	2.80129323152527\\
505.100008418333	3.22155373516526\\
505.20000842	3.00890205325267\\
505.300008421667	3.27632901180835\\
505.400008423333	3.18033545975714\\
505.500008425	3.02039632089139\\
505.600008426667	2.94998481620392\\
505.700008428333	3.26542605810347\\
505.80000843	2.99394279822818\\
505.900008431667	3.01544922346944\\
506.000008433333	2.9114448730313\\
506.100008435	3.12973463609601\\
506.200008436667	3.22124570872804\\
506.300008438333	3.51922902666693\\
506.40000844	3.30135173409635\\
506.500008441667	2.95503673455743\\
506.600008443333	2.86990256917048\\
506.700008445	3.29792659548862\\
506.800008446667	3.32949516785991\\
506.900008448333	3.14184428504509\\
507.00000845	3.18679016036618\\
507.100008451667	3.03347483542046\\
507.200008453333	3.09394037801898\\
507.300008455	3.10727678261932\\
507.400008456667	3.0103978782203\\
507.500008458333	3.23130071380909\\
507.60000846	3.01969723640334\\
507.700008461667	3.22757128369379\\
507.800008463333	3.06726834930912\\
507.900008465	3.07557354074829\\
508.000008466667	3.08854070797921\\
508.100008468333	3.4862854753387\\
508.20000847	3.11868221173105\\
508.300008471667	3.03628438575969\\
508.400008473333	3.15563104147163\\
508.500008475	3.28227980715618\\
508.600008476667	3.04381226973542\\
508.700008478333	3.25622112754541\\
508.80000848	3.16502760532335\\
508.900008481667	2.98229857651367\\
509.000008483333	3.17492359220266\\
509.100008485	2.93766242118976\\
509.200008486667	3.17175298840855\\
509.300008488333	3.26381510591109\\
509.40000849	3.02181570098645\\
509.500008491667	3.02717103228268\\
509.600008493333	3.13862337771834\\
509.700008495	3.01013914055452\\
509.800008496667	3.27960880953483\\
509.900008498333	3.52269928861734\\
510.0000085	3.03662682843755\\
510.100008501667	3.02632162568872\\
510.200008503333	3.27101924353082\\
510.300008505	3.08172502120147\\
510.400008506667	3.06588023760494\\
510.500008508333	2.97107796183088\\
510.60000851	2.68627359745827\\
510.700008511667	2.62185293400103\\
510.800008513333	3.16057340714642\\
510.900008515	3.25991674055847\\
511.000008516667	3.1595421524442\\
511.100008518333	2.55238906052385\\
511.20000852	2.90863050252342\\
511.300008521667	3.11972303573662\\
511.400008523333	2.76234363978151\\
511.500008525	3.32023802014118\\
511.600008526667	2.73096981090941\\
511.700008528333	3.0366504423811\\
511.80000853	3.16865114678866\\
511.900008531667	3.22037717207278\\
512.000008533333	3.07985933567196\\
512.100008535	3.22163010067848\\
512.200008536667	3.20447338376871\\
512.300008538333	3.39061283826186\\
512.40000854	3.46622232023527\\
512.500008541667	2.97179109528667\\
512.600008543334	3.27652283225492\\
512.700008545	3.13211358748087\\
512.800008546667	3.48168225726518\\
512.900008548334	3.17788148445335\\
513.00000855	2.77550864272921\\
513.100008551667	3.14596766887382\\
513.200008553334	3.38347274270726\\
513.300008555	3.40287274624888\\
513.400008556667	3.09945413160517\\
513.500008558333	3.2051903287136\\
513.60000856	3.33636604978285\\
513.700008561667	3.05915648474097\\
513.800008563333	3.10947660724534\\
513.900008565	2.97682117767913\\
514.000008566667	3.04936809742906\\
514.100008568333	3.13995728330603\\
514.20000857	3.01384369474518\\
514.300008571667	2.83494446231179\\
514.400008573333	2.86755108082514\\
514.500008575	3.00807586650168\\
514.600008576667	2.83848015444722\\
514.700008578333	3.42722618250397\\
514.80000858	2.92135193460924\\
514.900008581667	3.22986163763273\\
515.000008583334	3.07285290680846\\
515.100008585	3.11799749720855\\
515.200008586667	3.59813798313153\\
515.300008588334	3.12927436792718\\
515.40000859	2.89340141802296\\
515.500008591667	2.99061551679018\\
515.600008593333	2.66176331248316\\
515.700008595	3.05235504062747\\
515.800008596667	3.11464240413519\\
515.900008598333	2.9783708833745\\
516.0000086	3.11836677190168\\
516.100008601667	3.35278313619685\\
516.200008603333	3.18662092312225\\
516.300008605	3.02147594198722\\
516.400008606667	3.1007354494342\\
516.500008608333	3.06500879395677\\
516.60000861	2.98808946084723\\
516.700008611667	2.97855101421509\\
516.800008613333	2.97101787550624\\
516.900008615	3.25504614378828\\
517.000008616667	3.1956308682613\\
517.100008618334	2.92603905997916\\
517.20000862	2.96010503815459\\
517.300008621667	2.81960902996943\\
517.400008623334	3.1849347200055\\
517.500008625	3.0052784077228\\
517.600008626667	3.47667140253922\\
517.700008628333	2.9813048659546\\
517.80000863	3.21780171001975\\
517.900008631667	2.95508180699098\\
518.000008633333	3.21475467755722\\
518.100008635	3.16569410425556\\
518.200008636667	3.08627263113037\\
518.300008638333	3.15597019410112\\
518.40000864	3.05270551325101\\
518.500008641667	3.53399379638553\\
518.600008643333	3.29949573257848\\
518.700008645	3.37502349358538\\
518.800008646667	2.90856296724224\\
518.900008648333	3.51525169859283\\
519.00000865	3.25903408722787\\
519.100008651667	2.78194736394484\\
519.200008653333	2.96399386930495\\
519.300008655	3.37515770467599\\
519.400008656667	3.14757733528152\\
519.500008658334	3.09735095388535\\
519.60000866	3.24609260683698\\
519.700008661667	3.01354077244849\\
519.800008663334	3.35992007236868\\
519.900008665	3.08029190970792\\
520.000008666667	3.15456158244178\\
520.100008668333	3.43323437802413\\
520.20000867	3.58089233148768\\
520.300008671667	3.29432265041626\\
520.400008673333	3.53609366801485\\
520.500008675	3.42088363639131\\
520.600008676667	3.36488810934589\\
520.700008678333	3.27910222514941\\
520.80000868	3.0052991393559\\
520.900008681667	2.98783188060987\\
521.000008683333	3.08281487285939\\
521.100008685	2.95106278312332\\
521.200008686667	3.06404539253013\\
521.300008688333	3.24516600816964\\
521.40000869	3.28197900610969\\
521.500008691667	2.75861717337939\\
521.600008693334	3.26379929469409\\
521.700008695	3.00655811531749\\
521.800008696667	3.00871180344951\\
521.900008698334	3.27873304248113\\
522.0000087	3.00664530200984\\
522.100008701667	3.19789422855779\\
522.200008703333	2.84217714363166\\
522.300008705	2.77013227972789\\
522.400008706667	3.29476612067591\\
522.500008708333	3.19222872561953\\
522.60000871	3.02260662641967\\
522.700008711667	3.05583824799754\\
522.800008713333	3.50886537544633\\
522.900008715	2.92296535971556\\
523.000008716667	3.5001708645097\\
523.100008718333	3.22476353691455\\
523.20000872	3.27284424366079\\
523.300008721667	3.63705506647213\\
523.400008723333	3.02321161657432\\
523.500008725	3.04391681801118\\
523.600008726667	3.2171238430174\\
523.700008728334	2.93286851735964\\
523.80000873	2.62357052305951\\
523.900008731667	3.24916436740657\\
524.000008733334	3.22342973096261\\
524.100008735	3.20032656766016\\
524.200008736667	3.05091327381769\\
524.300008738334	2.81087223930989\\
524.40000874	3.10098576097502\\
524.500008741667	2.92069031124783\\
524.600008743333	3.04346681275422\\
524.700008745	3.0557943840632\\
524.800008746667	3.24249212080378\\
524.900008748333	3.36016955036026\\
525.00000875	3.04960368556865\\
525.100008751667	3.04613980286701\\
525.200008753333	3.22123890605549\\
525.300008755	3.16814969191654\\
525.400008756667	3.21507609876691\\
525.500008758333	2.99971197286719\\
525.60000876	3.04583525330571\\
525.700008761667	3.22001597245805\\
525.800008763333	3.0037101407056\\
525.900008765	3.08421793748683\\
526.000008766667	2.69096212337279\\
526.100008768334	3.04007924219937\\
526.20000877	3.29103564952043\\
526.300008771667	3.23593303449724\\
526.400008773334	3.2522250610934\\
526.500008775	3.28856520639591\\
526.600008776667	3.63135804529549\\
526.700008778333	3.07576158882851\\
526.80000878	2.53643186606198\\
526.900008781667	2.97874801941478\\
527.000008783333	2.92865731264577\\
527.100008785	3.17989149975833\\
527.200008786667	3.32811932548846\\
527.300008788333	3.17423059359823\\
527.40000879	3.2074750075439\\
527.500008791667	3.17196648120625\\
527.600008793333	3.22731446426185\\
527.700008795	3.2809564915275\\
527.800008796667	2.58992939277884\\
527.900008798333	2.62291510873702\\
528.0000088	3.25538059065608\\
528.100008801667	3.1977968676213\\
528.200008803334	2.73848553355533\\
528.300008805	3.05749565665292\\
528.400008806667	3.07801918966488\\
528.500008808334	3.12294057669846\\
528.60000881	3.1139642166919\\
528.700008811667	3.07071980192663\\
528.800008813334	3.08182205619532\\
528.900008815	3.34743716507451\\
529.000008816667	3.31162946883932\\
529.100008818333	3.04519682270779\\
529.20000882	3.17597713651804\\
529.300008821667	3.03374065900093\\
529.400008823333	3.13887057591842\\
529.500008825	3.44427414805957\\
529.600008826667	3.20465267083295\\
529.700008828333	3.10151757009905\\
529.80000883	3.46477072029393\\
529.900008831667	3.41763576166873\\
530.000008833333	3.33671156089457\\
530.100008835	3.19194385457059\\
530.200008836667	3.24194379301469\\
530.300008838333	2.94603444897995\\
530.40000884	3.07471628978794\\
530.500008841667	3.0564451250719\\
530.600008843334	3.12849639162145\\
530.700008845	3.0330723213924\\
530.800008846667	3.18100418782593\\
530.900008848334	3.09776512090895\\
531.00000885	3.27053475106831\\
531.100008851667	3.34886397904387\\
531.200008853333	2.9846271303613\\
531.300008855	3.01581392859181\\
531.400008856667	3.27229928629445\\
531.500008858333	3.14020386181761\\
531.60000886	3.06948580473038\\
531.700008861667	2.97996435284666\\
531.800008863333	3.34721304627991\\
531.900008865	2.93371600484769\\
532.000008866667	2.81238800576131\\
532.100008868333	2.88052142956387\\
532.20000887	2.96871351862174\\
532.300008871667	3.22018990678737\\
532.400008873333	3.03198273093509\\
532.500008875	3.28493618852009\\
532.600008876667	3.07774994295009\\
532.700008878334	2.93161531015859\\
532.80000888	3.4392225631752\\
532.900008881667	3.30906639041633\\
533.000008883334	3.43336278237537\\
533.100008885	3.20769174537676\\
533.200008886667	3.35995903591598\\
533.300008888334	3.08028235267372\\
533.40000889	3.19448846174216\\
533.500008891667	3.4081625372283\\
533.600008893333	3.01369036896269\\
533.700008895	3.65106392919593\\
533.800008896667	3.67345273420822\\
533.900008898333	3.59920887087572\\
534.0000089	3.33603582921579\\
534.100008901667	3.09096770880552\\
534.200008903333	3.40760149184453\\
534.300008905	3.48075787971111\\
534.400008906667	3.17093518597387\\
534.500008908333	2.98208915020626\\
534.60000891	2.99305467614415\\
534.700008911667	3.19549422192892\\
534.800008913333	3.31119444153461\\
534.900008915	3.19319133312728\\
535.000008916667	2.8486198044085\\
535.100008918334	2.94357383349774\\
535.20000892	2.7432326687127\\
535.300008921667	3.11646543899316\\
535.400008923334	3.29474926345784\\
535.500008925	3.05712207834358\\
535.600008926667	2.94423886340863\\
535.700008928333	3.19643036044729\\
535.80000893	3.26685155983571\\
535.900008931667	3.17408661401411\\
536.000008933333	3.43610913162784\\
536.100008935	3.02873187825778\\
536.200008936667	3.35087014862662\\
536.300008938333	3.27779389371267\\
536.40000894	3.27766222691979\\
536.500008941667	3.30033383138779\\
536.600008943333	2.92713732059272\\
536.700008945	2.7759375153668\\
536.800008946667	3.33722798936626\\
536.900008948333	3.36619607572271\\
537.00000895	3.12688347510801\\
537.100008951667	3.37159986528854\\
537.200008953334	3.38532500867705\\
537.300008955	2.96288295238705\\
537.400008956667	3.42678584703958\\
537.500008958334	3.11627232062335\\
537.60000896	3.19045636313468\\
537.700008961667	3.57041352391837\\
537.800008963334	3.58504568367324\\
537.900008965	3.12906886616006\\
538.000008966667	2.77393111735704\\
538.100008968333	2.98478734065009\\
538.20000897	3.0272930450111\\
538.300008971667	2.80168440825789\\
538.400008973333	3.22448231172982\\
538.500008975	3.05130843772891\\
538.600008976667	3.19241942581787\\
538.700008978333	2.91122124226854\\
538.80000898	2.82741829072339\\
538.900008981667	2.97152864314795\\
539.000008983333	2.94807418860804\\
539.100008985	3.45691930626687\\
539.200008986667	3.49405265264053\\
539.300008988334	3.24828862966557\\
539.40000899	3.24652698648508\\
539.500008991667	2.93965200070547\\
539.600008993334	2.79939190918\\
539.700008995	3.45923917695435\\
539.800008996667	3.17341374178128\\
539.900008998334	2.92644768595255\\
540.000009	3.00648309968262\\
540.100009001667	3.14072566839258\\
540.200009003333	2.95199053189109\\
540.300009005	3.14149315330913\\
540.400009006667	3.34193806550311\\
540.500009008333	3.26459020448753\\
540.60000901	3.2494834520087\\
540.700009011667	3.38449017898295\\
540.800009013333	3.53474163335477\\
540.900009015	3.23757749405551\\
541.000009016667	3.18202586670911\\
541.100009018333	3.14274522198153\\
541.20000902	3.28965053302835\\
541.300009021667	3.12383362877884\\
541.400009023333	2.95389457777318\\
541.500009025	3.25202951806971\\
541.600009026667	3.31312492061472\\
541.700009028334	3.24843261805768\\
541.80000903	3.47158719939835\\
541.900009031667	3.05150821225432\\
542.000009033334	2.78840935361636\\
542.100009035	2.82974633317394\\
542.200009036667	3.15963088499631\\
542.300009038333	2.93215379546171\\
542.40000904	2.95580037492045\\
542.500009041667	2.88711544620614\\
542.600009043333	2.65101973258954\\
542.700009045	2.74175192230986\\
542.800009046667	2.98034768631201\\
542.900009048333	3.03787673687539\\
543.00000905	3.12286886007813\\
543.100009051667	3.32322797801161\\
543.200009053333	2.97489441750414\\
543.300009055	3.01340683441497\\
543.400009056667	2.94597807329391\\
543.500009058333	3.37568677121593\\
543.60000906	3.05777309246678\\
543.700009061667	3.08127129842109\\
543.800009063334	3.07230407979502\\
543.900009065	3.02247512001128\\
544.000009066667	2.93271207410098\\
544.100009068334	3.01758681679003\\
544.20000907	2.80777743575661\\
544.300009071667	3.20906359497471\\
544.400009073334	3.30530236683542\\
544.500009075	3.04166200818745\\
544.600009076667	3.17913293568024\\
544.700009078333	2.8381489598522\\
544.80000908	3.2894183307211\\
544.900009081667	3.28887767238282\\
545.000009083333	2.77951110710278\\
545.100009085	2.88243109502817\\
545.200009086667	3.06463371350442\\
545.300009088333	3.25762153831465\\
545.40000909	3.20892766100391\\
545.500009091667	3.03453630522505\\
545.600009093333	2.93289679269725\\
545.700009095	3.4588728388082\\
545.800009096667	3.13787981582844\\
545.900009098333	3.44178920882822\\
546.0000091	3.23968153178911\\
546.100009101667	3.38643742744656\\
546.200009103334	3.13452471049584\\
546.300009105	3.08747389302424\\
546.400009106667	3.24906307154872\\
546.500009108334	3.22435146600893\\
546.60000911	2.90208268219639\\
546.700009111667	3.24825285503058\\
546.800009113333	3.26127348752434\\
546.900009115	3.09957060149411\\
547.000009116667	3.30378588558397\\
547.100009118333	3.14885530070129\\
547.20000912	3.02643190493078\\
547.300009121667	3.16405980183743\\
547.400009123333	3.57841219200994\\
547.500009125	3.53141479349341\\
547.600009126667	3.05486557389494\\
547.700009128333	2.83179715625636\\
547.80000913	3.32860596072037\\
547.900009131667	3.10168960050609\\
548.000009133333	3.09355256485981\\
548.100009135	3.01073916557533\\
548.200009136667	2.97189441793129\\
548.300009138334	3.1398773380584\\
548.40000914	2.82762941002793\\
548.500009141667	3.12205746420854\\
548.600009143334	3.12549448750659\\
548.700009145	2.87114645920365\\
548.800009146667	2.92072530003503\\
548.900009148334	2.84741669630787\\
549.00000915	2.53299802982135\\
549.100009151667	2.85958775460208\\
549.200009153333	3.39591808092614\\
549.300009155	3.38296833699829\\
549.400009156667	3.04505819291178\\
549.500009158333	2.91453154363785\\
549.60000916	3.33573968814886\\
549.700009161667	3.17057664385768\\
549.800009163333	2.78237664486129\\
549.900009165	3.18343694458919\\
550.000009166667	3.17491086006927\\
550.100009168333	3.35594621328519\\
550.20000917	3.10446965740432\\
550.300009171667	3.56892086120949\\
550.400009173334	3.20159881980098\\
550.500009175	3.03795741854762\\
550.600009176667	3.13243731645976\\
550.700009178334	3.12600388606014\\
550.80000918	2.94117267763761\\
550.900009181667	2.91106605624353\\
551.000009183334	3.21436963905862\\
551.100009185	3.18474633228361\\
551.200009186667	3.2163256324042\\
551.300009188333	3.17225887374913\\
551.40000919	3.42944281689529\\
551.500009191667	2.94837720679913\\
551.600009193333	3.11334948689816\\
551.700009195	3.05147218058837\\
551.800009196667	3.31307881276337\\
551.900009198333	3.18431695821355\\
552.0000092	3.2716375799109\\
552.100009201667	3.23336969387557\\
552.200009203333	3.25020634580314\\
552.300009205	3.28694540556367\\
552.400009206667	3.13277766280374\\
552.500009208333	3.38128469549036\\
552.60000921	3.26370466377664\\
552.700009211667	3.10787410436824\\
552.800009213334	2.85869269228417\\
552.900009215	3.12447874368313\\
553.000009216667	3.015389407282\\
553.100009218334	3.17512172600048\\
553.20000922	3.36807785444287\\
553.300009221667	3.33108119734894\\
553.400009223334	2.98731874558407\\
553.500009225	3.46661230639073\\
553.600009226667	3.34323226145931\\
553.700009228333	3.33130749526148\\
553.80000923	3.31614605314239\\
553.900009231667	3.29011342167627\\
554.000009233333	2.9078619834207\\
554.100009235	2.6017821213675\\
554.200009236667	3.17423372625069\\
554.300009238333	3.56982000965709\\
554.40000924	3.43272704838742\\
554.500009241667	3.08247780035214\\
554.600009243333	3.16291326521622\\
554.700009245	3.35895913377311\\
554.800009246667	3.27618676193691\\
554.900009248334	3.17686574342216\\
555.00000925	2.74828561127588\\
555.100009251667	3.32403600506819\\
555.200009253334	3.12053733534007\\
555.300009255	3.40681879476141\\
555.400009256667	3.34857929515122\\
555.500009258334	3.17558344104125\\
555.60000926	3.09742645115877\\
555.700009261667	3.4433918389695\\
555.800009263333	2.84136598475857\\
555.900009265	2.89784201265181\\
556.000009266667	3.34128638968127\\
556.100009268333	3.04331565896023\\
556.20000927	2.86279886488739\\
556.300009271667	2.94804583231584\\
556.400009273333	3.20783030454192\\
556.500009275	3.06853414386947\\
556.600009276667	2.86844876710033\\
556.700009278333	2.96628935304793\\
556.80000928	3.17117971158546\\
556.900009281667	3.23467286056247\\
557.000009283333	3.04747006606542\\
557.100009285	3.44583127901409\\
557.200009286667	3.18244129460519\\
557.300009288334	3.04081955100515\\
557.40000929	3.05273683574579\\
557.500009291667	3.21212430741551\\
557.600009293334	3.1335143604767\\
557.700009295	3.31877005864099\\
557.800009296667	3.32204495974124\\
557.900009298334	3.65754398549224\\
558.0000093	3.29687283676841\\
558.100009301667	3.59632472637013\\
558.200009303333	3.46714974118385\\
558.300009305	3.3314423453255\\
558.400009306667	3.48399003294445\\
558.500009308333	3.30528600799747\\
558.60000931	3.17609590114925\\
558.700009311667	3.30087133746097\\
558.800009313333	3.16058016893888\\
558.900009315	3.1685705885525\\
559.000009316667	3.22675442050652\\
559.100009318333	3.23276847944075\\
559.20000932	2.96376446786207\\
559.300009321667	3.08165660123932\\
559.400009323334	3.04687527477155\\
559.500009325	3.13075996057516\\
559.600009326667	3.36887558183303\\
559.700009328334	3.05809016957606\\
559.80000933	2.95478106967678\\
559.900009331667	3.09986398267315\\
560.000009333334	2.9660511044064\\
560.100009335	3.22986914480689\\
560.200009336667	3.3278644700924\\
560.300009338333	3.48178537316454\\
560.40000934	3.26036408917181\\
560.500009341667	3.31935994624751\\
560.600009343333	3.16058007554535\\
560.700009345	2.98713564221293\\
560.800009346667	3.03585008761317\\
560.900009348333	3.05256992295455\\
561.00000935	3.46094866306589\\
561.100009351667	3.31144038626665\\
561.200009353333	2.84475268854951\\
561.300009355	2.93022930389474\\
561.400009356667	3.26208049546613\\
561.500009358334	3.20848475967361\\
561.60000936	2.79804184461445\\
561.700009361667	2.88796037640881\\
561.800009363334	3.0929288443659\\
561.900009365	3.22561336997023\\
562.000009366667	3.02795835991113\\
562.100009368334	3.34811937469914\\
562.20000937	2.95846461900419\\
562.300009371667	2.41083393212065\\
562.400009373334	2.94181064957464\\
562.500009375	3.01997628451768\\
562.600009376667	2.92142244821043\\
562.700009378333	2.67633678860563\\
562.80000938	3.25451649605393\\
562.900009381667	3.05173901488114\\
563.000009383333	2.96539583705643\\
563.100009385	2.96737461419869\\
563.200009386667	3.25022286686744\\
563.300009388333	3.24631621081058\\
563.40000939	3.26384608971279\\
563.500009391667	3.06102157677446\\
563.600009393333	2.93558051811256\\
563.700009395	3.10842775178938\\
563.800009396667	3.17653030510404\\
563.900009398334	3.19885610699504\\
564.0000094	3.22314564980246\\
564.100009401667	3.20471472185821\\
564.200009403334	3.26027887344927\\
564.300009405	3.28426869405726\\
564.400009406667	3.04039418621015\\
564.500009408334	3.13502771898061\\
564.60000941	3.02280095915628\\
564.700009411667	3.19432107342919\\
564.800009413333	3.16620128708716\\
564.900009415	3.03583741153739\\
565.000009416667	3.2712686713689\\
565.100009418333	3.37512990387564\\
565.20000942	3.28441617846403\\
565.300009421667	3.08877167764559\\
565.400009423333	3.47944682429431\\
565.500009425	3.08215987452518\\
565.600009426667	3.13188756559095\\
565.700009428333	2.92726547602663\\
565.80000943	3.17955765185721\\
565.900009431667	3.00433072157356\\
566.000009433334	2.90147881370202\\
566.100009435	2.46232812958343\\
566.200009436667	3.16777149743791\\
566.300009438334	3.10399891596149\\
566.40000944	3.22646971470729\\
566.500009441667	3.1355862944418\\
566.600009443334	3.31114257565248\\
566.700009445	3.46323642939626\\
566.800009446667	3.56713581820561\\
566.900009448333	3.28150457092879\\
567.00000945	3.28979922348717\\
567.100009451667	3.27094530983265\\
567.200009453333	3.45884765098687\\
567.300009455	3.30680688621016\\
567.400009456667	3.11508242310069\\
567.500009458333	3.2325523524456\\
567.60000946	3.19949105534168\\
567.700009461667	3.28760262818355\\
567.800009463333	3.31740384216892\\
567.900009465	3.02094903021702\\
568.000009466667	2.96117217652074\\
568.100009468333	3.14409259462807\\
568.20000947	2.77477768114376\\
568.300009471667	3.21998372405307\\
568.400009473334	3.4841317135284\\
568.500009475	3.11789905482022\\
568.600009476667	2.90983019814506\\
568.700009478334	3.07651268299168\\
568.80000948	3.1209036652018\\
568.900009481667	3.14563761160153\\
569.000009483334	2.89704026555331\\
569.100009485	3.21498204736328\\
569.200009486667	3.21155710287851\\
569.300009488333	3.02039614044772\\
569.40000949	2.90486992654277\\
569.500009491667	3.19473510894219\\
569.600009493333	3.17253312240024\\
569.700009495	3.60953018449706\\
569.800009496667	3.20625788594369\\
569.900009498333	3.21946847039984\\
570.0000095	3.10006050178746\\
570.100009501667	2.86911179414225\\
570.200009503333	3.1840772241417\\
570.300009505	2.97537277663295\\
570.400009506667	3.00440265171961\\
570.500009508334	3.14210604995433\\
570.60000951	3.09716650027919\\
570.700009511667	3.01865926091302\\
570.800009513334	3.06823390315823\\
570.900009515	3.18645782703497\\
571.000009516667	3.04819167362206\\
571.100009518334	3.24907319426473\\
571.20000952	3.41531136501048\\
571.300009521667	2.9110051568849\\
571.400009523333	3.21449440988869\\
571.500009525	3.14521780815376\\
571.600009526667	3.45892846363569\\
571.700009528333	3.1025614049673\\
571.80000953	3.07360985928498\\
571.900009531667	3.26684275523416\\
572.000009533333	3.08141675137039\\
572.100009535	3.0164685980082\\
572.200009536667	2.53972376088201\\
572.300009538333	3.02903666504739\\
572.40000954	2.78103910248696\\
572.500009541667	3.22318895741652\\
572.600009543333	3.38561358004922\\
572.700009545	3.23820097772628\\
572.800009546667	3.296037271167\\
572.900009548334	3.1249407044025\\
573.00000955	3.18350240866085\\
573.100009551667	3.11661902685701\\
573.200009553334	3.12732377063243\\
573.300009555	3.50104315216163\\
573.400009556667	3.00864610882498\\
573.500009558334	3.30324215099562\\
573.60000956	3.17389790690291\\
573.700009561667	3.0944867987785\\
573.800009563333	3.26945705271757\\
573.900009565	3.0613351687654\\
574.000009566667	2.93330627509631\\
574.100009568333	3.07461907388792\\
574.20000957	3.20614370077058\\
574.300009571667	3.04838202416471\\
574.400009573333	2.71189727217635\\
574.500009575	2.88827443992085\\
574.600009576667	2.98743551900781\\
574.700009578333	3.1842213927583\\
574.80000958	3.49330030556415\\
574.900009581667	3.07948644169219\\
575.000009583334	3.15489104661733\\
575.100009585	3.56380213882259\\
575.200009586667	3.33451947190601\\
575.300009588334	3.40478752591288\\
575.40000959	3.47620183303551\\
575.500009591667	2.91901884116647\\
575.600009593334	3.24662708940277\\
575.700009595	3.15056668436109\\
575.800009596667	2.94729515398655\\
575.900009598333	3.5028342174945\\
576.0000096	3.30476137274417\\
576.100009601667	3.40907456710489\\
576.200009603333	2.74114390111711\\
576.300009605	3.15695260040369\\
576.400009606667	3.37063116758692\\
576.500009608333	3.28270883465898\\
576.60000961	3.44050433557918\\
576.700009611667	3.15730225505509\\
576.800009613333	2.91301201098579\\
576.900009615	2.97950902733625\\
577.000009616667	3.20480068683992\\
577.100009618334	3.39730575714292\\
577.20000962	3.50114688156793\\
577.300009621667	3.13118053334347\\
577.400009623334	3.15974549849615\\
577.500009625	3.21088482663382\\
577.600009626667	3.10306206795378\\
577.700009628334	3.10180868229318\\
577.80000963	3.20671728062353\\
577.900009631667	3.13201882591172\\
578.000009633334	3.02912395035046\\
578.100009635	3.30309333609447\\
578.200009636667	3.27915325689446\\
578.300009638333	3.05948445965043\\
578.40000964	3.14995386521937\\
578.500009641667	3.36842626067117\\
578.600009643333	3.15503828327453\\
578.700009645	3.31004232374564\\
578.800009646667	3.1119577446198\\
578.900009648333	3.41594127893618\\
579.00000965	3.04596304526976\\
579.100009651667	3.20344154670842\\
579.200009653333	3.15098427165587\\
579.300009655	3.26997350355012\\
579.400009656667	3.22217759795058\\
579.500009658334	3.57340421860717\\
579.60000966	3.55484689530424\\
579.700009661667	3.52156890699209\\
579.800009663334	3.2597306270786\\
579.900009665	3.03917476482462\\
580.000009666667	2.81815215817147\\
580.100009668334	2.71292092683104\\
580.20000967	3.07874483390234\\
580.300009671667	3.57141123357853\\
580.400009673333	3.20966674148217\\
580.500009675	3.32701514466098\\
580.600009676667	3.21040279148091\\
580.700009678333	3.19851496284515\\
580.80000968	3.06773817032407\\
580.900009681667	3.37274120065978\\
581.000009683333	3.34621546145236\\
581.100009685	3.04653232990318\\
581.200009686667	3.25379402121004\\
581.300009688333	3.27289865488789\\
581.40000969	3.29479634174897\\
581.500009691667	3.09943672952341\\
581.600009693334	3.08943586636181\\
581.700009695	3.15058016320429\\
581.800009696667	3.4722873516523\\
581.900009698334	2.976570784013\\
582.0000097	3.01848160686404\\
582.100009701667	3.21571398246253\\
582.200009703334	3.07739137301444\\
582.300009705	3.36301259364902\\
582.400009706667	3.35772947043697\\
582.500009708334	3.27596737765528\\
582.60000971	3.32108618874972\\
582.700009711667	3.45192102685623\\
582.800009713333	3.38066172267834\\
582.900009715	3.04151434695302\\
583.000009716667	3.57496460917063\\
583.100009718333	3.42991716173586\\
583.20000972	3.01174701603074\\
583.300009721667	3.12225418038338\\
583.400009723333	2.91278927211824\\
583.500009725	3.13645263849123\\
583.600009726667	2.92476982906265\\
583.700009728333	3.30628550631511\\
583.80000973	3.0597444830019\\
583.900009731667	3.03820358470145\\
584.000009733334	2.76055656225349\\
584.100009735	2.85838897875419\\
584.200009736667	3.36602617843146\\
584.300009738334	3.21619106832535\\
584.40000974	3.21274254607473\\
584.500009741667	3.34195189130068\\
584.600009743334	3.06254629964564\\
584.700009745	3.21085277442498\\
584.800009746667	3.34588967394468\\
584.900009748333	3.26195867605246\\
585.00000975	3.35301381044699\\
585.100009751667	3.21709303186865\\
585.200009753333	3.14503619932624\\
585.300009755	3.37940957824045\\
585.400009756667	3.07749830237968\\
585.500009758333	3.55497426565823\\
585.60000976	3.48461319271902\\
585.700009761667	3.23813627258344\\
585.800009763333	3.00017889926245\\
585.900009765	2.97512505432822\\
586.000009766667	2.84470241293823\\
586.100009768334	3.22559573755805\\
586.20000977	3.16059202011542\\
586.300009771667	3.26124926691251\\
586.400009773334	3.51225767630113\\
586.500009775	2.86148835331339\\
586.600009776667	2.39309878295109\\
586.700009778334	3.20022157054872\\
586.80000978	3.12046987780654\\
586.900009781667	2.44576650212214\\
587.000009783334	3.12963991989041\\
587.100009785	3.23830772770685\\
587.200009786667	2.67150822118907\\
587.300009788333	3.38894511259924\\
587.40000979	3.43974384534147\\
587.500009791667	2.79794311312195\\
587.600009793333	3.22875265342314\\
587.700009795	3.52156082514174\\
587.800009796667	3.42757676816411\\
587.900009798333	3.16328712398231\\
588.0000098	3.03434149030306\\
588.100009801667	3.28845091285611\\
588.200009803334	3.09480687251538\\
588.300009805	3.24802971090933\\
588.400009806667	3.05947838530194\\
588.500009808334	3.05450123432145\\
588.60000981	2.64299768270285\\
588.700009811667	2.69864002676323\\
588.800009813334	3.18719042225794\\
588.900009815	3.15699878582618\\
589.000009816667	2.74620071227285\\
589.100009818334	2.87864560059872\\
589.20000982	3.23609667880898\\
589.300009821667	2.84384134251408\\
589.400009823333	2.89932104079971\\
589.500009825	3.13793608720573\\
589.600009826667	2.90978181702417\\
589.700009828333	2.83545330309391\\
589.80000983	2.39590645490275\\
589.900009831667	3.05240764982078\\
590.000009833333	3.04968335073156\\
590.100009835	2.97316624276844\\
590.200009836667	2.99606336019866\\
590.300009838333	3.23017263313129\\
590.40000984	3.08338619045619\\
590.500009841667	3.42156932977058\\
590.600009843334	3.39505555989256\\
590.700009845	3.37924977661944\\
590.800009846667	3.39363882453493\\
590.900009848334	3.40484643403677\\
591.00000985	3.12839460859226\\
591.100009851667	3.21287872841948\\
591.200009853334	2.87882092531963\\
591.300009855	3.04025007719254\\
591.400009856667	3.01782381581744\\
591.500009858333	3.24656224702934\\
591.60000986	3.30068585669516\\
591.700009861667	3.15877802844164\\
591.800009863333	2.81787033206511\\
591.900009865	3.41775381284221\\
592.000009866667	3.06347482000946\\
592.100009868333	3.10103431129672\\
592.20000987	3.14167361692376\\
592.300009871667	2.91643533608358\\
592.400009873333	2.53493153265918\\
592.500009875	2.5663434305455\\
592.600009876667	2.71926251516065\\
592.700009878334	2.97658618861341\\
592.80000988	2.93582249173451\\
592.900009881667	3.17625281254008\\
593.000009883334	3.13545540591649\\
593.100009885	2.91728248479109\\
593.200009886667	3.22697143917934\\
593.300009888334	3.26135610511312\\
593.40000989	3.10406004686882\\
593.500009891667	3.40998141523621\\
593.600009893334	3.17025843257924\\
593.700009895	3.20328813880294\\
593.800009896667	3.03637805013868\\
593.900009898333	3.46537023994413\\
594.0000099	3.43513323577167\\
594.100009901667	3.39199590228253\\
594.200009903333	3.4814420788653\\
594.300009905	3.4597661475915\\
594.400009906667	3.35077187898507\\
594.500009908333	3.02811837740885\\
594.60000991	2.79505170332044\\
594.700009911667	3.47823631596264\\
594.800009913333	3.37465374315568\\
594.900009915	3.31272895561094\\
595.000009916667	2.90667530142839\\
595.100009918334	2.9716859815472\\
595.20000992	2.94712367593173\\
595.300009921667	2.88715816203622\\
595.400009923334	3.05754770771771\\
595.500009925	3.21579819888714\\
595.600009926667	3.20642916830201\\
595.700009928334	3.05015935533307\\
595.80000993	3.09194306397381\\
595.900009931667	3.34774771961678\\
596.000009933333	3.5339313092911\\
596.100009935	3.28533900762375\\
596.200009936667	3.14325439000372\\
596.300009938333	3.07621987479167\\
596.40000994	3.0761432154082\\
596.500009941667	3.2755810719779\\
596.600009943333	3.12839843355571\\
596.700009945	3.22483892832564\\
596.800009946667	3.42001753000952\\
596.900009948333	3.25672152804617\\
597.00000995	2.82782681986408\\
597.100009951667	2.91550499915214\\
597.200009953334	3.24293499887846\\
597.300009955	3.3828604736845\\
597.400009956667	3.14951261789602\\
597.500009958334	3.09101857827958\\
597.60000996	3.35547734558076\\
597.700009961667	3.3686495868083\\
597.800009963334	3.3242334730821\\
597.900009965	3.12607362991996\\
598.000009966667	3.34743742907228\\
598.100009968334	3.0300341585759\\
598.20000997	3.18398951027307\\
598.300009971667	3.7131113810877\\
598.400009973333	3.02052525469811\\
598.500009975	3.08076718326897\\
598.600009976667	3.25121423492076\\
598.700009978333	3.12769832382862\\
598.80000998	3.11851239555834\\
598.900009981667	3.19592773532601\\
599.000009983333	3.20054632753963\\
599.100009985	2.94467649097537\\
599.200009986667	3.13365882227856\\
599.300009988333	3.19218782784889\\
599.40000999	3.09968353715269\\
599.500009991667	3.23618178070352\\
599.600009993334	3.68341070686813\\
599.700009995	3.22687332301898\\
599.800009996667	3.21287248217329\\
599.900009998334	3.22922784156498\\
600.00001	2.75035724808482\\
600.100010001667	3.05755968401581\\
600.200010003334	2.84325367204169\\
600.300010005	2.96213240938737\\
600.400010006667	3.30166135295502\\
600.500010008333	3.02192690272174\\
600.60001001	2.96775905833407\\
600.700010011667	3.04573624655236\\
600.800010013333	2.74531391402222\\
600.900010015	2.90926907224394\\
601.000010016667	2.96433519078205\\
601.100010018333	3.35143029869489\\
601.20001002	3.17530238733174\\
601.300010021667	2.99125201596045\\
601.400010023333	3.06612960057332\\
601.500010025	3.03061894675082\\
601.600010026667	2.89027700496754\\
601.700010028334	2.69293248806898\\
601.80001003	2.8474311319789\\
601.900010031667	3.03569673257212\\
602.000010033334	2.74878753706975\\
602.100010035	2.8624758974823\\
602.200010036667	2.95130845965516\\
602.300010038334	3.07331296806082\\
602.40001004	3.12552589904796\\
602.500010041667	2.99097581786679\\
602.600010043334	2.66189688200239\\
602.700010045	3.00755970155875\\
602.800010046667	3.07512320624576\\
602.900010048333	2.95458705724835\\
603.00001005	3.26875883876811\\
603.100010051667	3.18612048245867\\
603.200010053333	3.07880828308114\\
603.300010055	3.32804985944269\\
603.400010056667	3.14703617165613\\
603.500010058333	3.17362816894008\\
603.60001006	3.23250539842278\\
603.700010061667	3.09223243077781\\
603.800010063334	3.37570259531006\\
603.900010065	3.06964355704585\\
604.000010066667	2.91970454747501\\
604.100010068334	3.12207207782591\\
604.20001007	3.02932256054644\\
604.300010071667	3.13556621692054\\
604.400010073334	3.25900131064163\\
604.500010075	3.21173162534568\\
604.600010076667	3.08421745976239\\
604.700010078334	3.29797132146956\\
604.80001008	3.28800066852605\\
604.900010081667	3.18708024844363\\
605.000010083333	2.77631302406032\\
605.100010085	2.94611117818561\\
605.200010086667	3.51198057837206\\
605.300010088333	3.33506602566809\\
605.40001009	3.38239810655698\\
605.500010091667	3.4307613586636\\
605.600010093333	3.20266118125727\\
605.700010095	3.1658825442958\\
605.800010096667	3.13921011142443\\
605.900010098333	3.12468104315917\\
606.0000101	3.05976723306315\\
606.100010101667	3.16977727879462\\
606.200010103334	2.95717698434302\\
606.300010105	3.04252994930444\\
606.400010106667	2.96848748323067\\
606.500010108334	3.07668898976824\\
606.60001011	2.76084152919301\\
606.700010111667	3.20554182785851\\
606.800010113334	3.20989626260425\\
606.900010115	3.11334312802591\\
607.000010116667	2.97547789565404\\
607.100010118334	3.26453939730124\\
607.20001012	3.1701588439544\\
607.300010121667	3.24509207916069\\
607.400010123333	3.23516528863089\\
607.500010125	3.03330503249783\\
607.600010126667	3.24895436826144\\
607.700010128333	3.25651913662268\\
607.80001013	3.66502217873655\\
607.900010131667	3.93569724183551\\
608.000010133333	3.47063645873978\\
608.100010135	3.48104963996784\\
608.200010136667	3.1326911392963\\
608.300010138334	2.91603031756789\\
608.40001014	2.84249481781232\\
608.500010141667	3.56754927992609\\
608.600010143334	3.45998156526958\\
608.700010145	3.13627293531734\\
608.800010146667	3.04157278523043\\
608.900010148334	3.07966382041292\\
609.00001015	3.21204507574964\\
609.100010151667	3.45920749636798\\
609.200010153334	3.1698003206503\\
609.300010155	2.91408939851139\\
609.400010156667	3.08754817147186\\
609.500010158333	3.10207780985644\\
609.60001016	3.04763398661405\\
609.700010161667	3.11790791883583\\
609.800010163333	3.30106159375029\\
609.900010165	3.4193245867971\\
610.000010166667	2.94661075717529\\
610.100010168333	2.90544627200311\\
610.20001017	3.16151747347164\\
610.300010171667	2.96988424385371\\
610.400010173333	2.91623748716718\\
610.500010175	3.04817193631745\\
610.600010176667	3.21693004763623\\
610.700010178334	3.28377830597838\\
610.80001018	2.94372329306596\\
610.900010181667	2.87052791034513\\
611.000010183334	3.34800931852395\\
611.100010185	2.99155655001645\\
611.200010186667	3.23418853621669\\
611.300010188334	2.95394239318835\\
611.40001019	2.83792202711063\\
611.500010191667	2.67744543529426\\
611.600010193334	2.8277443894237\\
611.700010195	3.0428953234986\\
611.800010196667	3.05448817196284\\
611.900010198333	3.17818001261352\\
612.0000102	3.02497053771612\\
612.100010201667	3.03955930999903\\
612.200010203333	3.05860228674036\\
612.300010205	3.09102716810039\\
612.400010206667	3.03971037251392\\
612.500010208333	2.67152537056168\\
612.60001021	3.12700781285448\\
612.700010211667	3.18124870272543\\
612.800010213334	3.38328961683054\\
612.900010215	2.86186616950934\\
613.000010216667	2.43597703612915\\
613.100010218334	2.95939149752759\\
613.20001022	3.21168935692607\\
613.300010221667	3.0188714506701\\
613.400010223334	2.87938179681224\\
613.500010225	2.75019421886378\\
613.600010226667	2.80534936448817\\
613.700010228334	3.12840729308018\\
613.80001023	3.25618070047712\\
613.900010231667	2.98206257088797\\
614.000010233333	2.95602735224095\\
614.100010235	3.1507305396438\\
614.200010236667	3.19536997173471\\
614.300010238333	3.02709723214755\\
614.40001024	3.16568105933187\\
614.500010241667	2.64408089503399\\
614.600010243333	3.10356827441564\\
614.700010245	3.22312974716729\\
614.800010246667	3.13251506856355\\
614.900010248334	3.08003798665312\\
615.00001025	3.08275463408931\\
615.100010251667	2.93277492762429\\
615.200010253334	2.8990965263123\\
615.300010255	2.97689040416649\\
615.400010256667	2.41984226494421\\
615.500010258334	2.87966373140869\\
615.60001026	3.21988172577161\\
615.700010261667	3.02014036362158\\
615.800010263334	3.50868859410079\\
615.900010265	3.33595470593723\\
616.000010266667	3.19100360527228\\
616.100010268333	3.35815295418727\\
616.20001027	3.17040736005657\\
616.300010271667	2.94725067681847\\
616.400010273333	2.86895522391212\\
616.500010275	3.10975827283669\\
616.600010276667	3.17266360786401\\
616.700010278333	3.23667331036518\\
616.80001028	3.38570969829757\\
616.900010281667	3.15609463826739\\
617.000010283333	3.2174677399305\\
617.100010285	2.95467168652044\\
617.200010286667	3.27610794003206\\
617.300010288334	3.47907136853693\\
617.40001029	3.36081045787865\\
617.500010291667	3.46016982821913\\
617.600010293334	3.00519406116926\\
617.700010295	3.03132485780957\\
617.800010296667	3.0135844971549\\
617.900010298334	3.08409307187487\\
618.0000103	3.32124628330812\\
618.100010301667	3.56593401026303\\
618.200010303334	3.48761717476499\\
618.300010305	3.56702979006527\\
618.400010306667	3.12612711063144\\
618.500010308333	2.97064290707714\\
618.60001031	3.03264176916586\\
618.700010311667	3.09045933267076\\
618.800010313333	3.18917994269191\\
618.900010315	3.22913535580059\\
619.000010316667	3.42050537046375\\
619.100010318333	3.16873330801006\\
619.20001032	3.27791823987338\\
619.300010321667	3.38591084518303\\
619.400010323334	3.06164139057806\\
619.500010325	2.75582502487413\\
619.600010326667	3.088295970109\\
619.700010328334	2.99913650173291\\
619.80001033	2.77486614352056\\
619.900010331667	2.80264335823645\\
620.000010333334	2.95441880424063\\
620.100010335	3.40987837813398\\
620.200010336667	3.41256449537535\\
620.300010338334	3.09936999095079\\
620.40001034	3.05743327751266\\
620.500010341667	3.18127395764686\\
620.600010343333	3.33481198220286\\
620.700010345	2.94542565342451\\
620.800010346667	2.96130972726061\\
620.900010348333	2.85677640437293\\
621.00001035	2.92552782009016\\
621.100010351667	3.04754089477255\\
621.200010353333	3.05589280593842\\
621.300010355	3.38507498103159\\
621.400010356667	3.31841413905648\\
621.500010358333	3.14300844477499\\
621.60001036	2.7038185222398\\
621.700010361667	3.08344567588101\\
621.800010363334	3.31653839557655\\
621.900010365	3.32937926961118\\
622.000010366667	3.09998409720565\\
622.100010368334	3.29714387422738\\
622.20001037	3.37407381474984\\
622.300010371667	3.36289004442032\\
622.400010373334	3.34231049165823\\
622.500010375	3.44532492630254\\
622.600010376667	2.98427381504669\\
622.700010378334	2.80288790155146\\
622.80001038	2.96951964813696\\
622.900010381667	2.88034483134687\\
623.000010383333	3.23657480361531\\
623.100010385	3.22251962232298\\
623.200010386667	2.84062395824784\\
623.300010388333	3.110529133716\\
623.40001039	2.74445041493367\\
623.500010391667	2.87911168126462\\
623.600010393333	2.82918823515865\\
623.700010395	3.38187338483755\\
623.800010396667	3.09939576906452\\
623.900010398334	3.38779973630261\\
624.0000104	3.46050563319623\\
624.100010401667	2.98614045756714\\
624.200010403334	3.27783932469818\\
624.300010405	3.31409823438163\\
624.400010406667	3.32037669919968\\
624.500010408334	3.17668981227466\\
624.60001041	2.95471955057958\\
624.700010411667	2.86796174410342\\
624.800010413334	3.06679105427522\\
624.900010415	3.1381894005264\\
625.000010416667	3.19616774911013\\
625.100010418333	3.36564280807716\\
625.20001042	3.04219606874016\\
625.300010421667	3.20790128496319\\
625.400010423333	3.17293204195389\\
625.500010425	2.92698397736181\\
625.600010426667	2.87924248107176\\
625.700010428333	3.14775911292731\\
625.80001043	3.02507678593668\\
625.900010431667	3.40296499470491\\
626.000010433334	3.23804623424653\\
626.100010435	3.05648541733557\\
626.200010436667	3.09587397363267\\
626.300010438334	3.24362765560456\\
626.40001044	3.0515108369086\\
626.500010441667	3.04126406103716\\
626.600010443334	2.95730912804811\\
626.700010445	3.21118254767641\\
626.800010446667	3.33159814644151\\
626.900010448334	3.26187373877149\\
627.00001045	3.19829672671466\\
627.100010451667	3.4899387667395\\
627.200010453334	3.23930933934734\\
627.300010455	3.09428855091203\\
627.400010456667	3.12743933211203\\
627.500010458333	3.05744601319984\\
627.60001046	2.83590553281054\\
627.700010461667	3.10871809389424\\
627.800010463333	3.27074875478193\\
627.900010465	3.09085013738692\\
628.000010466667	3.26726964152177\\
628.100010468333	3.2703067888231\\
628.20001047	3.24910462965111\\
628.300010471667	3.2446123372771\\
628.400010473334	3.27997100473246\\
628.500010475	3.10111921238184\\
628.600010476667	3.0414958772657\\
628.700010478334	3.35342573844131\\
628.80001048	3.43414625496595\\
628.900010481667	2.88937188595875\\
629.000010483334	2.99733173624795\\
629.100010485	2.72101713329437\\
629.200010486667	2.82942270459752\\
629.300010488334	3.18218256844016\\
629.40001049	3.37272785680808\\
629.500010491667	2.93748619797038\\
629.600010493333	2.77420142279042\\
629.700010495	3.06466931353258\\
629.800010496667	3.02179708702962\\
629.900010498333	3.03781642998451\\
630.0000105	2.98813669669129\\
630.100010501667	2.98283977173529\\
630.200010503333	3.00983552820473\\
630.300010505	3.06955674882421\\
630.400010506667	3.22282270723742\\
630.500010508334	3.32411522664906\\
630.60001051	3.64965276102151\\
630.700010511667	3.12167166738508\\
630.800010513334	3.17610196831523\\
630.900010515	2.93169200141979\\
631.000010516667	3.06261774558328\\
631.100010518334	2.91771483318614\\
631.20001052	3.00780767259571\\
631.300010521667	3.34508067721048\\
631.400010523334	3.22755042756091\\
631.500010525	3.28798159624088\\
631.600010526667	3.21970979759544\\
631.700010528334	3.15861836588592\\
631.80001053	3.14182576774409\\
631.900010531667	3.09459848638188\\
632.000010533333	3.25411530875023\\
632.100010535	3.38973734049088\\
632.200010536667	3.33260676661934\\
632.300010538333	3.01937050058017\\
632.40001054	2.95536626929233\\
632.500010541667	3.23529663711821\\
632.600010543333	3.24722160108401\\
632.700010545	3.18368643235103\\
632.800010546667	2.76870383380367\\
632.900010548334	2.96360834726597\\
633.00001055	2.52768640266938\\
633.100010551667	3.14301692396062\\
633.200010553334	3.41174457294005\\
633.300010555	3.41628377422502\\
633.400010556667	2.83189547417625\\
633.500010558334	2.95279197706801\\
633.60001056	2.9884579896481\\
633.700010561667	2.91304279328516\\
633.800010563334	2.88345697735343\\
633.900010565	2.95287008742611\\
634.000010566667	2.95784308440948\\
634.100010568333	3.19162557426555\\
634.20001057	3.13840612087326\\
634.300010571667	3.3219929294558\\
634.400010573333	3.02900712551731\\
634.500010575	3.129751349007\\
634.600010576667	3.47396584788399\\
634.700010578333	3.01296580398295\\
634.80001058	3.08266591819021\\
634.900010581667	3.22396461776305\\
635.000010583334	2.88285802029131\\
635.100010585	3.32415925775832\\
635.200010586667	3.59195440342868\\
635.300010588334	3.4215513281467\\
635.40001059	3.44312600603051\\
635.500010591667	3.04499655735782\\
635.600010593334	3.1064508865689\\
635.700010595	3.20004967540671\\
635.800010596667	3.06702723073326\\
635.900010598334	3.47006224397143\\
636.0000106	3.36210019245199\\
636.100010601667	3.30588184321351\\
636.200010603333	3.17916912740187\\
636.300010605	3.19651375757422\\
636.400010606667	3.52911189889967\\
636.500010608333	3.07270711672539\\
636.60001061	3.24705696035634\\
636.700010611667	2.87232421445472\\
636.800010613333	3.43203309500702\\
636.900010615	3.34974866260736\\
637.000010616667	3.16024823406601\\
637.100010618333	3.36469624075526\\
637.20001062	3.10551291403509\\
637.300010621667	3.04651511471968\\
637.400010623334	2.73766914216361\\
637.500010625	3.03884342842382\\
637.600010626667	3.11611454068413\\
637.700010628334	3.0707788596963\\
637.80001063	3.21001675574829\\
637.900010631667	3.04808327300332\\
638.000010633334	3.49581169731703\\
638.100010635	2.92748563998217\\
638.200010636667	2.98176478194015\\
638.300010638334	3.08808811392502\\
638.40001064	3.31811702887318\\
638.500010641667	3.17890392495042\\
638.600010643333	3.32201406028033\\
638.700010645	2.85463242389294\\
638.800010646667	3.17751644280721\\
638.900010648333	2.91218701247869\\
639.00001065	2.73756640998188\\
639.100010651667	2.81429391706876\\
639.200010653333	2.70944406192745\\
639.300010655	3.0774195396562\\
639.400010656667	3.49028889838314\\
639.500010658334	3.18199854785888\\
639.60001066	2.82832917123692\\
639.700010661667	3.06041856647007\\
639.800010663334	3.06676062192077\\
639.900010665	3.13037114503402\\
640.000010666667	3.05393760465608\\
640.100010668334	3.04213584530403\\
640.20001067	3.06606731414329\\
640.300010671667	3.20541891560358\\
640.400010673334	3.1005541116138\\
640.500010675	3.61140640279768\\
640.600010676667	2.98880073842825\\
640.700010678333	3.08605111559938\\
640.80001068	3.04223842454584\\
640.900010681667	3.27578073188304\\
641.000010683333	3.1197081262512\\
641.100010685	3.0534793567095\\
641.200010686667	2.79552213128452\\
641.300010688333	3.28382713001006\\
641.40001069	3.14250138074052\\
641.500010691667	2.93846278908992\\
641.600010693334	3.17731834469164\\
641.700010695	3.09110786416669\\
641.800010696667	3.07749856273269\\
641.900010698334	3.33000769938029\\
642.0000107	3.08666122225556\\
642.100010701667	3.27898664467337\\
642.200010703334	3.21080652296902\\
642.300010705	3.22651587519304\\
642.400010706667	2.94780736641881\\
642.500010708334	3.0719558952704\\
642.60001071	2.86812937580367\\
642.700010711667	3.17005648931106\\
642.800010713334	3.05742440797195\\
642.900010715	2.94396527915203\\
643.000010716667	3.13650208400957\\
643.100010718333	3.1125276375598\\
643.20001072	2.84116414515874\\
643.300010721667	3.14214358850025\\
643.400010723333	2.83794653045518\\
643.500010725	3.43635479074966\\
643.600010726667	3.24371584607894\\
643.700010728333	3.34513756162861\\
643.80001073	3.46050149592671\\
643.900010731667	3.05721840369489\\
644.000010733334	3.11405775932397\\
644.100010735	2.98297826234108\\
644.200010736667	3.0799218958827\\
644.300010738334	3.33504181249385\\
644.40001074	3.24539393284977\\
644.500010741667	3.27724966777946\\
644.600010743334	2.80139343521192\\
644.700010745	3.08957773595788\\
644.800010746667	2.73579094701154\\
644.900010748334	2.78072044753895\\
645.00001075	3.23608964074952\\
645.100010751667	3.07306104633201\\
645.200010753333	3.04857545475809\\
645.300010755	3.09203205157118\\
645.400010756667	2.94734696539882\\
645.500010758333	2.7710381716356\\
645.60001076	3.36546622550887\\
645.700010761667	3.6125933447405\\
645.800010763333	3.49640479534363\\
645.900010765	3.24304235411185\\
646.000010766667	3.11230873447148\\
646.100010768334	3.12582337956778\\
646.20001077	3.13343907780522\\
646.300010771667	3.20720653213523\\
646.400010773334	2.75626803070513\\
646.500010775	3.34323827229225\\
646.600010776667	3.63714074062308\\
646.700010778334	3.36332322918102\\
646.80001078	3.17636159764886\\
646.900010781667	3.04615673681159\\
647.000010783334	3.19755405374971\\
647.100010785	3.08984551790176\\
647.200010786667	2.96968054489967\\
647.300010788334	3.25103592093731\\
647.40001079	3.22863970804273\\
647.500010791667	3.08499586804639\\
647.600010793333	3.21513017125919\\
647.700010795	3.16366404223843\\
647.800010796667	3.21559101368198\\
647.900010798333	3.30065875948173\\
648.0000108	3.62259206992941\\
648.100010801667	3.24307084714526\\
648.200010803333	3.14551571753998\\
648.300010805	3.04051013735089\\
648.400010806667	3.09423969573304\\
648.500010808334	3.01473719179057\\
648.60001081	3.04429327711067\\
648.700010811667	3.35683187261289\\
648.800010813334	3.15439748284664\\
648.900010815	3.5435122182735\\
649.000010816667	3.16559127362208\\
649.100010818334	3.29163857503901\\
649.20001082	2.89284040885565\\
649.300010821667	3.3205185278595\\
649.400010823334	2.75776837268473\\
649.500010825	2.91676832071193\\
649.600010826667	2.83881824892367\\
649.700010828333	2.9143314161614\\
649.80001083	2.6198670112911\\
649.900010831667	2.59574364434373\\
650.000010833333	3.00443374407801\\
650.100010835	2.94531431637966\\
650.200010836667	3.0483522299972\\
650.300010838333	3.05399047224304\\
650.40001084	3.41319538316129\\
650.500010841667	3.03692407710918\\
650.600010843334	3.05071041178573\\
650.700010845	3.17770488645705\\
650.800010846667	3.07762336305334\\
650.900010848334	2.87733879625802\\
651.00001085	3.19416469669468\\
651.100010851667	3.26321870920165\\
651.200010853334	3.90286983873179\\
651.300010855	4.13573326848205\\
651.400010856667	4.80949965822191\\
651.500010858334	4.6280086020237\\
651.60001086	4.75542321579018\\
651.700010861667	4.51401736541104\\
651.800010863334	4.62800861309416\\
651.900010865	4.933457009236\\
652.000010866667	5.20490472518114\\
652.100010868333	4.96044436890985\\
652.20001087	5.08377761803405\\
652.300010871667	5.11148198019245\\
652.400010873333	5.33131228665605\\
652.500010875	5.31211767629396\\
652.600010876667	5.17568841989848\\
652.700010878334	4.66591853330574\\
652.80001088	5.4360294425599\\
652.900010881667	5.24078001785452\\
653.000010883334	4.85611661611879\\
653.100010885	5.02556268891553\\
653.200010886667	4.99780993098783\\
653.300010888334	5.06646598721409\\
653.40001089	5.36428660166122\\
653.500010891667	4.93424610199049\\
653.600010893334	5.18108975793734\\
653.700010895	5.31781669940789\\
653.800010896667	5.39761772452587\\
653.900010898334	5.14368795629093\\
654.0000109	5.42042389968921\\
654.100010901667	5.10181650930356\\
654.200010903333	5.67895122375845\\
654.300010905	5.14345582927716\\
654.400010906667	4.92552344997686\\
654.500010908333	5.15522691429175\\
654.60001091	5.25172804771985\\
654.700010911667	5.08661481951743\\
654.800010913333	4.98710968794831\\
654.900010915	5.06459369359014\\
655.000010916667	5.41828728710647\\
655.100010918334	5.31630239561882\\
655.20001092	5.19031051386372\\
655.300010921667	5.07259442229806\\
655.400010923334	4.85794967908869\\
655.500010925	5.09068981898656\\
655.600010926667	4.83687961488077\\
655.700010928334	4.8260497855151\\
655.80001093	5.01030438050778\\
655.900010931667	5.25466002273889\\
656.000010933334	5.37221740131824\\
656.100010935	5.5607610537942\\
656.200010936667	5.01005298398882\\
656.300010938334	5.37929690408078\\
656.40001094	5.42379234484492\\
656.500010941667	4.98523504284177\\
656.600010943333	4.84005821222388\\
656.700010945	4.62605772910477\\
656.800010946667	4.70512552188103\\
656.900010948333	5.2275128192953\\
657.00001095	5.16158047540035\\
657.100010951667	5.36780261046678\\
657.200010953334	5.35179485958932\\
657.300010955	4.94546845161421\\
657.400010956667	4.58996101757257\\
657.500010958334	5.3482592808968\\
657.60001096	5.22361526429053\\
657.700010961667	5.07697858055351\\
657.800010963334	5.02612214089361\\
657.900010965	4.98929987773342\\
658.000010966667	5.22709396900319\\
658.100010968334	5.03434274441444\\
658.20001097	5.04678935812138\\
658.300010971667	5.39871070902917\\
658.400010973334	5.34054536433805\\
658.500010975	5.33927834117522\\
658.600010976667	5.27943873478158\\
658.700010978333	5.07329254948598\\
658.80001098	5.10105825790226\\
658.900010981667	5.34527553674382\\
659.000010983333	5.04856976078765\\
659.100010985	5.12836729694868\\
659.200010986667	5.29856887995114\\
659.300010988333	5.43504794575516\\
659.40001099	5.25446215709739\\
659.500010991667	5.26652881107748\\
659.600010993334	5.1756994339526\\
659.700010995	4.94868890714772\\
659.800010996667	5.11499704039973\\
659.900010998334	5.52122867547433\\
660.000011	5.4146986785385\\
660.100011001667	5.45592476776678\\
660.200011003334	5.22037235138543\\
660.300011005	5.35993397001935\\
660.400011006667	5.27497678838124\\
660.500011008334	5.11223376633789\\
660.60001101	5.26277586300835\\
660.700011011667	4.80868297643598\\
660.800011013333	4.92899459518156\\
660.900011015	5.09444987274826\\
661.000011016667	5.0475228006308\\
661.100011018333	5.11530211119282\\
661.20001102	5.16849838961155\\
661.300011021667	4.87809762960322\\
661.400011023333	5.21651416608227\\
661.500011025	5.05695472999867\\
661.600011026667	5.24126194425161\\
661.700011028334	5.14138766837172\\
661.80001103	5.73162460536455\\
661.900011031667	5.17539864865316\\
662.000011033334	5.48686309288733\\
662.100011035	5.44529764147333\\
662.200011036667	5.1389593327922\\
662.300011038334	5.21342644570024\\
662.40001104	5.08926462951913\\
662.500011041667	4.96495604800748\\
662.600011043334	4.78067635471033\\
662.700011045	4.55587798286984\\
662.800011046667	4.65251960354973\\
662.900011048334	4.88351243777956\\
663.00001105	4.75731356672837\\
663.100011051667	4.86490506206199\\
663.200011053333	5.01187247333345\\
663.300011055	4.93116503093438\\
663.400011056667	5.34263659887633\\
663.500011058333	5.4279840660927\\
663.60001106	5.33529670851954\\
663.700011061667	5.00681455807693\\
663.800011063333	4.8623214388951\\
663.900011065	4.91264494546195\\
664.000011066667	4.62899396757032\\
664.100011068334	5.14664319062206\\
664.20001107	5.0228241291105\\
664.300011071667	4.81629450551954\\
664.400011073334	5.11193912544551\\
664.500011075	5.02508385764738\\
664.600011076667	5.2415401086321\\
664.700011078334	5.66463210060734\\
664.80001108	4.95353593186332\\
664.900011081667	5.56379398240003\\
665.000011083334	5.47501171328076\\
665.100011085	5.30567562082572\\
665.200011086667	5.24125313394124\\
665.300011088333	4.89167885671279\\
665.40001109	5.18287009802964\\
665.500011091667	4.83420661405099\\
665.600011093333	4.87726577883367\\
665.700011095	5.20314207502862\\
665.800011096667	5.42713813358728\\
665.900011098333	5.16290548401264\\
666.0000111	5.15423772115171\\
666.100011101667	4.94289066851571\\
666.200011103334	5.3244614177039\\
666.300011105	5.1415352838925\\
666.400011106667	5.25524931251922\\
666.500011108334	5.1746738767759\\
666.60001111	5.38283303679586\\
666.700011111667	5.43925276927612\\
666.800011113334	5.16792201717706\\
666.900011115	5.34467558660917\\
667.000011116667	5.04392885123227\\
667.100011118334	4.95565152246032\\
667.20001112	5.36483562624966\\
667.300011121667	5.03474196236892\\
667.400011123334	5.11912480577846\\
667.500011125	5.30013086818627\\
667.600011126667	5.1000157389695\\
667.700011128333	5.31255662138014\\
667.80001113	4.99137513776673\\
667.900011131667	5.17576287345962\\
668.000011133333	5.06291411376701\\
668.100011135	5.18253220923232\\
668.200011136667	5.20791834885221\\
668.300011138334	5.05687852217292\\
668.40001114	5.19190629687407\\
668.500011141667	5.17867130968882\\
668.600011143334	5.45146433181991\\
668.700011145	5.5589697123693\\
668.800011146667	5.26819121426742\\
668.900011148334	5.27905490541089\\
669.00001115	5.13528048777972\\
669.100011151667	5.42623820121551\\
669.200011153334	5.3642238438767\\
669.300011155	5.02687695979773\\
669.400011156667	4.97725060289904\\
669.500011158334	5.06740102285424\\
669.60001116	5.3538780362666\\
669.700011161667	5.09458957378798\\
669.800011163333	5.3262925574604\\
669.900011165	5.08152973102469\\
670.000011166667	5.06850656868454\\
670.100011168333	5.4949215341204\\
670.20001117	5.34582105055492\\
670.300011171667	5.30140538835782\\
670.400011173333	5.28125513201742\\
670.500011175	5.08480324925152\\
670.600011176667	5.11840715126998\\
670.700011178334	4.75170607502354\\
670.80001118	4.82890400555107\\
670.900011181667	5.19068401515563\\
671.000011183334	5.2760543078596\\
671.100011185	5.13670867752527\\
671.200011186667	5.25139343518826\\
671.300011188334	5.15936621397709\\
671.40001119	5.03585628402891\\
671.500011191667	5.00802578946937\\
671.600011193334	5.22219105354253\\
671.700011195	5.47217151187069\\
671.800011196667	5.37567201408536\\
671.900011198334	5.12920982312512\\
672.0000112	4.80943530547055\\
672.100011201667	5.3405315008381\\
672.200011203333	5.32701314269334\\
672.300011205	5.19222181666307\\
672.400011206667	5.05402868296808\\
672.500011208333	4.93015847357023\\
672.60001121	5.02086516186816\\
672.700011211667	5.06165961245548\\
672.800011213334	4.7546112650338\\
672.900011215	5.25688150263952\\
673.000011216667	5.30164772625628\\
673.100011218334	5.19526538973289\\
673.20001122	5.06959078205599\\
673.300011221667	4.95020982700087\\
673.400011223334	5.04882166949847\\
673.500011225	5.2305313497968\\
673.600011226667	5.17321528292888\\
673.700011228334	4.94113749679742\\
673.80001123	5.15084441914994\\
673.900011231667	5.07431916943957\\
674.000011233334	5.16172949230355\\
674.100011235	5.2532953727465\\
674.200011236667	5.09024942329811\\
674.300011238333	5.09778356301903\\
674.40001124	4.94042392623148\\
674.500011241667	5.02991177846863\\
674.600011243333	5.00509296521675\\
674.700011245	5.25133586210702\\
674.800011246667	5.00958857812598\\
674.900011248333	4.8456784581075\\
675.00001125	5.09212482631635\\
675.100011251667	4.98484204497483\\
675.200011253334	5.1733249504395\\
675.300011255	5.2399141881929\\
675.400011256667	5.16313982666745\\
675.500011258334	5.36028007907615\\
675.60001126	5.60587504314012\\
675.700011261667	5.47195192178317\\
675.800011263334	5.48474923197702\\
675.900011265	5.1407418542569\\
676.000011266667	4.88297771590291\\
676.100011268334	5.12283884440023\\
676.20001127	4.9362474411727\\
676.300011271667	5.24001663942537\\
676.400011273334	4.91048969688704\\
676.500011275	5.08531708472257\\
676.600011276667	5.11540327733653\\
676.700011278333	4.66638756624945\\
676.80001128	4.74625193730213\\
676.900011281667	4.99184200151233\\
677.000011283333	5.04902635724429\\
677.100011285	4.88336728633656\\
677.200011286667	5.42960640393074\\
677.300011288334	5.18296504145658\\
677.40001129	5.19821504853344\\
677.500011291667	5.31855255807123\\
677.600011293334	5.14730815323589\\
677.700011295	5.04476459964552\\
677.800011296667	5.25775044535454\\
677.900011298334	5.04515617225106\\
678.0000113	5.43728658121202\\
678.100011301667	5.56703966095152\\
678.200011303334	5.22356781552103\\
678.300011305	5.36219085448137\\
678.400011306667	5.0750165252355\\
678.500011308334	5.39734984262349\\
678.60001131	5.27093814231384\\
678.700011311667	4.96154235825399\\
678.800011313333	4.87824063061458\\
678.900011315	4.65505120013079\\
679.000011316667	5.31117175776504\\
679.100011318333	5.15958645951746\\
679.20001132	5.18477581474106\\
679.300011321667	5.5106500983826\\
679.400011323334	4.8999807080329\\
679.500011325	5.20587795538969\\
679.600011326667	5.03534468915559\\
679.700011328334	5.34291329513708\\
679.80001133	5.18699206695442\\
679.900011331667	5.56347966767837\\
680.000011333334	5.33282188251827\\
680.100011335	5.33380611185286\\
680.200011336667	4.8682340271025\\
680.300011338334	5.08926073706764\\
680.40001134	5.25344698272545\\
680.500011341667	5.30038488766269\\
680.600011343334	5.17240728071779\\
680.700011345	5.10677145715673\\
680.800011346667	5.57857228753267\\
680.900011348334	5.38793246001423\\
681.00001135	5.15464173228412\\
681.100011351667	5.1236954258562\\
681.200011353333	4.83977764996176\\
681.300011355	5.04821844169762\\
681.400011356667	4.81014547392915\\
681.500011358333	5.23223116832655\\
681.60001136	5.11052913303142\\
681.700011361667	5.05049735628233\\
681.800011363334	4.92272759689426\\
681.900011365	4.96135884985878\\
682.000011366667	5.17886751992254\\
682.100011368334	5.07564664332537\\
682.20001137	5.53198080647711\\
682.300011371667	5.28436921689644\\
682.400011373334	5.40861558122319\\
682.500011375	5.57722880306594\\
682.600011376667	5.15735516849004\\
682.700011378334	5.36208183109241\\
682.80001138	5.26275927422137\\
682.900011381667	5.3795137781341\\
683.000011383334	5.34908345305562\\
683.100011385	5.35977517243845\\
683.200011386667	5.09995648343703\\
683.300011388333	5.01620908558744\\
683.40001139	5.36168338774873\\
683.500011391667	5.31414981033532\\
683.600011393333	5.38813272838681\\
683.700011395	5.26357929899273\\
683.800011396667	5.19523685184251\\
683.900011398334	5.30168659666195\\
684.0000114	5.01094842461332\\
684.100011401667	4.83633257231517\\
684.200011403334	5.34046136310623\\
684.300011405	5.38930428047042\\
684.400011406667	5.10669960650122\\
684.500011408334	5.42959516139976\\
684.60001141	4.91511190347121\\
684.700011411667	5.16762890277893\\
684.800011413334	4.9579515278582\\
684.900011415	4.88330919246135\\
685.000011416667	5.17082394247368\\
685.100011418334	5.09762753485984\\
685.20001142	5.15316824178335\\
685.300011421667	5.53067264738957\\
685.400011423333	5.21089423445894\\
685.500011425	5.02228257909046\\
685.600011426667	5.11382287730556\\
685.700011428333	5.08791573847482\\
685.80001143	5.30689208285928\\
685.900011431667	5.38575323702092\\
686.000011433333	5.13468049160092\\
686.100011435	5.11019296932837\\
686.200011436667	5.25154019457226\\
686.300011438334	5.24240938569155\\
686.40001144	5.12453394259537\\
686.500011441667	5.35108731747343\\
686.600011443334	5.46095062682219\\
686.700011445	5.3578679288703\\
686.800011446667	5.39163487976498\\
686.900011448334	5.43712248345814\\
687.00001145	4.97172760099005\\
687.100011451667	4.99574685161675\\
687.200011453334	4.9896369204107\\
687.300011455	5.12956400740948\\
687.400011456667	4.99209289779096\\
687.500011458334	5.08016787142608\\
687.60001146	5.02146805560828\\
687.700011461667	5.03953313325172\\
687.800011463333	4.95027600981834\\
687.900011465	4.88985310862425\\
688.000011466667	4.90892085033083\\
688.100011468333	4.98140627279713\\
688.20001147	5.15347784210151\\
688.300011471667	5.31412783680109\\
688.400011473334	4.95580197515217\\
688.500011475	4.91844303980592\\
688.600011476667	5.48517520518228\\
688.700011478334	5.55020636487962\\
688.80001148	5.14636076047882\\
688.900011481667	5.27759214308464\\
689.000011483334	5.11294402062416\\
689.100011485	5.05312725539307\\
689.200011486667	5.03601671360299\\
689.300011488334	4.9714326167872\\
689.40001149	4.90564564242674\\
689.500011491667	5.22064678365566\\
689.600011493334	4.7410036956898\\
689.700011495	4.68877408490846\\
689.800011496667	5.22594153013997\\
689.900011498333	5.21917660329777\\
690.0000115	4.97509378768132\\
690.100011501667	4.9615899362964\\
690.200011503333	5.21764454759751\\
690.300011505	5.31188213823316\\
690.400011506667	5.22701124358377\\
690.500011508334	5.1626127722861\\
690.60001151	4.81025032915527\\
690.700011511667	4.99400595650984\\
690.800011513334	5.05303596019265\\
690.900011515	5.25177900295225\\
691.000011516667	5.54771436467387\\
691.100011518334	5.52497215805075\\
691.20001152	5.19596553494126\\
691.300011521667	5.17206112762991\\
691.400011523334	5.00380119134933\\
691.500011525	4.98696236378167\\
691.600011526667	5.47673126196133\\
691.700011528334	5.31155168500711\\
691.80001153	5.38331437259387\\
691.900011531667	4.77460459811049\\
692.000011533334	5.0019546689788\\
692.100011535	4.79077153153393\\
692.200011536667	5.13788312582337\\
692.300011538333	4.93686853817108\\
692.40001154	5.00669042139212\\
692.500011541667	5.22250402359321\\
692.600011543333	5.36607236055837\\
692.700011545	5.36636488329802\\
692.800011546667	5.2596908236183\\
692.900011548334	5.03127806997679\\
693.00001155	5.3497103421802\\
693.100011551667	4.99428379247836\\
693.200011553334	5.28495467907926\\
693.300011555	5.41049101839479\\
693.400011556667	5.42487729912013\\
693.500011558334	5.1684496340235\\
693.60001156	5.01349641295999\\
693.700011561667	5.19510340730994\\
693.800011563334	5.40055479213586\\
693.900011565	5.40260126067982\\
694.000011566667	5.07831091852451\\
694.100011568334	4.34574863634319\\
694.20001157	4.60260605347528\\
694.300011571667	5.26984297228016\\
694.400011573333	4.81838036805826\\
694.500011575	4.72305405486676\\
694.600011576667	5.07407440172372\\
694.700011578333	5.25432530037676\\
694.80001158	5.19562356499165\\
694.900011581667	5.42102343147954\\
695.000011583334	4.99011177577092\\
695.100011585	5.08333075168054\\
695.200011586667	5.07927807424909\\
695.300011588334	4.79435300651438\\
695.40001159	4.59997391158324\\
695.500011591667	4.36859344252401\\
695.600011593334	5.00661660465971\\
695.700011595	4.43343203828696\\
695.800011596667	4.62907976271932\\
695.900011598334	5.17400441840399\\
696.0000116	4.81144565230488\\
696.100011601667	5.03263925939533\\
696.200011603334	5.17747271133867\\
696.300011605	5.27423624496245\\
696.400011606667	5.17486302160117\\
696.500011608334	5.19242596044727\\
696.60001161	5.16240816945302\\
696.700011611667	5.09698142053583\\
696.800011613333	5.15582962397576\\
696.900011615	5.37171025769708\\
697.000011616667	5.07247842397582\\
697.100011618333	5.06403516228836\\
697.20001162	5.12265980367864\\
697.300011621667	5.51812046943125\\
697.400011623334	5.68028750986431\\
697.500011625	5.38192233387656\\
697.600011626667	4.99104899523632\\
697.700011628334	5.04730647462553\\
697.80001163	5.43566555947425\\
697.900011631667	5.10630627943379\\
698.000011633334	5.05781409449546\\
698.100011635	5.28647866156027\\
698.200011636667	4.87789115172802\\
698.300011638334	4.86426693206733\\
698.40001164	5.03320974153174\\
698.500011641667	4.76713732948219\\
698.600011643334	5.00429659683352\\
698.700011645	4.92349724909913\\
698.800011646667	5.56617343600567\\
698.900011648333	5.07123134596455\\
699.00001165	4.97363941653224\\
699.100011651667	5.21162621163121\\
699.200011653333	5.05477651016078\\
699.300011655	5.26904296624697\\
699.400011656667	5.2374155439199\\
699.500011658334	5.27446867613084\\
699.60001166	5.59697368552502\\
699.700011661667	5.26856442568395\\
699.800011663334	5.22881410664908\\
699.900011665	5.06426615710787\\
700.000011666667	5.362605152019\\
700.100011668334	5.41053920722482\\
700.20001167	5.26847956346611\\
700.300011671667	5.17801919273128\\
700.400011673334	5.16726800687149\\
700.500011675	4.96826219876837\\
700.600011676667	5.13901420763709\\
700.700011678334	5.60752994172721\\
700.80001168	5.24575998759514\\
700.900011681667	5.45967646947066\\
701.000011683334	5.25481480335765\\
701.100011685	5.01093351397673\\
701.200011686667	5.12236292600583\\
701.300011688333	5.08225417605574\\
701.40001169	5.04987904911674\\
701.500011691667	5.48567335761854\\
701.600011693333	5.46009938956537\\
701.700011695	5.28631573391868\\
701.800011696667	5.01682775571085\\
701.900011698334	5.55019978470483\\
702.0000117	5.3212268742887\\
702.100011701667	5.25670597615395\\
702.200011703334	5.27521420042228\\
702.300011705	5.37919538314769\\
702.400011706667	4.90117672257756\\
702.500011708334	4.25724909261114\\
702.60001171	3.44910230069087\\
702.700011711667	3.16420979298278\\
702.800011713334	3.44691343861863\\
702.900011715	3.42867983578193\\
703.000011716667	2.65368350891282\\
703.100011718334	3.13226269491392\\
703.20001172	2.90169672411973\\
703.300011721667	3.20579454773729\\
703.400011723333	3.22032321661156\\
703.500011725	3.03049458998637\\
703.600011726667	2.98702544835919\\
703.700011728333	3.10662209593128\\
703.80001173	3.08493597921523\\
703.900011731667	2.92751664503735\\
704.000011733334	2.94544190813637\\
704.100011735	3.16912274905558\\
704.200011736667	2.9875843835552\\
704.300011738334	3.11416227966432\\
704.40001174	2.8916898795397\\
704.500011741667	2.97406488446408\\
704.600011743334	2.86961453911439\\
704.700011745	2.63907395570211\\
704.800011746667	3.04039082929956\\
704.900011748334	3.02918323694966\\
705.00001175	3.15570889128619\\
705.100011751667	3.08530646440334\\
705.200011753334	2.91108013566308\\
705.300011755	2.55081125206786\\
705.400011756667	3.291881198932\\
705.500011758334	3.29074527059904\\
705.60001176	3.13951599134266\\
705.700011761667	3.06607410962263\\
705.800011763333	3.05142063257055\\
705.900011765	3.01734105346602\\
706.000011766667	2.85068280974492\\
706.100011768334	3.1834819066183\\
706.20001177	3.46734208296518\\
706.300011771667	2.98292837065493\\
706.400011773334	2.84796158066244\\
706.500011775	2.89105448290223\\
706.600011776667	2.88793438419666\\
706.700011778334	3.2160057888376\\
706.80001178	3.12493430962395\\
706.900011781667	3.03510735110664\\
707.000011783334	3.19950253176027\\
707.100011785	3.17592364968262\\
707.200011786667	3.22100402603961\\
707.300011788334	3.0027503794715\\
707.40001179	2.71178363115219\\
707.500011791667	2.8641253492434\\
707.600011793334	3.06508820527898\\
707.700011795	2.84920254226428\\
707.800011796667	2.74109246013083\\
707.900011798333	2.80012736783426\\
708.0000118	3.29943127147444\\
708.100011801667	3.34870775350805\\
708.200011803333	3.03844269308149\\
708.300011805	3.00725401076555\\
708.400011806667	3.22437559573099\\
708.500011808334	3.07380547657287\\
708.60001181	3.11129427257762\\
708.700011811667	3.19957522704373\\
708.800011813334	3.02053741880623\\
708.900011815	3.36920190187127\\
709.000011816667	3.4681645034987\\
709.100011818334	3.43586670962795\\
709.20001182	3.59697949331944\\
709.300011821667	3.36285455139083\\
709.400011823334	2.97573522689837\\
709.500011825	3.35448548858143\\
709.600011826667	3.07136829113481\\
709.700011828334	3.12595204472405\\
709.80001183	3.00030056122784\\
709.900011831667	2.92161315199825\\
710.000011833333	3.06745676900793\\
710.100011835	2.71582033299027\\
710.200011836667	3.12543823826186\\
710.300011838333	3.10517944248204\\
710.40001184	3.27516618249171\\
710.500011841667	3.31918002870132\\
710.600011843334	3.27964933019932\\
710.700011845	3.36005945508144\\
710.800011846667	3.33019349782439\\
710.900011848334	3.14799096919005\\
711.00001185	3.21268047904638\\
711.100011851667	3.36954325002427\\
711.200011853334	3.00850676746719\\
711.300011855	3.32968558900215\\
711.400011856667	3.12432581719442\\
711.500011858334	3.22187748271294\\
711.60001186	2.96610280660907\\
711.700011861667	3.13450909497631\\
711.800011863334	3.03400286654111\\
711.900011865	2.97433978399919\\
712.000011866667	3.06614997092871\\
712.100011868334	2.98393601745534\\
712.20001187	3.18779150618841\\
712.300011871667	3.30709063886668\\
712.400011873333	3.33066609238375\\
712.500011875	3.15295684480431\\
712.600011876667	3.03914118712239\\
712.700011878333	3.48096927885096\\
712.80001188	2.94055545222268\\
712.900011881667	2.76669675103075\\
713.000011883334	3.04973789539298\\
713.100011885	3.23933326257636\\
713.200011886667	3.48116366632388\\
713.300011888334	3.38584722581388\\
713.40001189	3.1265662181242\\
713.500011891667	2.96602259674002\\
713.600011893334	3.15492402992207\\
713.700011895	3.04506189342699\\
713.800011896667	3.17969471984077\\
713.900011898334	3.06462805560973\\
714.0000119	3.2688027250412\\
714.100011901667	3.45694802948602\\
714.200011903334	3.31471468972093\\
714.300011905	3.33676197655312\\
714.400011906667	3.04195200643117\\
714.500011908333	3.18855917689943\\
714.60001191	3.20830045251543\\
714.700011911667	3.09177597675153\\
714.800011913333	3.18475447191176\\
714.900011915	3.24672578806927\\
715.000011916667	3.24043236810365\\
715.100011918334	3.23732994255591\\
715.20001192	3.40247862259648\\
715.300011921667	3.23330338323362\\
715.400011923334	3.38996622044906\\
715.500011925	3.06120158625865\\
715.600011926667	3.22365962199871\\
715.700011928334	3.09008303589925\\
715.80001193	2.60713455253304\\
715.900011931667	2.99928316830234\\
716.000011933334	3.27244284892663\\
716.100011935	3.37493371467475\\
716.200011936667	3.13272596184628\\
716.300011938334	3.04854104530187\\
716.40001194	3.00127964451412\\
716.500011941667	3.23180586060039\\
716.600011943334	2.95753328994593\\
716.700011945	3.06649225225424\\
716.800011946667	3.42856582016054\\
716.900011948333	3.21337379903846\\
717.00001195	3.03722967690272\\
717.100011951667	3.05294357152753\\
717.200011953334	3.13924292096753\\
717.300011955	3.13281492341264\\
717.400011956667	3.46900022078726\\
717.500011958334	3.35771019930248\\
717.60001196	2.87392862569473\\
717.700011961667	2.901698817148\\
717.800011963334	2.95543746523327\\
717.900011965	2.64903290722387\\
718.000011966667	3.01495042198478\\
718.100011968334	3.23308457393893\\
718.20001197	3.06127075093473\\
718.300011971667	3.20766445131189\\
718.400011973334	3.04803384151121\\
718.500011975	3.27047275654035\\
718.600011976667	3.0210152524888\\
718.700011978334	3.23929187521105\\
718.80001198	3.3620022187098\\
718.900011981667	3.11900052138692\\
719.000011983333	3.10854781182931\\
719.100011985	3.27348594250237\\
719.200011986667	3.00264018892436\\
719.300011988333	3.07259105845827\\
719.40001199	3.14897799388706\\
719.500011991667	2.82125791336391\\
719.600011993334	2.89934724602059\\
719.700011995	3.20569808352894\\
719.800011996667	3.31518887102244\\
719.900011998334	3.16963594081546\\
720.000012	3.01737125495863\\
720.100012001667	3.19477222118707\\
720.200012003334	3.6949648295309\\
720.300012005	3.69110289758131\\
720.400012006667	3.22757273416685\\
720.500012008334	3.03810055901238\\
720.60001201	3.4252746721395\\
720.700012011667	3.44668209878781\\
720.800012013334	3.21606132395986\\
720.900012015	2.57003633463786\\
721.000012016667	2.83861730098061\\
721.100012018334	2.94292969555992\\
721.20001202	2.85307262939363\\
721.300012021667	2.95443271783184\\
721.400012023333	3.35950789639187\\
721.500012025	3.28672960949958\\
721.600012026667	3.28274092528654\\
721.700012028334	3.26710467669831\\
721.80001203	3.12438986511169\\
721.900012031667	3.09128256674676\\
722.000012033334	3.51366754467276\\
722.100012035	3.42202792121064\\
722.200012036667	2.99523220147711\\
722.300012038334	2.76683649427259\\
722.40001204	2.71911292675933\\
722.500012041667	3.21857697727232\\
722.600012043334	2.49940815551119\\
722.700012045	2.87645380238324\\
722.800012046667	3.03593431365166\\
722.900012048334	3.23915290266971\\
723.00001205	3.5204531592343\\
723.100012051667	3.28280030146064\\
723.200012053334	3.14124897656254\\
723.300012055	2.88005686530649\\
723.400012056667	3.25976107371397\\
723.500012058333	2.5496247303209\\
723.60001206	3.10992997669891\\
723.700012061667	2.87370120731872\\
723.800012063333	3.0495044140391\\
723.900012065	3.14898883271895\\
724.000012066667	3.21605385867662\\
724.100012068334	3.24629266586634\\
724.20001207	3.19895496902992\\
724.300012071667	3.26084629209463\\
724.400012073334	2.99000134739248\\
724.500012075	2.9726620583616\\
724.600012076667	3.20257739632092\\
724.700012078334	3.58771238930026\\
724.80001208	3.22534286221202\\
724.900012081667	3.03885437506092\\
725.000012083334	3.23128607348893\\
725.100012085	2.96259224690881\\
725.200012086667	2.92380821985316\\
725.300012088334	2.98446424142942\\
725.40001209	2.93082891250164\\
725.500012091667	2.97847542708682\\
725.600012093334	2.87553834446576\\
725.700012095	2.95941625517868\\
725.800012096667	2.86243304272912\\
725.900012098333	3.37067252444955\\
726.0000121	3.02942269978679\\
726.100012101667	3.24051263436715\\
726.200012103334	3.2628154057903\\
726.300012105	3.32368690205123\\
726.400012106667	2.99204582538052\\
726.500012108334	2.99878815154086\\
726.60001211	3.24709010755816\\
726.700012111667	3.47098724455406\\
726.800012113334	3.29992172735567\\
726.900012115	3.11847030409401\\
727.000012116667	3.09630523430667\\
727.100012118334	3.21260826439676\\
727.20001212	3.32131981009677\\
727.300012121667	3.23313769945237\\
727.400012123334	3.55494748809436\\
727.500012125	3.32347447011498\\
727.600012126667	3.4193077820409\\
727.700012128334	3.12966766764018\\
727.80001213	3.26133039803413\\
727.900012131667	3.34273521461887\\
728.000012133333	2.99433983691332\\
728.100012135	3.02065061784061\\
728.200012136667	3.18269608223409\\
728.300012138333	2.91108652435942\\
728.40001214	3.2521665706984\\
728.500012141667	3.22156605127117\\
728.600012143334	3.04036576740732\\
728.700012145	3.07153552332841\\
728.800012146667	3.03513623762253\\
728.900012148334	3.02797125649871\\
729.00001215	3.17135169541655\\
729.100012151667	3.00123279472982\\
729.200012153334	2.73750124930991\\
729.300012155	3.15939488786626\\
729.400012156667	3.16752218485337\\
729.500012158334	3.37946008895539\\
729.60001216	3.39154894973073\\
729.700012161667	3.32072616918508\\
729.800012163334	2.92037704707081\\
729.900012165	2.96870481083084\\
730.000012166667	3.12468958307374\\
730.100012168334	3.01652551640889\\
730.20001217	2.99535125755502\\
730.300012171667	3.02779890349661\\
730.400012173333	2.87285214014215\\
730.500012175	2.94718137091582\\
730.600012176667	2.91169088595256\\
730.700012178334	3.19198268655697\\
730.80001218	3.3206043115951\\
730.900012181667	3.19752811598815\\
731.000012183334	3.01952039188886\\
731.100012185	2.93524932800919\\
731.200012186667	3.33947394509299\\
731.300012188334	3.04491513365243\\
731.40001219	3.27304405229362\\
731.500012191667	3.07771433680875\\
731.600012193334	2.97002500421677\\
731.700012195	3.13940289587802\\
731.800012196667	3.17674503767141\\
731.900012198334	3.25382023780025\\
732.0000122	3.08729472487593\\
732.100012201667	3.2508464740739\\
732.200012203334	3.36208893334099\\
732.300012205	3.16346980052868\\
732.400012206667	3.25613053721841\\
732.500012208333	3.10474851359365\\
732.60001221	2.95429878384761\\
732.700012211667	2.99943133567881\\
732.800012213334	3.48994405067241\\
732.900012215	3.12750510038072\\
733.000012216667	2.97293400274426\\
733.100012218334	3.20446945522168\\
733.20001222	3.23887292071649\\
733.300012221667	3.08949039088125\\
733.400012223334	3.48707100072898\\
733.500012225	3.0753165659012\\
733.600012226667	3.10406352870253\\
733.700012228334	3.04000912575299\\
733.80001223	3.03221447681497\\
733.900012231667	3.14549529856322\\
734.000012233334	2.91803026208211\\
734.100012235	2.90364595954601\\
734.200012236667	3.00368337164841\\
734.300012238334	3.05436143771532\\
734.40001224	3.06874277985565\\
734.500012241667	3.3849098904496\\
734.600012243333	3.32067755125358\\
734.700012245	2.97780363197366\\
734.800012246667	2.92521602181005\\
734.900012248333	3.11720187167366\\
735.00001225	3.03766810258228\\
735.100012251667	3.02576945314783\\
735.200012253334	3.04299126499303\\
735.300012255	3.13948809229626\\
735.400012256667	3.2245127724592\\
735.500012258334	3.15144333305327\\
735.60001226	3.07583292380246\\
735.700012261667	3.17306449681037\\
735.800012263334	3.13520388616129\\
735.900012265	3.10382075723744\\
736.000012266667	3.15696480703883\\
736.100012268334	3.01470448535994\\
736.20001227	3.31425146604717\\
736.300012271667	3.22974317740412\\
736.400012273334	3.1427265695838\\
736.500012275	3.12539100496176\\
736.600012276667	3.21895546744339\\
736.700012278334	3.20263190976419\\
736.80001228	3.33792959124381\\
736.900012281667	3.088318118561\\
737.000012283333	2.75945898136121\\
737.100012285	2.61381101421118\\
737.200012286667	3.09193488312211\\
737.300012288334	3.47957299113864\\
737.40001229	3.08213088924401\\
737.500012291667	2.80059268877184\\
737.600012293334	3.17996064222062\\
737.700012295	2.89405263490194\\
737.800012296667	2.94452987505248\\
737.900012298334	3.00628006444806\\
738.0000123	2.99036034134947\\
738.100012301667	3.08861461222948\\
738.200012303334	3.07674046164012\\
738.300012305	3.11324753040949\\
738.400012306667	3.27871006250406\\
738.500012308334	2.5252144339344\\
738.60001231	3.00214571943882\\
738.700012311667	2.81037778504195\\
738.800012313334	2.75008707658873\\
738.900012315	2.95273224596709\\
739.000012316667	3.18514346089803\\
739.100012318333	3.04580019585954\\
739.20001232	3.1860600538166\\
739.300012321667	3.67171922112073\\
739.400012323333	3.14040559879674\\
739.500012325	3.23337493992908\\
739.600012326667	2.71996135078237\\
739.700012328334	2.94245609595281\\
739.80001233	2.93142963434551\\
739.900012331667	3.10448934957145\\
740.000012333334	2.91403932826729\\
740.100012335	2.98464581897356\\
740.200012336667	3.47537342710064\\
740.300012338334	3.33646354762335\\
740.40001234	3.16178597268014\\
740.500012341667	2.99730778940145\\
740.600012343334	3.13064943539488\\
740.700012345	3.24080226432019\\
740.800012346667	2.63178884628815\\
740.900012348334	2.93879115030225\\
741.00001235	3.0391573924432\\
741.100012351667	3.237262516429\\
741.200012353334	3.38609117612356\\
741.300012355	3.11523937940655\\
741.400012356667	3.1586745765467\\
741.500012358333	3.29858708131147\\
741.60001236	3.07473470239044\\
741.700012361667	3.10075731450158\\
741.800012363334	3.2104403641456\\
741.900012365	3.23898918745926\\
742.000012366667	3.06303198158375\\
742.100012368334	2.73363168017915\\
742.20001237	3.13178549269322\\
742.300012371667	3.27132101971303\\
742.400012373334	3.70651218590617\\
742.500012375	3.1539328199174\\
742.600012376667	3.42475349283694\\
742.700012378334	3.10060615164664\\
742.80001238	3.1491714685599\\
742.900012381667	3.07405549510975\\
743.000012383334	3.08836716402254\\
743.100012385	3.16803634841691\\
743.200012386667	3.11750096093922\\
743.300012388334	3.00125008077587\\
743.40001239	3.18130913602465\\
743.500012391667	3.25403411899985\\
743.600012393333	3.07205335661809\\
743.700012395	3.1425235348557\\
743.800012396667	3.23314912071633\\
743.900012398334	2.87102075864575\\
744.0000124	3.25121157148744\\
744.100012401667	3.25548460879315\\
744.200012403334	3.00340419913579\\
744.300012405	2.96426594731422\\
744.400012406667	2.92395749240176\\
744.500012408334	3.28526001252274\\
744.60001241	3.03655177997877\\
744.700012411667	2.97591423463406\\
744.800012413334	3.07235687314364\\
744.900012415	3.08540204837696\\
745.000012416667	2.9485896149532\\
745.100012418334	3.27779903641064\\
745.20001242	3.08460257175557\\
745.300012421667	2.96079712826613\\
745.400012423334	3.01677088503011\\
745.500012425	3.26650639388218\\
745.600012426667	3.13623748605455\\
745.700012428334	3.04841199530953\\
745.80001243	3.12113363236266\\
745.900012431667	3.31278684307088\\
746.000012433333	3.19703785790753\\
746.100012435	3.39849735827629\\
746.200012436667	3.18211432622146\\
746.300012438334	3.0934390433285\\
746.40001244	3.01813383967832\\
746.500012441667	2.96520506770129\\
746.600012443334	2.86467735265124\\
746.700012445	3.47631500783805\\
746.800012446667	3.37232478165153\\
746.900012448334	3.37401775392479\\
747.00001245	3.1003716228805\\
747.100012451667	2.68900588047916\\
747.200012453334	2.94052144004648\\
747.300012455	3.02819331969475\\
747.400012456667	2.78099516643191\\
747.500012458334	3.00335814261771\\
747.60001246	3.17301387959802\\
747.700012461667	2.94921258240824\\
747.800012463334	2.61730146741523\\
747.900012465	2.89824034587518\\
748.000012466667	2.81791630948254\\
748.100012468333	2.91254355140092\\
748.20001247	3.19259161676711\\
748.300012471667	3.09567915257701\\
748.400012473334	3.44764836786548\\
748.500012475	3.27448046693347\\
748.600012476667	3.0779868086535\\
748.700012478334	3.1108327323038\\
748.80001248	3.37155058169023\\
748.900012481667	3.10327770888602\\
749.000012483334	3.23313929231855\\
749.100012485	3.05440415166312\\
749.200012486667	3.01140398573959\\
749.300012488334	3.2214970154506\\
749.40001249	3.23072905826591\\
749.500012491667	3.0727698237271\\
749.600012493334	2.98901530863038\\
749.700012495	2.92723943955989\\
749.800012496667	3.29028207328691\\
749.900012498334	3.29028021680659\\
750.0000125	3.16123635936821\\
750.100012501667	2.83293603832353\\
750.200012503334	3.05162743862132\\
750.300012505	3.07847175461247\\
750.400012506667	2.83682895740884\\
750.500012508333	3.11875074577269\\
750.60001251	3.15128354862534\\
750.700012511667	2.75900838115442\\
750.800012513334	3.25452832777593\\
750.900012515	3.03869767639211\\
751.000012516667	3.3036589162813\\
751.100012518334	3.16278003971686\\
751.20001252	2.62414155699398\\
751.300012521667	2.37586306231041\\
751.400012523334	1.7939185787888\\
751.500012525	2.18361522070945\\
751.600012526667	2.41308292585093\\
751.700012528334	2.60554567315238\\
751.80001253	2.86929945575032\\
751.900012531667	3.11637643009823\\
752.000012533334	3.1262113201364\\
752.100012535	3.17164647932742\\
752.200012536667	3.3582547871195\\
752.300012538334	2.92610829981323\\
752.40001254	2.83722880231123\\
752.500012541667	3.08477011939073\\
752.600012543333	2.97333273786224\\
752.700012545	3.04347113796732\\
752.800012546667	3.02010107087974\\
752.900012548334	3.04343046913225\\
753.00001255	2.9997837527784\\
753.100012551667	3.20645726147158\\
753.200012553334	3.34643980712177\\
753.300012555	3.17808427003911\\
753.400012556667	3.17940121047437\\
753.500012558334	3.49358829296381\\
753.60001256	3.09608630605583\\
753.700012561667	3.33672591584887\\
753.800012563334	2.97287637910676\\
753.900012565	3.06758754465193\\
754.000012566667	2.96163728947601\\
754.100012568334	3.42103466569419\\
754.20001257	3.27929297613208\\
754.300012571667	3.15744157332091\\
754.400012573334	2.99276539821232\\
754.500012575	3.00734728715404\\
754.600012576667	3.07379138227092\\
754.700012578334	3.28220925039039\\
754.80001258	3.03002735552759\\
754.900012581667	3.11119034387372\\
755.000012583334	2.93177268834162\\
755.100012585	3.20969151543994\\
755.200012586667	3.17619731360252\\
755.300012588334	3.30156254214603\\
755.40001259	2.98581421890553\\
755.500012591667	3.21104413571241\\
755.600012593334	3.29964666336093\\
755.700012595	3.18104186991314\\
755.800012596667	3.16967269385966\\
755.900012598334	3.20764646981176\\
756.0000126	3.20871585382495\\
756.100012601667	3.08634631342394\\
756.200012603334	2.9592439199355\\
756.300012605	3.31325695023768\\
756.400012606667	3.1124990405868\\
756.500012608334	2.81148763691554\\
756.60001261	3.25291016729355\\
756.700012611667	2.96902758165368\\
756.800012613334	3.06021571340115\\
756.900012615	2.85241041867599\\
757.000012616667	3.22939336333433\\
757.100012618333	3.13936195655428\\
757.20001262	3.06262390556308\\
757.300012621667	3.30301825251966\\
757.400012623334	3.33005311900542\\
757.500012625	3.08811779593708\\
757.600012626667	2.99922388518416\\
757.700012628334	3.10488657232778\\
757.80001263	2.93937798013219\\
757.900012631667	2.97495418644298\\
758.000012633334	2.8264320340275\\
758.100012635	2.98899982348565\\
758.200012636667	3.14621616310062\\
758.300012638334	2.95118883369627\\
758.40001264	3.00621323450726\\
758.500012641667	2.98078051723534\\
758.600012643334	2.97671012709103\\
758.700012645	3.00226438195986\\
758.800012646667	3.17823881632161\\
758.900012648334	3.20665045694465\\
759.00001265	3.43772446497762\\
759.100012651667	3.28909432163649\\
759.200012653333	3.46757831341599\\
759.300012655	3.13278740896502\\
759.400012656667	3.30782717256437\\
759.500012658334	3.28845965911681\\
759.60001266	3.30537841233506\\
759.700012661667	3.22613161508409\\
759.800012663334	3.30651413499766\\
759.900012665	2.84331924836417\\
760.000012666667	3.11075220705161\\
760.100012668334	3.08327109262201\\
760.20001267	3.05835170658014\\
760.300012671667	3.02455452837386\\
760.400012673334	3.18808410016568\\
760.500012675	3.06767732593109\\
760.600012676667	3.24890039646798\\
760.700012678334	3.06288824414015\\
760.80001268	3.32476114293475\\
760.900012681667	3.27177154086723\\
761.000012683334	3.14757778165467\\
761.100012685	3.34145357579024\\
761.200012686667	3.58806723529197\\
761.300012688334	3.38078299593111\\
761.40001269	3.25475924502734\\
761.500012691667	3.14904291512055\\
761.600012693333	2.79639655574866\\
761.700012695	2.93674719785476\\
761.800012696667	2.67328970273664\\
761.900012698334	2.78558651870391\\
762.0000127	3.32984458498249\\
762.100012701667	3.36470823901223\\
762.200012703334	3.1247236315397\\
762.300012705	3.06777791632253\\
762.400012706667	3.45359298791623\\
762.500012708334	3.23790819743866\\
762.60001271	3.55985397070101\\
762.700012711667	3.53498604768168\\
762.800012713334	3.2505620842734\\
762.900012715	2.72776700323887\\
763.000012716667	3.29574550043649\\
763.100012718334	3.32467900897177\\
763.20001272	3.59372970135054\\
763.300012721667	3.34470685373169\\
763.400012723334	3.28445625849978\\
763.500012725	3.03235231691475\\
763.600012726667	2.86843725611818\\
763.700012728333	2.96625872393824\\
763.80001273	2.98868648292308\\
763.900012731667	2.9458603502442\\
764.000012733334	3.15579327499914\\
764.100012735	3.1999175693775\\
764.200012736667	3.13899476850147\\
764.300012738334	3.3285370038215\\
764.40001274	3.62718144772798\\
764.500012741667	3.47926737288696\\
764.600012743334	3.4492048508287\\
764.700012745	3.10350762664827\\
764.800012746667	2.94227566292559\\
764.900012748334	3.054455468063\\
765.00001275	2.99603021325331\\
765.100012751667	2.97157661593493\\
765.200012753334	3.15730887851215\\
765.300012755	3.25387975627838\\
765.400012756667	3.44114584612263\\
765.500012758334	2.91723133930015\\
765.60001276	3.26752179938341\\
765.700012761667	3.37257786914788\\
765.800012763334	2.8803356972345\\
765.900012765	2.94537066505753\\
766.000012766667	3.17635829611646\\
766.100012768333	3.25293414489887\\
766.20001277	3.53935019201595\\
766.300012771667	3.1222994262248\\
766.400012773334	3.10377677233986\\
766.500012775	3.2564645421029\\
766.600012776667	3.08491116337606\\
766.700012778334	2.85880561147815\\
766.80001278	2.80516697030654\\
766.900012781667	3.1880722547654\\
767.000012783334	3.20290959149004\\
767.100012785	3.05589704045406\\
767.200012786667	3.08305110285915\\
767.300012788334	3.2309410390797\\
767.40001279	3.14759371539795\\
767.500012791667	3.25509865623945\\
767.600012793334	3.29361593082236\\
767.700012795	3.07453974831551\\
767.800012796667	2.77713551955725\\
767.900012798334	3.02886397756471\\
768.0000128	3.18120256855695\\
768.100012801667	3.12963926461011\\
768.200012803333	3.10472967784418\\
768.300012805	2.98213460269747\\
768.400012806667	3.15583801315427\\
768.500012808334	3.2585388352013\\
768.60001281	3.30435977515174\\
768.700012811667	3.32594027501322\\
768.800012813334	3.09855314316299\\
768.900012815	3.16468378748011\\
769.000012816667	3.12681724122067\\
769.100012818334	3.29195389415573\\
769.20001282	3.28020600141441\\
769.300012821667	3.51438765664132\\
769.400012823334	3.50699591122266\\
769.500012825	3.78337483591331\\
769.600012826667	3.59510402123271\\
769.700012828334	3.10226059891112\\
769.80001283	2.99852764823665\\
769.900012831667	3.14018301912319\\
770.000012833334	3.31709108053448\\
770.100012835	3.29510532699271\\
770.200012836667	2.87772317868781\\
770.300012838334	2.95723670714533\\
770.40001284	3.41701326084275\\
770.500012841667	3.33342915141084\\
770.600012843334	3.20142721394519\\
770.700012845	2.99549415709582\\
770.800012846667	2.6760274900459\\
770.900012848334	3.09727953862541\\
771.00001285	3.51149473533516\\
771.100012851667	3.01190652692725\\
771.200012853334	3.3047553133277\\
771.300012855	3.33794636040469\\
771.400012856667	3.42750934119436\\
771.500012858334	2.95737720430042\\
771.60001286	3.18956440716514\\
771.700012861667	3.22475750291047\\
771.800012863334	3.17765356169479\\
771.900012865	3.23000544001624\\
772.000012866667	3.05832780590048\\
772.100012868334	3.44839855021244\\
772.20001287	3.00138965641555\\
772.300012871667	3.20813380229499\\
772.400012873334	2.86734595691884\\
772.500012875	3.04776503679639\\
772.600012876667	3.16238284653885\\
772.700012878333	2.96117609439572\\
772.80001288	3.09240789963514\\
772.900012881667	3.07833971743948\\
773.000012883334	3.21443651182808\\
773.100012885	3.17748271588324\\
773.200012886667	3.14489464188469\\
773.300012888334	3.13356700479877\\
773.40001289	3.04007616726699\\
773.500012891667	3.31315306628623\\
773.600012893334	2.99001162833039\\
773.700012895	3.17271479448258\\
773.800012896667	2.87967043273957\\
773.900012898334	3.04056787772892\\
774.0000129	3.22842416215549\\
774.100012901667	3.04059159239877\\
774.200012903334	2.91628401749591\\
774.300012905	3.20738373358025\\
774.400012906667	3.0908688978991\\
774.500012908334	3.33727189123956\\
774.60001291	3.17246915176357\\
774.700012911667	3.12755642334277\\
774.800012913334	3.20415383423979\\
774.900012915	3.22070681417213\\
775.000012916667	3.19278823019306\\
775.100012918334	3.38683701641842\\
775.20001292	3.27050961992332\\
775.300012921667	3.17413223356402\\
775.400012923334	2.90883706937177\\
775.500012925	3.22179652479951\\
775.600012926667	3.48219048531156\\
775.700012928334	3.36694195606236\\
775.80001293	3.17446965201013\\
775.900012931667	2.97774933106217\\
776.000012933334	3.16480564989122\\
776.100012935	2.92116870988189\\
776.200012936667	3.18827786785731\\
776.300012938334	3.15652220057366\\
776.40001294	3.04689404895423\\
776.500012941667	2.61223062617804\\
776.600012943334	2.68527123591572\\
776.700012945	3.0082433950051\\
776.800012946667	3.13664043775613\\
776.900012948334	2.90161532265323\\
777.00001295	3.19546947760112\\
777.100012951667	3.13331017297915\\
777.200012953333	3.28130694227129\\
777.300012955	3.10373699454246\\
777.400012956667	3.0015704798047\\
777.500012958334	3.37681476622886\\
777.60001296	3.30745035276782\\
777.700012961667	3.3313230754684\\
777.800012963334	2.99510430427174\\
777.900012965	2.94504056373053\\
778.000012966667	2.87425035806147\\
778.100012968334	3.40484122360907\\
778.20001297	3.06184820104724\\
778.300012971667	2.97922793625961\\
778.400012973334	3.20562241468866\\
778.500012975	3.35639599291436\\
778.600012976667	3.14612342987677\\
778.700012978334	3.33417591780621\\
778.80001298	2.93993214376249\\
778.900012981667	3.4249820258272\\
779.000012983334	3.32114813328799\\
779.100012985	3.02410093838702\\
779.200012986667	3.21151603156683\\
779.300012988334	2.93313311308589\\
779.40001299	3.28470869544169\\
779.500012991667	2.99225923783585\\
779.600012993334	2.94276274254341\\
779.700012995	3.11070213990245\\
779.800012996667	3.0555489678826\\
779.900012998334	2.8578925782478\\
780.000013	3.06413698814115\\
780.100013001667	3.20390478822373\\
780.200013003334	3.41022814100876\\
780.300013005	3.20195496085988\\
780.400013006667	2.87831598345011\\
780.500013008334	2.87682838089998\\
780.60001301	3.16408353591836\\
780.700013011667	3.46363337920332\\
780.800013013334	3.08652988358442\\
780.900013015	3.11227087753525\\
781.000013016667	3.5452498906802\\
781.100013018334	3.17774187949898\\
781.20001302	3.19704638569742\\
781.300013021667	3.1521470357526\\
781.400013023334	3.08193258114237\\
781.500013025	3.25496904495978\\
781.600013026667	3.33283777760141\\
781.700013028334	3.19863216575324\\
781.80001303	2.99735099427237\\
781.900013031667	3.12058765386312\\
782.000013033334	2.89506163275153\\
782.100013035	3.37502372195767\\
782.200013036667	2.71933832306225\\
782.300013038334	3.09279298295778\\
782.40001304	2.76013991054078\\
782.500013041667	3.06500762721983\\
782.600013043334	2.91158323727293\\
782.700013045	3.0124291337825\\
782.800013046667	2.83516109413018\\
782.900013048334	2.94881966379605\\
783.00001305	2.99582906339411\\
783.100013051667	3.00274038703493\\
783.200013053334	3.25048774908965\\
783.300013055	3.19450016661453\\
783.400013056667	3.43876069108435\\
783.500013058334	3.27262260981605\\
783.60001306	3.03826919223428\\
783.700013061667	2.96339984825291\\
783.800013063333	3.2335268191505\\
783.900013065	3.3792434389688\\
784.000013066667	3.13353417690155\\
784.100013068334	3.13550050293455\\
784.20001307	3.1572084650094\\
784.300013071667	2.9426060509677\\
784.400013073334	3.36510402634727\\
784.500013075	3.46892345401753\\
784.600013076667	3.15602911955256\\
784.700013078334	3.31234422911004\\
784.80001308	3.1661316623917\\
784.900013081667	3.11121839795265\\
785.000013083334	3.54646156335097\\
785.100013085	3.63659248465466\\
785.200013086667	3.19686651682792\\
785.300013088334	3.14288753865547\\
785.40001309	2.98535258986725\\
785.500013091667	3.55886051747738\\
785.600013093334	3.09013529637587\\
785.700013095	2.71939761453919\\
785.800013096667	3.24875505807287\\
785.900013098334	3.11506786415703\\
786.0000131	3.17770468273231\\
786.100013101667	3.29805481019513\\
786.200013103334	3.2155144770861\\
786.300013105	3.2263300011939\\
786.400013106667	3.14572239140905\\
786.500013108334	3.28379969328541\\
786.60001311	3.1894762427163\\
786.700013111667	3.37567531353768\\
786.800013113334	3.12346646589712\\
786.900013115	3.15350480923598\\
787.000013116667	3.21627458706025\\
787.100013118334	3.23863265176501\\
787.20001312	3.30183662380325\\
787.300013121667	3.22097800247247\\
787.400013123334	3.12293245104117\\
787.500013125	3.16526112163861\\
787.600013126667	3.23964286317696\\
787.700013128334	3.62743930437452\\
787.80001313	3.27239039968233\\
787.900013131667	3.17180241381797\\
788.000013133334	2.97410716807045\\
788.100013135	3.03677687669722\\
788.200013136667	3.196746804531\\
788.300013138333	3.25100229025952\\
788.40001314	3.07132566679592\\
788.500013141667	2.95342124411949\\
788.600013143334	2.97086978209647\\
788.700013145	3.31189799721271\\
788.800013146667	3.16061569051204\\
788.900013148334	3.04227818814969\\
789.00001315	3.30150291864842\\
789.100013151667	3.08435157298352\\
789.200013153334	3.22619595247859\\
789.300013155	3.3324478725198\\
789.400013156667	3.15686758574481\\
789.500013158334	3.21818654604762\\
789.60001316	3.12765794480033\\
789.700013161667	3.20728095449856\\
789.800013163334	3.35736315160032\\
789.900013165	2.95287231533073\\
790.000013166667	3.00825635049453\\
790.100013168334	3.24917609239996\\
790.20001317	3.30468278406263\\
790.300013171667	3.03033982029776\\
790.400013173334	3.13256391946708\\
790.500013175	3.69767475613862\\
790.600013176667	3.40451952643525\\
790.700013178334	3.15626791306946\\
790.80001318	3.49596118813478\\
790.900013181667	3.24814129037868\\
791.000013183334	2.75911509162891\\
791.100013185	3.32798188710418\\
791.200013186667	2.95908252139591\\
791.300013188334	3.18047184891084\\
791.40001319	3.08984262272102\\
791.500013191667	3.09514110339308\\
791.600013193334	3.27098678555041\\
791.700013195	3.17358160955574\\
791.800013196667	2.97446365532676\\
791.900013198334	3.06037560019596\\
792.0000132	3.01590010390215\\
792.100013201667	3.26417933545474\\
792.200013203334	3.02564570365389\\
792.300013205	3.24216599677733\\
792.400013206667	3.12365635698099\\
792.500013208334	2.82447936947674\\
792.60001321	3.22214084118836\\
792.700013211667	3.04610265490844\\
792.800013213334	2.88672420033873\\
792.900013215	2.84212449828216\\
793.000013216667	3.27318614434533\\
793.100013218334	3.14559290638057\\
793.20001322	3.06696027736356\\
793.300013221667	3.13084555742415\\
793.400013223334	3.05011119101599\\
793.500013225	3.07793958971872\\
793.600013226667	3.36303768317955\\
793.700013228334	3.40497042043216\\
793.80001323	3.20941586806876\\
793.900013231667	2.96244785623969\\
794.000013233334	3.05982755770063\\
794.100013235	3.2018842259807\\
794.200013236667	3.20663875020187\\
794.300013238334	3.24247774397006\\
794.40001324	2.98481161692092\\
794.500013241667	2.79716736012228\\
794.600013243334	2.9022005513682\\
794.700013245	3.04354842717627\\
794.800013246667	3.16703251414334\\
794.900013248334	3.37847772351815\\
795.00001325	2.99725391825924\\
795.100013251667	2.97599485646647\\
795.200013253334	3.19454395019781\\
795.300013255	3.48333676323403\\
795.400013256667	2.91211806584272\\
795.500013258334	3.04254919549437\\
795.60001326	2.95558824142078\\
795.700013261667	2.93188823737017\\
795.800013263334	3.05205876410326\\
795.900013265	2.84099517145211\\
796.000013266667	3.00908306961101\\
796.100013268334	3.02628904292416\\
796.20001327	3.10906057379356\\
796.300013271667	3.02666305356828\\
796.400013273334	2.77874372510026\\
796.500013275	2.74887207478927\\
796.600013276667	2.90289628220532\\
796.700013278334	3.01754735924549\\
796.80001328	3.25776798197789\\
796.900013281667	3.02368765230259\\
797.000013283334	3.16484794674958\\
797.100013285	3.15526551459965\\
797.200013286667	2.98306525252764\\
797.300013288334	3.03950822478076\\
797.40001329	3.13248180072791\\
797.500013291667	3.19114785204142\\
797.600013293334	3.51089693600584\\
797.700013295	3.11429000619039\\
797.800013296667	3.37534521937456\\
797.900013298334	2.90624542278356\\
798.0000133	3.24895616474632\\
798.100013301667	3.19962947134726\\
798.200013303334	2.73956806808012\\
798.300013305	3.42479958852145\\
798.400013306667	3.22278292002201\\
798.500013308334	3.25901783944668\\
798.60001331	3.32152770352721\\
798.700013311667	3.83788414790512\\
798.800013313334	3.58984802048522\\
798.900013315	3.50327623779965\\
799.000013316667	3.29689642452285\\
799.100013318334	3.56642816772946\\
799.20001332	3.43079336437561\\
799.300013321667	3.36711515882682\\
799.400013323334	3.25023184954478\\
799.500013325	3.28422195831912\\
799.600013326667	3.56314555590439\\
799.700013328334	3.11208988383642\\
799.80001333	3.34029986853578\\
799.900013331667	3.00726880623402\\
800.000013333334	3.40875511913405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
800.000013333334	3.40875511913405\\
800.100013335	2.95848694680153\\
800.200013336667	2.88658129977363\\
800.300013338334	3.21563194400693\\
800.40001334	3.21367102923144\\
800.500013341667	3.31453026596917\\
800.600013343334	3.13801831114676\\
800.700013345	3.16602742711242\\
800.800013346667	3.55429641909616\\
800.900013348334	3.84911689588686\\
801.00001335	3.33987126972284\\
801.100013351667	3.09940065609838\\
801.200013353334	3.05848583642044\\
801.300013355	3.06953329478285\\
801.400013356667	3.14586892894992\\
801.500013358334	3.14118757948026\\
801.60001336	2.97278430303124\\
801.700013361667	3.36241673918244\\
801.800013363334	3.0322585689214\\
801.900013365	3.66454103395842\\
802.000013366667	3.56371780713026\\
802.100013368334	3.38152196917607\\
802.20001337	3.54646996204601\\
802.300013371667	3.43228782890949\\
802.400013373334	3.33791906742434\\
802.500013375	3.13247381091817\\
802.600013376667	2.96218089907339\\
802.700013378334	3.12633251508479\\
802.80001338	3.43104482197531\\
802.900013381667	3.31478039880572\\
803.000013383334	3.05296145421995\\
803.100013385	3.03660018473103\\
803.200013386667	2.90753117591279\\
803.300013388334	3.11906591290755\\
803.40001339	2.9582367699855\\
803.500013391667	3.16845137665959\\
803.600013393334	2.93314126658508\\
803.700013395	2.8020219024702\\
803.800013396667	3.18121974870247\\
803.900013398334	3.02364307449098\\
804.0000134	3.18576447179056\\
804.100013401667	3.53322492589676\\
804.200013403334	3.23702574244882\\
804.300013405	3.31525385086904\\
804.400013406667	2.97208330366407\\
804.500013408334	3.01299682742409\\
804.60001341	3.03164407570116\\
804.700013411667	2.76089655095353\\
804.800013413334	2.96675519708273\\
804.900013415	2.96479372080425\\
805.000013416667	3.07139118077736\\
805.100013418334	3.11474751425212\\
805.20001342	3.07746650194453\\
805.300013421667	3.19209840008114\\
805.400013423334	2.97136575769645\\
805.500013425	3.20421716460779\\
805.600013426667	2.90764206187218\\
805.700013428334	3.04467184213388\\
805.80001343	3.06234799255319\\
805.900013431667	3.30060309800357\\
806.000013433334	3.32265945620091\\
806.100013435	3.24221654716543\\
806.200013436667	3.12749620465364\\
806.300013438334	3.18391830614556\\
806.40001344	3.29448661238533\\
806.500013441667	3.33972554869359\\
806.600013443334	3.43496291692031\\
806.700013445	2.9614774107362\\
806.800013446667	3.16902280055425\\
806.900013448334	3.20247694120342\\
807.00001345	3.39685467405458\\
807.100013451667	3.00703747141765\\
807.200013453334	3.27827876193817\\
807.300013455	3.00227704538969\\
807.400013456667	2.99803625172516\\
807.500013458334	3.05453228392887\\
807.60001346	3.19368827790799\\
807.700013461667	3.13694579549216\\
807.800013463334	3.09971937348198\\
807.900013465	3.26844041206767\\
808.000013466667	3.50300313901653\\
808.100013468334	3.24031021759507\\
808.20001347	3.15045695090816\\
808.300013471667	3.3258129472588\\
808.400013473334	3.1580337992746\\
808.500013475	3.0061356371363\\
808.600013476667	3.31315919332048\\
808.700013478334	3.07136976171109\\
808.80001348	2.87281415524871\\
808.900013481667	2.91975587296902\\
809.000013483334	3.17855717542463\\
809.100013485	3.335868304781\\
809.200013486667	3.30189204148749\\
809.300013488334	3.22845368447232\\
809.40001349	2.97360449691131\\
809.500013491667	3.31555526475675\\
809.600013493334	3.49328107099393\\
809.700013495	3.31966478199488\\
809.800013496667	3.31547180096034\\
809.900013498334	3.26012134652795\\
810.0000135	3.39806285568984\\
810.100013501667	3.3195867361098\\
810.200013503334	3.31750680039224\\
810.300013505	3.3060627197923\\
810.400013506667	3.15144123533569\\
810.500013508334	3.23365809573139\\
810.60001351	2.8849780750627\\
810.700013511667	2.61167985488501\\
810.800013513334	2.93102458423456\\
810.900013515	3.21323214796755\\
811.000013516667	3.09793026950421\\
811.100013518334	3.23138540556304\\
811.20001352	3.05498796649864\\
811.300013521667	3.151855050832\\
811.400013523334	2.97399893826786\\
811.500013525	2.9706271903098\\
811.600013526667	3.02025105261613\\
811.700013528334	3.13708903955056\\
811.80001353	3.14170360311273\\
811.900013531667	2.49845288280009\\
812.000013533334	2.89820522884371\\
812.100013535	2.83512289665683\\
812.200013536667	3.15256316631465\\
812.300013538334	3.09785093494857\\
812.40001354	3.177563272268\\
812.500013541667	3.06570183596119\\
812.600013543334	3.10526394186018\\
812.700013545	3.27075379984112\\
812.800013546667	3.08797575767577\\
812.900013548334	3.05238717450236\\
813.00001355	3.17468967666339\\
813.100013551667	3.46462335616182\\
813.200013553334	3.32373387128401\\
813.300013555	3.28018654080943\\
813.400013556667	3.01392124577875\\
813.500013558334	3.10875321518379\\
813.60001356	3.3579651465239\\
813.700013561667	3.19701148460871\\
813.800013563334	3.2277861960105\\
813.900013565	3.14398426269716\\
814.000013566667	3.03309748091601\\
814.100013568334	3.01850997581565\\
814.20001357	3.0878665575474\\
814.300013571667	2.96473255790998\\
814.400013573334	3.22073277515515\\
814.500013575	3.11831695300165\\
814.600013576667	3.16319255062967\\
814.700013578334	3.04278114921614\\
814.80001358	3.2046030258021\\
814.900013581667	3.5692637454652\\
815.000013583334	3.22079660142546\\
815.100013585	3.45945964486685\\
815.200013586667	3.19409232300068\\
815.300013588334	3.16849910688082\\
815.40001359	2.86032676128107\\
815.500013591667	2.85479886576365\\
815.600013593334	3.18488455446919\\
815.700013595	3.30842257672539\\
815.800013596667	3.00185900593131\\
815.900013598334	2.99356813132221\\
816.0000136	2.98989114306557\\
816.100013601667	3.15119545072151\\
816.200013603334	3.08853331066957\\
816.300013605	3.01766239844372\\
816.400013606667	2.9475105749173\\
816.500013608334	3.08310357804602\\
816.60001361	2.94293648064801\\
816.700013611667	3.30089804610904\\
816.800013613334	3.18551810761922\\
816.900013615	3.25536933416866\\
817.000013616667	3.46177368103872\\
817.100013618334	3.24352076004904\\
817.20001362	3.06259401419054\\
817.300013621667	3.31602038921711\\
817.400013623334	3.13145276278738\\
817.500013625	3.10368849566752\\
817.600013626667	2.9553055611528\\
817.700013628334	2.78346362438257\\
817.80001363	2.99364161396889\\
817.900013631667	2.98823355937698\\
818.000013633334	2.49688881406939\\
818.100013635	2.95003724060505\\
818.200013636667	2.97092245424065\\
818.300013638334	2.99820768551397\\
818.40001364	2.8310622078683\\
818.500013641667	2.47408866227601\\
818.600013643334	3.06598940893934\\
818.700013645	3.16331959753494\\
818.800013646667	3.01444732105869\\
818.900013648334	2.85676064690203\\
819.00001365	3.00414784321163\\
819.100013651667	3.0256672733066\\
819.200013653334	3.28543434229305\\
819.300013655	3.9776480020358\\
819.400013656667	3.00045253910323\\
819.500013658334	3.21694352261782\\
819.60001366	3.11372819218737\\
819.700013661667	3.00564700664442\\
819.800013663334	3.29264912918094\\
819.900013665	3.23638538586044\\
820.000013666667	3.23663309975792\\
820.100013668334	2.96972326141023\\
820.20001367	3.1099021464969\\
820.300013671667	3.33237883704003\\
820.400013673334	3.26440927709775\\
820.500013675	3.22776240668372\\
820.600013676667	3.18159567019154\\
820.700013678334	2.80001946612666\\
820.80001368	3.06011239744149\\
820.900013681667	2.86912790502781\\
821.000013683334	2.97483152367512\\
821.100013685	3.15080857729506\\
821.200013686667	3.40453326257417\\
821.300013688334	3.30556440182113\\
821.40001369	3.43025625559569\\
821.500013691667	3.40419341408512\\
821.600013693334	2.29329360094708\\
821.700013695	2.79239662226719\\
821.800013696667	3.0725060424433\\
821.900013698334	3.40685552052504\\
822.0000137	3.01190172564073\\
822.100013701667	2.98078032802475\\
822.200013703334	3.00188729626237\\
822.300013705	2.99489030751232\\
822.400013706667	3.22427119795643\\
822.500013708334	3.32798857100543\\
822.60001371	3.25259504474096\\
822.700013711667	3.0858183771222\\
822.800013713334	3.06491692956111\\
822.900013715	3.46736777190299\\
823.000013716667	3.18880032724048\\
823.100013718334	2.89821954704729\\
823.20001372	2.97076609257013\\
823.300013721667	3.31331560099019\\
823.400013723334	3.45987908011532\\
823.500013725	3.30173977214304\\
823.600013726667	3.73842889367652\\
823.700013728334	3.31865461625341\\
823.80001373	3.16973099772171\\
823.900013731667	3.14436505740965\\
824.000013733334	3.14452592028128\\
824.100013735	3.00335054419938\\
824.200013736667	2.9234693709865\\
824.300013738334	2.98608532582128\\
824.40001374	3.28694897490552\\
824.500013741667	3.16078383726463\\
824.600013743334	3.19124007552576\\
824.700013745	3.33789992896283\\
824.800013746667	3.28289211333724\\
824.900013748334	3.45214904661863\\
825.00001375	2.94968544896957\\
825.100013751667	3.39760211391813\\
825.200013753334	3.24954563359784\\
825.300013755	2.79450240799541\\
825.400013756667	2.8963468505389\\
825.500013758334	3.30930150265551\\
825.60001376	3.20603995524436\\
825.700013761667	2.89611567407667\\
825.800013763334	2.99177498406953\\
825.900013765	3.31770556149325\\
826.000013766667	3.2885876927119\\
826.100013768334	3.36983898259871\\
826.20001377	3.45613259719741\\
826.300013771667	3.22525012650456\\
826.400013773334	2.85045891146654\\
826.500013775	2.96603214041785\\
826.600013776667	3.23490119162507\\
826.700013778334	3.0833400941125\\
826.80001378	2.95836345692453\\
826.900013781667	3.04459429411851\\
827.000013783334	3.23919881389415\\
827.100013785	2.98134269120412\\
827.200013786667	3.34607489212937\\
827.300013788334	2.97348746812503\\
827.40001379	3.46692492384196\\
827.500013791667	3.31543192296687\\
827.600013793334	3.45319182741785\\
827.700013795	3.27406744184849\\
827.800013796667	3.32898115363048\\
827.900013798334	2.88895141515555\\
828.0000138	2.89143629025761\\
828.100013801667	3.16415659224538\\
828.200013803334	3.08068937613433\\
828.300013805	2.89180494986367\\
828.400013806667	2.91128842202711\\
828.500013808334	3.1349314017426\\
828.60001381	3.31481265239482\\
828.700013811667	3.28142155206085\\
828.800013813334	3.03454444149841\\
828.900013815	3.01443780107884\\
829.000013816667	2.89735424884946\\
829.100013818334	3.21326785884945\\
829.20001382	3.3887947307032\\
829.300013821667	3.38640375669455\\
829.400013823334	3.31915244515987\\
829.500013825	3.34796898424529\\
829.600013826667	3.08824548885684\\
829.700013828334	3.15434941555693\\
829.80001383	3.11519766730421\\
829.900013831667	2.94621787912416\\
830.000013833334	3.0882839853391\\
830.100013835	3.11024017426433\\
830.200013836667	2.87014297643887\\
830.300013838334	3.17958282582494\\
830.40001384	3.07059718619291\\
830.500013841667	3.14170046814667\\
830.600013843334	3.56463868167132\\
830.700013845	3.38047523692454\\
830.800013846667	3.54741696572728\\
830.900013848334	3.72841739909525\\
831.00001385	3.02453979111237\\
831.100013851667	3.07530032984626\\
831.200013853334	3.09376480731531\\
831.300013855	2.92074338531217\\
831.400013856667	3.24126280910833\\
831.500013858334	2.92988344341164\\
831.60001386	2.96893297432629\\
831.700013861667	3.16008180461329\\
831.800013863334	2.9545649745087\\
831.900013865	3.06146110800127\\
832.000013866667	3.0342381566542\\
832.100013868334	3.24802773328443\\
832.20001387	2.90804457659029\\
832.300013871667	3.06171925702958\\
832.400013873334	2.84275837040563\\
832.500013875	2.86216397233704\\
832.600013876667	2.86188172151825\\
832.700013878334	3.16352916191764\\
832.80001388	3.02342734527084\\
832.900013881667	3.00386697013686\\
833.000013883334	3.01042129150252\\
833.100013885	3.25823847749042\\
833.200013886667	3.2307045707084\\
833.300013888334	2.95290735066932\\
833.40001389	2.91271997548658\\
833.500013891667	3.28108126299036\\
833.600013893334	3.11974036521708\\
833.700013895	3.19450953635988\\
833.800013896667	3.02090593682485\\
833.900013898334	3.05495206187721\\
834.0000139	3.05664751340757\\
834.100013901667	3.19012207389135\\
834.200013903334	2.92298702233772\\
834.300013905	2.92279536577712\\
834.400013906667	3.04414183453962\\
834.500013908334	2.96751168459698\\
834.60001391	3.03280346117926\\
834.700013911667	3.00577951164348\\
834.800013913334	2.78603353047457\\
834.900013915	2.99098113317555\\
835.000013916667	3.34459915270455\\
835.100013918334	3.42318112833434\\
835.20001392	3.08423720871178\\
835.300013921667	3.20540468349095\\
835.400013923334	3.0483709278425\\
835.500013925	2.89421111801986\\
835.600013926667	3.29554237230774\\
835.700013928334	2.99396522280432\\
835.80001393	3.15012764033207\\
835.900013931667	3.13610115496364\\
836.000013933334	2.96820639012554\\
836.100013935	2.98914005323815\\
836.200013936667	3.18021951729276\\
836.300013938334	3.33021028960509\\
836.40001394	2.76875335013183\\
836.500013941667	2.60075189075938\\
836.600013943334	2.86737948839473\\
836.700013945	3.16328719172642\\
836.800013946667	3.09593265380297\\
836.900013948334	2.92303828158284\\
837.00001395	3.35075947736201\\
837.100013951667	3.13307903187589\\
837.200013953334	3.27915352146841\\
837.300013955	3.35182028812816\\
837.400013956667	3.17445378556713\\
837.500013958334	2.85506779380368\\
837.60001396	2.96305929306134\\
837.700013961667	2.54276614361461\\
837.800013963334	3.24996467239783\\
837.900013965	3.27290346784071\\
838.000013966667	3.14110256767672\\
838.100013968334	3.15723167230814\\
838.20001397	3.10939448938811\\
838.300013971667	3.20691673150639\\
838.400013973334	3.31292557992334\\
838.500013975	3.12433365705697\\
838.600013976667	3.47749644295472\\
838.700013978334	3.40219601175158\\
838.80001398	3.34366750269123\\
838.900013981667	2.94838125839736\\
839.000013983334	2.91384635063462\\
839.100013985	2.68726151388409\\
839.200013986667	3.04314636165352\\
839.300013988334	3.15587123699143\\
839.40001399	3.02404206797245\\
839.500013991667	2.97991448660633\\
839.600013993334	3.0547421602672\\
839.700013995	2.99296037657256\\
839.800013996667	2.95340955580862\\
839.900013998334	2.76742921211135\\
840.000014	3.22804987584086\\
840.100014001667	2.99285678648267\\
840.200014003334	3.07796353992861\\
840.300014005	3.24940978580378\\
840.400014006667	3.31221808016994\\
840.500014008334	3.22262266733127\\
840.60001401	3.45685399536811\\
840.700014011667	3.14099550208563\\
840.800014013334	3.29710619758874\\
840.900014015	3.00784819985015\\
841.000014016667	2.64328414746716\\
841.100014018334	3.18181317228393\\
841.20001402	3.10835928528263\\
841.300014021667	3.1371789484932\\
841.400014023334	2.88272432268865\\
841.500014025	3.20934591670048\\
841.600014026667	3.04580320289024\\
841.700014028334	3.15841676508917\\
841.80001403	3.19126430737644\\
841.900014031667	3.25920743437756\\
842.000014033334	2.93133089980706\\
842.100014035	2.97526429631248\\
842.200014036667	2.8769729234557\\
842.300014038334	3.20923275419513\\
842.40001404	3.26692796796595\\
842.500014041667	2.9741767965033\\
842.600014043334	3.1785245524666\\
842.700014045	3.1998625353323\\
842.800014046667	2.99029342321198\\
842.900014048334	3.39381384619502\\
843.00001405	3.16265123407844\\
843.100014051667	3.13434399784423\\
843.200014053334	3.57102776295106\\
843.300014055	3.21739498285396\\
843.400014056667	2.9621185839011\\
843.500014058334	3.20275509599566\\
843.60001406	3.17265615830803\\
843.700014061667	3.31547239060774\\
843.800014063334	3.11524809588322\\
843.900014065	2.96196307966248\\
844.000014066667	3.12600256502285\\
844.100014068334	3.25640561864833\\
844.20001407	3.11375637075225\\
844.300014071667	2.82255434643671\\
844.400014073334	2.84427924652384\\
844.500014075	3.13929407935449\\
844.600014076667	3.10920593972108\\
844.700014078334	3.18272319967449\\
844.80001408	2.78998996851286\\
844.900014081667	2.8705821722998\\
845.000014083334	3.20568594664076\\
845.100014085	3.20229933080806\\
845.200014086667	3.04043987824748\\
845.300014088334	3.08967447998988\\
845.40001409	3.04087874592847\\
845.500014091667	3.00370947217983\\
845.600014093334	3.19884801220078\\
845.700014095	2.58094942091397\\
845.800014096667	2.88613321188301\\
845.900014098334	3.12759212128742\\
846.0000141	3.36107987286145\\
846.100014101667	2.92442351265798\\
846.200014103334	2.80026092553867\\
846.300014105	2.96682364206232\\
846.400014106667	2.81002479673744\\
846.500014108334	3.21448277731114\\
846.60001411	3.06552539203018\\
846.700014111667	3.3426449856764\\
846.800014113334	3.11943783140237\\
846.900014115	3.19193797147442\\
847.000014116667	3.30936138881558\\
847.100014118334	3.19842589557909\\
847.20001412	2.99301151975606\\
847.300014121667	3.09795365590187\\
847.400014123334	3.2111629299976\\
847.500014125	3.07294936057454\\
847.600014126667	2.90449838694648\\
847.700014128334	2.71964273105622\\
847.80001413	2.8212230049005\\
847.900014131667	2.92626222270372\\
848.000014133334	3.10817989172195\\
848.100014135	3.09341384705326\\
848.200014136667	3.33387816999343\\
848.300014138334	3.40288097640739\\
848.40001414	3.3838954656301\\
848.500014141667	2.91389806538186\\
848.600014143334	3.05949569830445\\
848.700014145	3.17620117857419\\
848.800014146667	3.12316451123822\\
848.900014148334	3.3561826046934\\
849.00001415	3.1918489916048\\
849.100014151667	3.20373808212219\\
849.200014153334	3.2005895652516\\
849.300014155	3.26691058164248\\
849.400014156667	3.03239199430507\\
849.500014158334	3.09600646708943\\
849.60001416	2.93006435519351\\
849.700014161667	3.02857288817015\\
849.800014163334	3.01538470065995\\
849.900014165	3.110292461171\\
850.000014166667	3.20344005106643\\
850.100014168334	3.11637697784489\\
850.20001417	3.2159529361251\\
850.300014171667	3.29068289740226\\
850.400014173334	3.28858420711526\\
850.500014175	3.04051454619078\\
850.600014176667	3.20832407758112\\
850.700014178334	3.04895108955898\\
850.80001418	3.1315623291928\\
850.900014181667	3.08976295465923\\
851.000014183334	2.72279785816374\\
851.100014185	3.10404414615109\\
851.200014186667	2.91176387640146\\
851.300014188334	3.14373649966035\\
851.40001419	3.48489332551171\\
851.500014191667	3.3683722272236\\
851.600014193334	3.34474062153143\\
851.700014195	3.38338013129124\\
851.800014196667	3.51772287496979\\
851.900014198334	3.32069315419018\\
852.0000142	3.1367967555047\\
852.100014201667	2.79495865333045\\
852.200014203334	2.93641141375964\\
852.300014205	2.89588801095844\\
852.400014206667	3.16031431877451\\
852.500014208334	3.43628150524968\\
852.60001421	2.87402813683581\\
852.700014211667	2.67922485204207\\
852.800014213334	2.83305449204607\\
852.900014215	3.22323392683007\\
853.000014216667	3.12530282951526\\
853.100014218334	3.53711001917689\\
853.20001422	3.00009065242843\\
853.300014221667	2.94942745776707\\
853.400014223334	2.93002907425477\\
853.500014225	3.13617210013461\\
853.600014226667	3.14962554731757\\
853.700014228334	3.27062547612121\\
853.80001423	3.14793439230559\\
853.900014231667	3.45888025397929\\
854.000014233334	3.41142332715162\\
854.100014235	3.20606891749916\\
854.200014236667	3.19302880586338\\
854.300014238334	3.23339400321571\\
854.40001424	3.36429696943769\\
854.500014241667	3.02891057983244\\
854.600014243334	3.0101100048249\\
854.700014245	3.06315511713777\\
854.800014246667	3.46168951011863\\
854.900014248334	3.46824511124946\\
855.00001425	3.6740418574544\\
855.100014251667	3.32997739371031\\
855.200014253334	3.10539038675468\\
855.300014255	2.85323667486424\\
855.400014256667	2.94245395067838\\
855.500014258334	2.6560821280729\\
855.60001426	2.73629696602274\\
855.700014261667	3.07040374956679\\
855.800014263334	3.32060262172982\\
855.900014265	3.21527459917507\\
856.000014266667	3.3701333283195\\
856.100014268334	3.22577551235732\\
856.20001427	3.12607147657145\\
856.300014271667	2.86842758389364\\
856.400014273334	3.17240954512593\\
856.500014275	3.21849030334839\\
856.600014276667	3.22289744722809\\
856.700014278334	3.30094373880987\\
856.80001428	3.10207808396188\\
856.900014281667	3.22858284416299\\
857.000014283334	3.22938639323297\\
857.100014285	3.43269272114065\\
857.200014286667	3.07086987457608\\
857.300014288334	2.65900506470105\\
857.40001429	2.85706714994346\\
857.500014291667	2.96009374954661\\
857.600014293334	3.26389678227222\\
857.700014295	3.26940992821348\\
857.800014296667	2.91766170882101\\
857.900014298334	3.07434221586631\\
858.0000143	2.80277443218341\\
858.100014301667	2.64043679271725\\
858.200014303334	2.91119964133707\\
858.300014305	3.37599551751327\\
858.400014306667	3.53880846818339\\
858.500014308334	3.47610409643025\\
858.60001431	3.27022050281945\\
858.700014311667	2.99458570399459\\
858.800014313334	3.43849744396728\\
858.900014315	3.18712341271254\\
859.000014316667	3.17945424861577\\
859.100014318334	2.96543818582781\\
859.20001432	3.1503642851589\\
859.300014321667	3.18389422682805\\
859.400014323334	3.24918266836291\\
859.500014325	3.21551361350216\\
859.600014326667	3.11357393792225\\
859.700014328334	3.05050523315321\\
859.80001433	3.07185490599349\\
859.900014331667	3.03049314492601\\
860.000014333334	3.04670970855484\\
860.100014335	2.93499874189738\\
860.200014336667	3.09722195612864\\
860.300014338334	3.21521229944974\\
860.40001434	3.61159865103954\\
860.500014341667	3.30804725314953\\
860.600014343334	3.20755300117763\\
860.700014345	3.19862426932591\\
860.800014346667	3.22426195453068\\
860.900014348334	3.2159718955797\\
861.00001435	3.13278708679507\\
861.100014351667	3.19971212366775\\
861.200014353334	3.07977032302044\\
861.300014355	3.43028583660616\\
861.400014356667	3.12567450885202\\
861.500014358334	3.15335096595127\\
861.60001436	3.14827752290067\\
861.700014361667	3.39085241037277\\
861.800014363334	3.15258775458298\\
861.900014365	2.87836797354859\\
862.000014366667	3.07399093296802\\
862.100014368334	3.21219138278216\\
862.20001437	3.15269968099246\\
862.300014371667	3.11171462255093\\
862.400014373334	2.94051288180007\\
862.500014375	2.83653676260481\\
862.600014376667	2.76359172520885\\
862.700014378334	3.34003193259961\\
862.80001438	3.0921640555455\\
862.900014381667	3.20156434587795\\
863.000014383334	3.24345984549742\\
863.100014385	3.51475305129154\\
863.200014386667	2.99823663852255\\
863.300014388334	3.07462372314161\\
863.40001439	2.96591888220454\\
863.500014391667	2.91032936325295\\
863.600014393334	2.83222521176275\\
863.700014395	2.41591413963957\\
863.800014396667	2.80055378871674\\
863.900014398334	3.11182435274671\\
864.0000144	3.03200509081892\\
864.100014401667	3.1558269854635\\
864.200014403334	3.37008776771281\\
864.300014405	3.0889649193451\\
864.400014406667	3.02749078347166\\
864.500014408334	3.39951132822225\\
864.60001441	3.32404944528744\\
864.700014411667	3.15853099089375\\
864.800014413334	3.03451547705066\\
864.900014415	3.00584914225938\\
865.000014416667	3.01696189135038\\
865.100014418334	2.95716709932299\\
865.20001442	3.20633675870066\\
865.300014421667	3.29344539285\\
865.400014423334	3.44293732942322\\
865.500014425	3.2380441668625\\
865.600014426667	2.62754980024926\\
865.700014428334	2.95033140016869\\
865.80001443	2.9133669918684\\
865.900014431667	2.9947157434613\\
866.000014433334	2.65534659132181\\
866.100014435	3.1256654738186\\
866.200014436667	3.02528943728111\\
866.300014438334	3.02264223590812\\
866.40001444	3.01388994780593\\
866.500014441667	3.36940093516471\\
866.600014443334	2.96065331856318\\
866.700014445	3.09133450973609\\
866.800014446667	3.23786855358805\\
866.900014448334	3.21426661906528\\
867.00001445	3.14584170276208\\
867.100014451667	2.85627736152987\\
867.200014453334	2.69933618993906\\
867.300014455	2.81721529138287\\
867.400014456667	3.21560381334074\\
867.500014458334	2.95057827611261\\
867.60001446	3.17147890594814\\
867.700014461667	3.19844738709987\\
867.800014463334	3.57721928250095\\
867.900014465	3.47499245941797\\
868.000014466667	3.25934900181909\\
868.100014468334	3.19443408694046\\
868.20001447	2.72654039823746\\
868.300014471667	2.90302193720876\\
868.400014473334	2.8756328556674\\
868.500014475	3.11845521744918\\
868.600014476667	3.21595945053602\\
868.700014478334	3.25564073908317\\
868.80001448	2.98983518748407\\
868.900014481667	3.08241704082069\\
869.000014483334	3.09151512433907\\
869.100014485	3.22051042538041\\
869.200014486667	3.13774742159182\\
869.300014488334	3.0451646727705\\
869.40001449	3.06074272067174\\
869.500014491667	3.28263496521938\\
869.600014493334	3.16860868741886\\
869.700014495	3.19618053063564\\
869.800014496667	3.21108591448976\\
869.900014498334	3.01816068925685\\
870.0000145	3.05173163628185\\
870.100014501667	3.11268762554052\\
870.200014503334	3.04528815876303\\
870.300014505	3.3311310553517\\
870.400014506667	3.29810259785185\\
870.500014508334	3.47261276738483\\
870.60001451	3.26797124564424\\
870.700014511667	3.66939139866709\\
870.800014513334	3.52553384993044\\
870.900014515	3.17599123258287\\
871.000014516667	2.99958354133549\\
871.100014518334	2.93770334419492\\
871.20001452	3.25817416438415\\
871.300014521667	3.51819948879508\\
871.400014523334	3.22378770395736\\
871.500014525	3.03265606871211\\
871.600014526667	3.40806430480228\\
871.700014528334	3.01960615600959\\
871.80001453	3.29983112225932\\
871.900014531667	3.22826007851735\\
872.000014533334	3.39855786340209\\
872.100014535	3.2184270936269\\
872.200014536667	3.13657087295912\\
872.300014538334	2.91380350055974\\
872.40001454	2.73295080898894\\
872.500014541667	2.94530778246797\\
872.600014543334	3.31655099423769\\
872.700014545	3.09194786794572\\
872.800014546667	3.21198050364355\\
872.900014548334	3.19701514547143\\
873.00001455	3.01446612440534\\
873.100014551667	3.20058311335011\\
873.200014553334	2.91912057047932\\
873.300014555	3.18863604432998\\
873.400014556667	3.03646780516989\\
873.500014558334	3.05973446349332\\
873.60001456	3.03329225097788\\
873.700014561667	3.0682396825705\\
873.800014563334	2.77683443693696\\
873.900014565	2.9022753698907\\
874.000014566667	3.08250574671615\\
874.100014568334	3.26144972798916\\
874.20001457	3.25759188282247\\
874.300014571667	3.29211598362084\\
874.400014573334	3.46257828161878\\
874.500014575	3.32565719989037\\
874.600014576667	3.64299430246352\\
874.700014578334	3.38602941851814\\
874.80001458	3.19237177358125\\
874.900014581667	3.25038471575539\\
875.000014583334	3.10333166479049\\
875.100014585	3.02360242588527\\
875.200014586667	3.14543155548021\\
875.300014588334	3.05904773750697\\
875.40001459	3.23161361570376\\
875.500014591667	3.22602797179397\\
875.600014593334	3.29065456709439\\
875.700014595	3.47513445729325\\
875.800014596667	3.59332843091567\\
875.900014598334	3.27893871966891\\
876.0000146	3.35698317894537\\
876.100014601667	3.69970256381922\\
876.200014603334	3.5167716254934\\
876.300014605	3.13846416949\\
876.400014606667	3.18568313829472\\
876.500014608334	4.04373751319131\\
876.60001461	3.72362856960561\\
876.700014611667	3.43433954434916\\
876.800014613334	3.04083979522432\\
876.900014615	3.55684944282767\\
877.000014616667	3.23193397166524\\
877.100014618334	3.50765123597218\\
877.20001462	3.39098249845004\\
877.300014621667	3.50015216349315\\
877.400014623334	3.30493291875187\\
877.500014625	3.00599058733177\\
877.600014626667	3.08537220453198\\
877.700014628334	2.79179504085984\\
877.80001463	3.34400113277563\\
877.900014631667	3.25130776918425\\
878.000014633334	3.27980809161753\\
878.100014635	3.36016777809134\\
878.200014636667	3.28888369078897\\
878.300014638334	3.57315822675949\\
878.40001464	3.11460795153868\\
878.500014641667	3.40944062572103\\
878.600014643334	2.96913784583333\\
878.700014645	2.82598568548809\\
878.800014646667	3.11759218221012\\
878.900014648334	2.99642025483495\\
879.00001465	3.00089859178269\\
879.100014651667	3.17145548406862\\
879.200014653334	3.03941951558105\\
879.300014655	3.18673275275601\\
879.400014656667	3.09907759993638\\
879.500014658334	2.9255612462051\\
879.60001466	2.85567175532383\\
879.700014661667	3.13749843570389\\
879.800014663334	3.03803227529297\\
879.900014665	3.11582784891834\\
880.000014666667	3.48786991447865\\
880.100014668334	3.03930733214535\\
880.20001467	3.17088815466663\\
880.300014671667	3.45460588678617\\
880.400014673334	3.28226692304223\\
880.500014675	3.31042685783298\\
880.600014676667	3.40239196552875\\
880.700014678334	3.32531038383903\\
880.80001468	2.99560623010002\\
880.900014681667	2.74537105325144\\
881.000014683334	2.92017970050849\\
881.100014685	3.10115419507268\\
881.200014686667	3.09511038807773\\
881.300014688334	3.03309531146565\\
881.40001469	2.91144937570086\\
881.500014691667	2.98580734502954\\
881.600014693334	2.88254491071068\\
881.700014695	3.43276556498856\\
881.800014696667	3.01959101412529\\
881.900014698334	2.99481596220483\\
882.0000147	2.95801487138362\\
882.100014701667	3.01493792932574\\
882.200014703334	3.17701383477409\\
882.300014705	3.13117656746419\\
882.400014706667	3.22364878095922\\
882.500014708334	3.07231652002518\\
882.60001471	3.15652375975556\\
882.700014711667	3.00235867652115\\
882.800014713334	3.00005348969386\\
882.900014715	2.95348893484902\\
883.000014716667	2.78858186172431\\
883.100014718334	2.75661106199806\\
883.20001472	2.91256971846025\\
883.300014721667	3.07796557096944\\
883.400014723334	3.00293292304121\\
883.500014725	3.23082055675866\\
883.600014726667	3.15914783054963\\
883.700014728334	2.86332963443597\\
883.80001473	3.16610264012255\\
883.900014731667	3.31575277424204\\
884.000014733334	3.38251787176213\\
884.100014735	3.27499748162623\\
884.200014736667	3.28958713957354\\
884.300014738334	3.16141889425947\\
884.40001474	3.05049593558152\\
884.500014741667	2.98991388991833\\
884.600014743334	2.96295101451413\\
884.700014745	3.4055506487809\\
884.800014746667	3.18711077621173\\
884.900014748334	3.11131922027141\\
885.00001475	2.88638358147306\\
885.100014751667	2.97726145710112\\
885.200014753334	3.43124658064532\\
885.300014755	3.50673228910806\\
885.400014756667	3.5237791838201\\
885.500014758334	3.15996071159137\\
885.60001476	3.37635724395397\\
885.700014761667	3.29728205348022\\
885.800014763334	3.10428258977229\\
885.900014765	3.03589652397619\\
886.000014766667	3.45649735387027\\
886.100014768334	3.18582816659665\\
886.20001477	2.69555477501789\\
886.300014771667	3.15207788311662\\
886.400014773334	3.56525299363668\\
886.500014775	2.76958837150717\\
886.600014776667	2.96029892437293\\
886.700014778334	3.1388137677763\\
886.80001478	3.03623148269129\\
886.900014781667	2.93008154051566\\
887.000014783334	3.04712938414873\\
887.100014785	3.36851387336606\\
887.200014786667	3.18919361566504\\
887.300014788334	3.21775413870229\\
887.40001479	2.84919474676819\\
887.500014791667	3.1312230299234\\
887.600014793334	3.3740903095965\\
887.700014795	3.11703504369307\\
887.800014796667	3.03412349169333\\
887.900014798334	3.16965185594971\\
888.0000148	3.32420453744924\\
888.100014801667	3.32069007814456\\
888.200014803334	3.19867452821224\\
888.300014805	3.28433818172345\\
888.400014806667	3.15524310680777\\
888.500014808334	2.96045722125023\\
888.60001481	3.45706131978847\\
888.700014811667	3.3272875997779\\
888.800014813334	3.23358366913638\\
888.900014815	2.94803621082916\\
889.000014816667	3.28804446874628\\
889.100014818334	3.11761659256085\\
889.20001482	3.28466835684511\\
889.300014821667	3.3810458185706\\
889.400014823334	2.81771173273192\\
889.500014825	2.90589481941144\\
889.600014826667	3.37815696665216\\
889.700014828334	3.08437493282412\\
889.80001483	3.45430743218792\\
889.900014831667	3.44713202633829\\
890.000014833334	3.03062957461173\\
890.100014835	2.9962344619722\\
890.200014836667	3.39315412831908\\
890.300014838334	3.30818286924133\\
890.40001484	3.2546001506291\\
890.500014841667	2.92107880439855\\
890.600014843334	2.71086266284575\\
890.700014845	3.00970216518639\\
890.800014846667	3.18516109068994\\
890.900014848334	3.26741415730683\\
891.00001485	3.10411777809496\\
891.100014851667	3.46363870796387\\
891.200014853334	3.23108536912608\\
891.300014855	3.46718395538232\\
891.400014856667	3.06326766476715\\
891.500014858334	3.12499590103256\\
891.60001486	3.4536461663429\\
891.700014861667	3.11325945182554\\
891.800014863334	3.19864215733149\\
891.900014865	3.00005297745459\\
892.000014866667	3.25358157884308\\
892.100014868334	3.1729998755183\\
892.20001487	3.14098262455322\\
892.300014871667	3.22637225516105\\
892.400014873334	3.25090517260516\\
892.500014875	3.05190059853413\\
892.600014876667	3.00318637667373\\
892.700014878334	3.29209222958564\\
892.80001488	2.87815170580371\\
892.900014881667	3.04187172576209\\
893.000014883334	3.17498778494715\\
893.100014885	3.33878076241013\\
893.200014886667	3.18001406850401\\
893.300014888334	2.88431427009681\\
893.40001489	2.69395767402741\\
893.500014891667	3.05051053983765\\
893.600014893334	3.204324148812\\
893.700014895	2.92855288133506\\
893.800014896667	3.13026166978507\\
893.900014898334	2.63462000119889\\
894.0000149	2.8887013859021\\
894.100014901667	2.92020913017424\\
894.200014903334	3.28700881046617\\
894.300014905	3.14246668768674\\
894.400014906667	3.20718343451877\\
894.500014908334	3.32572097727147\\
894.60001491	3.24647380083665\\
894.700014911667	3.15255545754294\\
894.800014913334	3.18290218099396\\
894.900014915	2.87047602727245\\
895.000014916667	3.18778746141615\\
895.100014918334	3.07459604913795\\
895.20001492	2.84780086206653\\
895.300014921667	3.03194528181519\\
895.400014923334	3.16660796201993\\
895.500014925	3.62706951437081\\
895.600014926667	3.3091484340203\\
895.700014928334	3.3182165537002\\
895.80001493	3.07379480399835\\
895.900014931667	3.22470807220317\\
896.000014933334	2.86818236849384\\
896.100014935	3.02578639210938\\
896.200014936667	2.8129373461386\\
896.300014938334	3.07452709009994\\
896.40001494	3.25504651856848\\
896.500014941667	3.18551300445836\\
896.600014943334	2.98021137027762\\
896.700014945	3.14185242814199\\
896.800014946667	3.01927070267889\\
896.900014948334	3.14759010101938\\
897.00001495	3.11574136499648\\
897.100014951667	3.33468067862438\\
897.200014953334	3.07877339971099\\
897.300014955	3.09529301153274\\
897.400014956667	3.2223328362708\\
897.500014958334	3.08758642686768\\
897.60001496	2.96093584977592\\
897.700014961667	2.83968337721952\\
897.800014963334	2.81137889808573\\
897.900014965	3.22397444428575\\
898.000014966667	3.50447518151516\\
898.100014968334	3.42600621021012\\
898.20001497	3.05207935970433\\
898.300014971667	2.82164733500088\\
898.400014973334	2.98856189911252\\
898.500014975	3.0456379709661\\
898.600014976667	3.27623960580434\\
898.700014978334	3.49424839874881\\
898.80001498	3.48209648493027\\
898.900014981667	3.49415338037741\\
899.000014983334	3.15299682989027\\
899.100014985	3.18033435418087\\
899.200014986667	3.19684571624725\\
899.300014988334	3.12663852467218\\
899.40001499	3.06621295789175\\
899.500014991667	2.99167036182442\\
899.600014993334	3.28683885814943\\
899.700014995	3.27244280801519\\
899.800014996667	3.48196302324121\\
899.900014998334	3.34818496407743\\
900.000015	2.95501554743869\\
900.100015001667	3.39444217127858\\
900.200015003334	3.08178424583807\\
900.300015005	2.81781639387703\\
900.400015006667	2.94770888634034\\
900.500015008334	3.11207313892118\\
900.60001501	2.93932699009313\\
900.700015011667	3.05254737120661\\
900.800015013334	3.1577933110267\\
900.900015015	3.36114841402747\\
901.000015016667	3.30683732754486\\
901.100015018334	2.97323945302465\\
901.20001502	3.26422749737442\\
901.300015021667	3.41436717732107\\
901.400015023334	3.01968879481737\\
901.500015025	3.26509982245669\\
901.600015026667	3.41656900456685\\
901.700015028334	3.2723990654013\\
901.80001503	3.18225440262904\\
901.900015031667	3.37257306626529\\
902.000015033334	3.16116827173005\\
902.100015035	2.9988559736058\\
902.200015036667	3.00344722198703\\
902.300015038334	2.96728693407732\\
902.40001504	2.94146770231602\\
902.500015041667	2.66767660408499\\
902.600015043334	3.19280506447305\\
902.700015045	2.80602785773318\\
902.800015046667	3.1298461485961\\
902.900015048334	3.06932654144083\\
903.00001505	2.95583230323231\\
903.100015051667	3.17980590161499\\
903.200015053334	2.81124662278332\\
903.300015055	2.78073483838507\\
903.400015056667	2.87254543207556\\
903.500015058334	3.06983782810816\\
903.60001506	3.52518004528045\\
903.700015061667	3.04355013329068\\
903.800015063334	2.95453389419357\\
903.900015065	2.98103335811385\\
904.000015066667	2.95511771237868\\
904.100015068334	2.85690281316166\\
904.20001507	2.82669273637017\\
904.300015071667	2.862133968993\\
904.400015073334	2.81840978081115\\
904.500015075	3.19484737811345\\
904.600015076667	2.97702969073733\\
904.700015078334	2.9231540571669\\
904.80001508	3.16265053045708\\
904.900015081667	3.24238790819259\\
905.000015083334	3.13598615328481\\
905.100015085	3.3203673610596\\
905.200015086667	3.06177018895851\\
905.300015088334	3.35949360897588\\
905.40001509	3.08907399033369\\
905.500015091667	3.3024004879385\\
905.600015093334	3.14096499981877\\
905.700015095	3.09597181626591\\
905.800015096667	3.10541722981195\\
905.900015098334	3.05921971871337\\
906.0000151	2.7862420239823\\
906.100015101667	2.81248384459037\\
906.200015103334	3.45822057171469\\
906.300015105	3.40748125293564\\
906.400015106667	3.43341056483493\\
906.500015108334	3.0985029684898\\
906.60001511	2.85060155177191\\
906.700015111667	3.0252095751256\\
906.800015113334	3.12026393405124\\
906.900015115	3.03026388627337\\
907.000015116667	3.0717995794233\\
907.100015118334	3.17266673561392\\
907.20001512	3.14350384937196\\
907.300015121667	3.47807381184095\\
907.400015123334	3.27709737649282\\
907.500015125	3.09990186314472\\
907.600015126667	3.04556770920345\\
907.700015128334	3.01136455576203\\
907.80001513	3.41328645588042\\
907.900015131667	3.20997735099524\\
908.000015133334	3.33818628242179\\
908.100015135	3.22074480430333\\
908.200015136667	3.11353151488626\\
908.300015138334	3.08920699840616\\
908.40001514	2.81780961539117\\
908.500015141667	3.27913429494046\\
908.600015143334	3.1867233367364\\
908.700015145	3.07790067954432\\
908.800015146667	3.00348267125307\\
908.900015148334	2.83339059747971\\
909.00001515	3.29688111619566\\
909.100015151667	3.32973940007791\\
909.200015153334	3.27558612444517\\
909.300015155	2.99008998117354\\
909.400015156667	3.1823556386912\\
909.500015158334	2.88246665687367\\
909.60001516	2.55092699892846\\
909.700015161667	2.85326733713792\\
909.800015163334	3.10900586544332\\
909.900015165	2.81876573744719\\
910.000015166667	3.0571411838969\\
910.100015168334	2.52158639654418\\
910.20001517	2.35353536427295\\
910.300015171667	2.40943892031107\\
910.400015173334	2.62973282645882\\
910.500015175	2.89960565766297\\
910.600015176667	3.26890122421241\\
910.700015178334	2.95896874764761\\
910.80001518	2.84110176909546\\
910.900015181667	3.01131251147864\\
911.000015183334	3.18860926477189\\
911.100015185	2.89677978013195\\
911.200015186667	3.02940368002226\\
911.300015188334	3.24390017754288\\
911.40001519	3.24324476350934\\
911.500015191667	3.07451528619112\\
911.600015193334	3.37568628455451\\
911.700015195	3.28220180420349\\
911.800015196667	3.15204449799151\\
911.900015198334	3.16591328283911\\
912.0000152	3.07064975677403\\
912.100015201667	2.98431830735452\\
912.200015203334	2.74620794606872\\
912.300015205	2.7161547745037\\
912.400015206667	2.39068544574783\\
912.500015208334	2.69929107857313\\
912.60001521	3.16357636025997\\
912.700015211667	3.11168585837087\\
912.800015213334	3.05450814065367\\
912.900015215	2.98100534928994\\
913.000015216667	3.20972215075964\\
913.100015218334	3.01349704671801\\
913.20001522	3.27590682665274\\
913.300015221667	3.32363343718444\\
913.400015223334	3.28836632174546\\
913.500015225	3.26799679882833\\
913.600015226667	3.26261922271571\\
913.700015228334	2.90681095912669\\
913.80001523	3.26457209541062\\
913.900015231667	3.201452092214\\
914.000015233334	3.00865448544345\\
914.100015235	3.04740919395238\\
914.200015236667	3.16879056929302\\
914.300015238334	3.10517493825088\\
914.40001524	3.16396120502086\\
914.500015241667	3.30938926171689\\
914.600015243334	3.06740771645006\\
914.700015245	3.32876205430967\\
914.800015246667	3.41772089082403\\
914.900015248334	3.35323865091969\\
915.00001525	3.11678273045447\\
915.100015251667	2.7792021999813\\
915.200015253334	3.05181355865616\\
915.300015255	3.30699167269588\\
915.400015256667	3.18017184666795\\
915.500015258334	3.08145417111976\\
915.60001526	3.19640710155085\\
915.700015261667	3.38327737046819\\
915.800015263334	3.27773525748134\\
915.900015265	2.71603367449302\\
916.000015266667	2.95336108262506\\
916.100015268334	3.11117745154343\\
916.20001527	3.22550715898122\\
916.300015271667	3.08555142984656\\
916.400015273334	3.04870021359864\\
916.500015275	2.67681294835367\\
916.600015276667	2.92915198860299\\
916.700015278334	3.08347194344903\\
916.80001528	3.07892295914205\\
916.900015281667	2.92089794379955\\
917.000015283334	2.86406469888725\\
917.100015285	3.02372481624312\\
917.200015286667	3.16130395552178\\
917.300015288334	3.51972037689212\\
917.40001529	3.66371224257025\\
917.500015291667	3.25179485192312\\
917.600015293334	3.59006149671949\\
917.700015295	3.24989771498287\\
917.800015296667	3.20535315128562\\
917.900015298334	3.04292732903265\\
918.0000153	2.90052363143922\\
918.100015301667	2.88408134777287\\
918.200015303334	3.03014611616473\\
918.300015305	3.15954673837686\\
918.400015306667	3.11129910701285\\
918.500015308334	3.24681307497275\\
918.60001531	3.28695478164636\\
918.700015311667	3.42144908162898\\
918.800015313334	2.82544801909524\\
918.900015315	2.85878076557434\\
919.000015316667	3.58604992581857\\
919.100015318334	3.22324376159085\\
919.20001532	3.36033470840576\\
919.300015321667	3.31100029838073\\
919.400015323334	3.13301499754662\\
919.500015325	2.77597432059011\\
919.600015326667	3.25867224672587\\
919.700015328334	3.41557860176045\\
919.80001533	3.33591597475896\\
919.900015331667	3.14489005723958\\
920.000015333334	3.14514785490182\\
920.100015335	3.226340853027\\
920.200015336667	3.14296925817517\\
920.300015338334	3.30050030021513\\
920.40001534	2.87903400716372\\
920.500015341667	3.33171332342701\\
920.600015343334	3.26656375615782\\
920.700015345	3.1275035902302\\
920.800015346667	3.11064612908463\\
920.900015348334	3.26914555974192\\
921.00001535	3.37628747583095\\
921.100015351667	3.24917027859874\\
921.200015353334	3.32253526278462\\
921.300015355	3.35821691418607\\
921.400015356667	3.25106393600627\\
921.500015358334	3.19745131507021\\
921.60001536	3.31978301064781\\
921.700015361667	3.02751803674145\\
921.800015363334	3.17802201777539\\
921.900015365	2.78043776930394\\
922.000015366667	3.13599617218194\\
922.100015368334	3.04881744169669\\
922.20001537	3.10007582500188\\
922.300015371667	3.12595818681743\\
922.400015373334	3.08979175353551\\
922.500015375	3.08593610948485\\
922.600015376667	3.28004145083351\\
922.700015378334	2.90701759727478\\
922.80001538	3.11317582685731\\
922.900015381667	3.28444860815394\\
923.000015383334	2.95797567383232\\
923.100015385	3.14843621876782\\
923.200015386667	2.97963309092305\\
923.300015388334	3.20472800807703\\
923.40001539	3.19415076326625\\
923.500015391667	3.15465968117912\\
923.600015393334	3.14621258490481\\
923.700015395	3.39482806909287\\
923.800015396667	3.22278481614975\\
923.900015398334	2.69528847293871\\
924.0000154	2.9714407361617\\
924.100015401667	3.15558934237094\\
924.200015403334	3.10593859572141\\
924.300015405	2.95636153573099\\
924.400015406667	3.49865087772063\\
924.500015408334	3.22014995749989\\
924.60001541	3.1347670696897\\
924.700015411667	3.47772772177838\\
924.800015413334	3.08362263840767\\
924.900015415	3.0369676059402\\
925.000015416667	3.14939869819139\\
925.100015418334	2.82517912554201\\
925.20001542	3.58470822617524\\
925.300015421667	2.98368838305082\\
925.400015423334	2.71445693875405\\
925.500015425	2.98867053698678\\
925.600015426667	2.87285673879774\\
925.700015428334	3.17310581442351\\
925.80001543	2.97965438580476\\
925.900015431667	2.92574588234658\\
926.000015433334	2.94547236626135\\
926.100015435	3.06099439471338\\
926.200015436667	3.6125399709406\\
926.300015438334	3.35300063854872\\
926.40001544	3.20937889390996\\
926.500015441667	2.53692669191985\\
926.600015443334	3.06929413134721\\
926.700015445	3.2095007885414\\
926.800015446667	3.06813836276191\\
926.900015448334	2.95543570047608\\
927.00001545	2.84658034246754\\
927.100015451667	3.08458722930413\\
927.200015453334	3.19266597463217\\
927.300015455	2.9911315889432\\
927.400015456667	3.63755857630631\\
927.500015458334	3.37679474295289\\
927.60001546	3.05430776616643\\
927.700015461667	3.1198414933868\\
927.800015463334	3.40853281689199\\
927.900015465	3.1356430395593\\
928.000015466667	2.98928658885394\\
928.100015468334	3.09194652911167\\
928.20001547	3.33314356097062\\
928.300015471667	3.25171064670271\\
928.400015473334	3.22202020594239\\
928.500015475	3.1623942420709\\
928.600015476667	2.86645023761869\\
928.700015478334	3.17012438455508\\
928.80001548	3.31008774291934\\
928.900015481667	2.99752376825067\\
929.000015483334	3.08239694186045\\
929.100015485	2.94195020171589\\
929.200015486667	3.05088007387214\\
929.300015488334	2.90861361404496\\
929.40001549	3.36887813502775\\
929.500015491667	3.34181809344398\\
929.600015493334	3.10143181344922\\
929.700015495	3.21481784236259\\
929.800015496667	3.04222167461342\\
929.900015498334	3.43564682986537\\
930.0000155	3.12126851985818\\
930.100015501667	3.16975058700585\\
930.200015503334	3.23871620046255\\
930.300015505	2.93762934135824\\
930.400015506667	3.02917904697676\\
930.500015508334	3.25185522665715\\
930.60001551	3.25048432128786\\
930.700015511667	3.31041972180855\\
930.800015513334	3.16634393425595\\
930.900015515	3.3935397465258\\
931.000015516667	3.37932252460237\\
931.100015518334	3.36120478658111\\
931.20001552	3.01257676944575\\
931.300015521667	3.27865884107119\\
931.400015523334	3.16923999789043\\
931.500015525	3.23026281572785\\
931.600015526667	3.05376928705193\\
931.700015528334	2.84000781536364\\
931.80001553	3.08276773997081\\
931.900015531667	3.19648062372607\\
932.000015533334	3.1859301866989\\
932.100015535	3.04872763169929\\
932.200015536667	3.49641200442319\\
932.300015538334	2.87436901086713\\
932.40001554	2.87428419091749\\
932.500015541667	3.26968963877289\\
932.600015543334	3.38582076641348\\
932.700015545	3.07570110303675\\
932.800015546667	3.2445669309537\\
932.900015548334	3.42358142148268\\
933.00001555	3.22203375739552\\
933.100015551667	3.20868225817882\\
933.200015553334	3.02817432145295\\
933.300015555	2.91033537856315\\
933.400015556667	3.02854190035353\\
933.500015558334	3.29373505233389\\
933.60001556	2.8577511837559\\
933.700015561667	3.24186526774667\\
933.800015563334	2.95624612190718\\
933.900015565	3.11672303873587\\
934.000015566667	2.82704568390927\\
934.100015568334	2.96548006940053\\
934.20001557	3.21178478397855\\
934.300015571667	3.15085608881854\\
934.400015573334	3.01291893531626\\
934.500015575	3.26923978270874\\
934.600015576667	3.16156350985741\\
934.700015578334	2.94392156700232\\
934.80001558	3.07933226867062\\
934.900015581667	3.40068914107537\\
935.000015583334	3.18759945339461\\
935.100015585	2.9033709533342\\
935.200015586667	2.79033412394033\\
935.300015588334	3.02643185795803\\
935.40001559	2.70133885628021\\
935.500015591667	2.99698880356313\\
935.600015593334	3.31367121548898\\
935.700015595	3.03104982267397\\
935.800015596667	3.32060107497707\\
935.900015598334	3.16356801103915\\
936.0000156	3.25583369089343\\
936.100015601667	3.10569907124206\\
936.200015603334	3.18993671764477\\
936.300015605	3.27835104183569\\
936.400015606667	3.43456520396438\\
936.500015608334	3.33229257807708\\
936.60001561	3.14262662468348\\
936.700015611667	3.04549846007499\\
936.800015613334	3.4025113060465\\
936.900015615	3.17074412790229\\
937.000015616667	3.14895180937319\\
937.100015618334	3.12581079576968\\
937.20001562	3.22171992025656\\
937.300015621667	3.01814913046021\\
937.400015623334	3.19998255485063\\
937.500015625	3.10864757558311\\
937.600015626667	3.00428082753547\\
937.700015628334	3.03193472130679\\
937.80001563	2.88485551244373\\
937.900015631667	3.00868995032645\\
938.000015633334	3.0008800953387\\
938.100015635	3.21655423837718\\
938.200015636667	3.27126598075893\\
938.300015638334	3.16734310613123\\
938.40001564	3.29919461936934\\
938.500015641667	3.28597135632468\\
938.600015643334	3.35154131020662\\
938.700015645	3.18940463052495\\
938.800015646667	3.42173981257607\\
938.900015648334	3.03186095579103\\
939.00001565	3.20806467161963\\
939.100015651667	3.28399579761142\\
939.200015653334	2.98916890666448\\
939.300015655	3.30407234465872\\
939.400015656667	3.29068383134024\\
939.500015658334	3.11097187993808\\
939.60001566	3.07423731506869\\
939.700015661667	3.28713842790301\\
939.800015663334	2.94308160687332\\
939.900015665	3.10271343656813\\
940.000015666667	3.20831177537243\\
940.100015668334	2.86371875399928\\
940.20001567	3.12198774169877\\
940.300015671667	2.82353167012451\\
940.400015673334	3.17179226031748\\
940.500015675	3.01031290133401\\
940.600015676667	2.90826733762448\\
940.700015678334	3.08624873363319\\
940.80001568	2.93519554240484\\
940.900015681667	3.29258780400311\\
941.000015683334	3.01725873217731\\
941.100015685	3.21360478079927\\
941.200015686667	3.07255281586378\\
941.300015688334	3.0831757949696\\
941.40001569	3.11804435732048\\
941.500015691667	3.13126151548953\\
941.600015693334	2.86866070534282\\
941.700015695	2.8698434977386\\
941.800015696667	2.58924807382453\\
941.900015698334	3.06020148259258\\
942.0000157	2.92365709656104\\
942.100015701667	2.96130515115304\\
942.200015703334	3.25388561659393\\
942.300015705	3.31388647599667\\
942.400015706667	3.06350961067176\\
942.500015708334	3.096763572569\\
942.60001571	3.18040176330443\\
942.700015711667	3.39467683039354\\
942.800015713334	3.20267642075919\\
942.900015715	3.00138542429856\\
943.000015716667	3.30203033664373\\
943.100015718334	3.10888857310677\\
943.20001572	3.21405551770311\\
943.300015721667	2.98322440845125\\
943.400015723334	3.1698734267624\\
943.500015725	3.24429386704163\\
943.600015726667	2.95638604491553\\
943.700015728334	3.36297647585082\\
943.80001573	3.23455461415951\\
943.900015731667	3.20154061513286\\
944.000015733334	3.00002052250887\\
944.100015735	3.12033518788344\\
944.200015736667	3.20990773499541\\
944.300015738334	3.12206282592423\\
944.40001574	3.26071360865067\\
944.500015741667	3.51278143684285\\
944.600015743334	3.58368669499408\\
944.700015745	3.1525300472578\\
944.800015746667	3.4750727156909\\
944.900015748334	3.1794494708917\\
945.00001575	3.51183355158645\\
945.100015751667	3.09889520753775\\
945.200015753334	3.24616534203653\\
945.300015755	3.19664359101787\\
945.400015756667	2.96860313180292\\
945.500015758334	2.79216787235732\\
945.60001576	3.01360935475239\\
945.700015761667	3.17555929035103\\
945.800015763334	3.42530826380214\\
945.900015765	3.08424993501501\\
946.000015766667	3.06181848123812\\
946.100015768334	2.89044646533148\\
946.20001577	3.34284554847222\\
946.300015771667	3.37665986471308\\
946.400015773334	3.00032730494227\\
946.500015775	3.21094514283766\\
946.600015776667	3.24112727177169\\
946.700015778334	3.57298011381737\\
946.80001578	3.26233227098267\\
946.900015781667	3.23089617443106\\
947.000015783334	3.19976556142871\\
947.100015785	3.37876736751242\\
947.200015786667	3.08092876678358\\
947.300015788334	3.12221234566046\\
947.40001579	3.11023598186034\\
947.500015791667	3.28992967635303\\
947.600015793334	3.09922420390833\\
947.700015795	2.91086443716519\\
947.800015796667	2.97842118207589\\
947.900015798334	3.43346673078755\\
948.0000158	3.32869158700038\\
948.100015801667	3.13014466016881\\
948.200015803334	3.36162003906576\\
948.300015805	3.21353277834767\\
948.400015806667	3.11547545772148\\
948.500015808334	2.6797961871818\\
948.60001581	2.84962235168133\\
948.700015811667	2.7769597722556\\
948.800015813334	2.99793842145667\\
948.900015815	3.05121833142924\\
949.000015816667	3.24166077687848\\
949.100015818334	3.50759178007555\\
949.20001582	3.20883245700838\\
949.300015821667	3.51312311486494\\
949.400015823334	3.28224599634049\\
949.500015825	3.41101164820229\\
949.600015826667	3.53963239069185\\
949.700015828334	3.25319132662006\\
949.80001583	2.90809730904121\\
949.900015831667	3.33115878034608\\
950.000015833334	3.49536229930709\\
950.100015835	3.17071026575469\\
950.200015836667	3.01946360312987\\
950.300015838334	3.14107106767957\\
950.40001584	3.04271239168241\\
950.500015841667	3.26877750640624\\
950.600015843334	2.76741839208297\\
950.700015845	3.11330912567425\\
950.800015846667	2.89771006432209\\
950.900015848334	3.00301330168282\\
951.00001585	3.21035492341129\\
951.100015851667	3.27853438121822\\
951.200015853334	3.29845897458599\\
951.300015855	3.18152262738936\\
951.400015856667	3.16673484334216\\
951.500015858334	3.27849740042432\\
951.60001586	2.98758138492013\\
951.700015861667	3.61202196972247\\
951.800015863334	2.82994199563054\\
951.900015865	3.21210784083807\\
952.000015866667	2.88651283951562\\
952.100015868334	2.89864916957366\\
952.20001587	3.07530285286277\\
952.300015871667	3.23388482636653\\
952.400015873334	3.12964765559142\\
952.500015875	3.29479355063724\\
952.600015876667	3.02445325549559\\
952.700015878334	3.06794574288474\\
952.80001588	3.22260147653026\\
952.900015881667	2.79212622735143\\
953.000015883334	3.10866028970797\\
953.100015885	2.7917518868363\\
953.200015886667	3.02910619747022\\
953.300015888334	3.22003080003741\\
953.40001589	2.98924004395303\\
953.500015891667	2.94004693001341\\
953.600015893334	3.26762509531424\\
953.700015895	3.1334914581134\\
953.800015896667	3.25714791776107\\
953.900015898334	3.16430630185419\\
954.0000159	2.94745393301461\\
954.100015901667	2.98383620529293\\
954.200015903334	3.144943639288\\
954.300015905	3.22922739881309\\
954.400015906667	3.32696304905076\\
954.500015908334	3.3192719970378\\
954.60001591	3.44567649226095\\
954.700015911667	3.45778941692033\\
954.800015913334	3.07762561574959\\
954.900015915	3.16973792361361\\
955.000015916667	3.04923241470104\\
955.100015918334	3.12784622501691\\
955.20001592	2.91746937402726\\
955.300015921667	2.77449088591929\\
955.400015923334	2.8714349612845\\
955.500015925	2.92347482894516\\
955.600015926667	3.15700322517652\\
955.700015928334	3.43884476082626\\
955.80001593	3.44801316211975\\
955.900015931667	3.36471468804309\\
956.000015933334	3.32404477324981\\
956.100015935	3.34863979644664\\
956.200015936667	3.0483591408629\\
956.300015938334	3.12541968047051\\
956.40001594	2.79457169300347\\
956.500015941667	2.91525017478661\\
956.600015943334	3.1551541214061\\
956.700015945	2.92155694926335\\
956.800015946667	3.15599219238594\\
956.900015948334	3.18176917635912\\
957.00001595	2.98239435541499\\
957.100015951667	3.41314800282564\\
957.200015953334	3.34189992743638\\
957.300015955	2.98456363963293\\
957.400015956667	2.98472912949977\\
957.500015958334	3.10518257357059\\
957.60001596	3.08443452788385\\
957.700015961667	3.47422137407491\\
957.800015963334	3.86530841619937\\
957.900015965	4.19730934831077\\
958.000015966667	4.5666965924171\\
958.100015968334	4.92588496170512\\
958.20001597	5.39388410350307\\
958.300015971667	4.97511609716173\\
958.400015973334	5.30329784677493\\
958.500015975	4.98286133624213\\
958.600015976667	5.13587339147978\\
958.700015978334	5.09898905586236\\
958.80001598	5.23760708968774\\
958.900015981667	5.37802119129913\\
959.000015983334	5.32008099655465\\
959.100015985	5.13384250896221\\
959.200015986667	5.06913043405944\\
959.300015988334	5.23792175110991\\
959.40001599	4.92470759744519\\
959.500015991667	5.16421162502252\\
959.600015993334	5.80034820184201\\
959.700015995	5.55258119305077\\
959.800015996667	5.06656523126648\\
959.900015998334	5.21449045566509\\
960.000016	5.28465497263252\\
960.100016001667	5.07152935456144\\
960.200016003334	5.46812087502487\\
960.300016005	5.48759190507215\\
960.400016006667	5.38967403740239\\
960.500016008334	5.36982878627201\\
960.60001601	5.03257173043317\\
960.700016011667	4.76403682177754\\
960.800016013334	5.22528603721702\\
960.900016015	5.15045455235163\\
961.000016016667	5.19581410355901\\
961.100016018334	4.92063064818095\\
961.20001602	4.49852636633116\\
961.300016021667	3.96960096620404\\
961.400016023334	3.66688694144437\\
961.500016025	3.26531540273232\\
961.600016026667	3.42248543692333\\
961.700016028334	3.09085481338565\\
961.80001603	2.91761115368806\\
961.900016031667	2.85103815405034\\
962.000016033334	3.09146565307941\\
962.100016035	3.16752588101693\\
962.200016036667	3.12502622368358\\
962.300016038334	3.10408701845269\\
962.40001604	3.17054185384006\\
962.500016041667	3.13595720606446\\
962.600016043334	2.8843679872559\\
962.700016045	3.23081108822008\\
962.800016046667	3.24777808453946\\
962.900016048334	3.28014466881432\\
963.00001605	3.41041101700139\\
963.100016051667	3.31165834645072\\
963.200016053334	3.15113914917491\\
963.300016055	3.50145140102334\\
963.400016056667	3.06242340313814\\
963.500016058334	3.22325509320356\\
963.60001606	2.89616247789809\\
963.700016061667	3.19640185088024\\
963.800016063334	3.38362203797264\\
963.900016065	3.00681808512147\\
964.000016066667	3.08855700489354\\
964.100016068334	3.35504395059617\\
964.20001607	3.31758731105345\\
964.300016071667	3.26276024312748\\
964.400016073334	3.14951709742741\\
964.500016075	2.93529945017613\\
964.600016076667	3.06589312548786\\
964.700016078334	3.39701357162244\\
964.80001608	3.6596340696302\\
964.900016081667	2.87530598044335\\
965.000016083334	2.95992307840262\\
965.100016085	3.03750383265201\\
965.200016086667	2.90642140365285\\
965.300016088334	3.20873877439611\\
965.40001609	2.99078153626197\\
965.500016091667	2.9536062155975\\
965.600016093334	3.18060540117416\\
965.700016095	3.23215873408917\\
965.800016096667	3.18912819284506\\
965.900016098334	3.32474774844521\\
966.0000161	3.11413690205117\\
966.100016101667	3.51402860054763\\
966.200016103334	3.47779294791755\\
966.300016105	2.9855799852427\\
966.400016106667	3.35643666052283\\
966.500016108334	3.2115200109249\\
966.60001611	3.06660390524604\\
966.700016111667	3.01485422810207\\
966.800016113334	3.25695925081458\\
966.900016115	2.9018202213504\\
967.000016116667	3.19376631741503\\
967.100016118334	3.0431810021231\\
967.20001612	3.28015947525005\\
967.300016121667	2.97758521555108\\
967.400016123334	3.08447926384888\\
967.500016125	2.99533920040759\\
967.600016126667	3.15495035810625\\
967.700016128334	3.33750203723346\\
967.80001613	3.21020109184353\\
967.900016131667	3.17888158663558\\
968.000016133334	3.47532498465888\\
968.100016135	2.90908566256129\\
968.200016136667	2.87976149911543\\
968.300016138334	3.21501005985332\\
968.40001614	3.06599865348709\\
968.500016141667	2.83653541835904\\
968.600016143334	3.06854735366412\\
968.700016145	3.06921506644813\\
968.800016146667	2.74260222289208\\
968.900016148334	3.03001127903183\\
969.00001615	2.91686141403606\\
969.100016151667	2.70913585813085\\
969.200016153334	3.07690514994681\\
969.300016155	3.18926101824382\\
969.400016156667	3.51395721571593\\
969.500016158334	3.21125299140358\\
969.60001616	3.39739162440038\\
969.700016161667	3.54811146301984\\
969.800016163334	3.14941293484933\\
969.900016165	3.07336088707971\\
970.000016166667	2.8014667142074\\
970.100016168334	3.07887392890441\\
970.20001617	3.12338970696361\\
970.300016171667	3.00111678003923\\
970.400016173334	3.27155839741711\\
970.500016175	3.37510379698497\\
970.600016176667	3.28693488449924\\
970.700016178334	3.22552652369902\\
970.80001618	3.2735486951201\\
970.900016181667	3.28313047286663\\
971.000016183334	3.21024050779615\\
971.100016185	3.03010726008589\\
971.200016186667	3.12576341658352\\
971.300016188334	2.95045857572158\\
971.40001619	2.69440953018451\\
971.500016191667	3.24694643824869\\
971.600016193334	3.2392526302672\\
971.700016195	3.21762540336166\\
971.800016196667	3.11241014436991\\
971.900016198334	3.12512504186369\\
972.0000162	3.11006694966255\\
972.100016201667	3.27500573048149\\
972.200016203334	3.1650180074115\\
972.300016205	3.01733936185877\\
972.400016206667	3.41540360034853\\
972.500016208334	2.97595448799946\\
972.60001621	3.07311785219647\\
972.700016211667	2.61162525853811\\
972.800016213334	2.91096021234264\\
972.900016215	3.19572237316603\\
973.000016216667	2.60129440661159\\
973.100016218334	2.87086256070217\\
973.20001622	3.12147281054156\\
973.300016221667	3.18091645180072\\
973.400016223334	3.1726456853897\\
973.500016225	2.84097599398749\\
973.600016226667	2.97847931240624\\
973.700016228334	3.16661654126138\\
973.80001623	3.26556218953467\\
973.900016231667	3.04676629912331\\
974.000016233334	2.9312099883245\\
974.100016235	2.95332229499984\\
974.200016236667	2.85817685289493\\
974.300016238334	3.15154109657418\\
974.40001624	3.22465288792219\\
974.500016241667	3.1317877107437\\
974.600016243334	3.07516522855938\\
974.700016245	3.05979828993364\\
974.800016246667	3.38088934205079\\
974.900016248334	3.36345601166057\\
975.00001625	2.99247263630677\\
975.100016251667	2.92463008621945\\
975.200016253334	3.15421176280209\\
975.300016255	2.91626047318818\\
975.400016256667	3.29872533021244\\
975.500016258334	3.54830084692302\\
975.60001626	3.48888695378201\\
975.700016261667	3.29514274767867\\
975.800016263334	3.26335693168783\\
975.900016265	3.31871913660379\\
976.000016266667	3.20494905331231\\
976.100016268334	3.01247478141469\\
976.20001627	2.94406796619079\\
976.300016271667	3.20219584246225\\
976.400016273334	3.44470632999087\\
976.500016275	3.41104590796088\\
976.600016276667	3.44916531004947\\
976.700016278334	3.62235861966336\\
976.80001628	3.21685008476489\\
976.900016281667	3.04767700794306\\
977.000016283334	3.33862896473809\\
977.100016285	3.19520003055349\\
977.200016286667	3.15559933631534\\
977.300016288334	3.2786111622005\\
977.40001629	3.22176234245191\\
977.500016291667	3.31626679524391\\
977.600016293334	3.48088318914727\\
977.700016295	3.29358430863379\\
977.800016296667	2.93440712692318\\
977.900016298334	3.00947142136766\\
978.0000163	3.25408088439724\\
978.100016301667	3.35394933563171\\
978.200016303334	3.37796702006067\\
978.300016305	3.18634820179558\\
978.400016306667	3.15183893013931\\
978.500016308334	3.23462856888188\\
978.60001631	3.10747192987802\\
978.700016311667	3.09523853489622\\
978.800016313334	3.0197996725461\\
978.900016315	2.99368243136228\\
979.000016316667	3.52485972532938\\
979.100016318334	2.94662296675018\\
979.20001632	2.86622865394746\\
979.300016321667	2.95888131708672\\
979.400016323334	3.19038734276186\\
979.500016325	2.93534927676414\\
979.600016326667	3.10663326489881\\
979.700016328334	3.19400728672551\\
979.80001633	3.22733951271593\\
979.900016331667	3.64952856739521\\
980.000016333334	3.2658547834417\\
980.100016335	3.39406943807158\\
980.200016336667	3.3307952559473\\
980.300016338334	3.13814028502039\\
980.40001634	3.23132771450966\\
980.500016341667	3.10962278796373\\
980.600016343334	3.11807636086771\\
980.700016345	3.09812568815581\\
980.800016346667	3.22855572599384\\
980.900016348334	2.71240597312658\\
981.00001635	3.03000303714456\\
981.100016351667	3.10189803000288\\
981.200016353334	3.20495399100236\\
981.300016355	3.29447903549824\\
981.400016356667	2.89539935701789\\
981.500016358334	2.624907171182\\
981.60001636	2.99270600913619\\
981.700016361667	3.09653590810088\\
981.800016363334	3.20646860717356\\
981.900016365	3.03362406511772\\
982.000016366667	3.09791366174763\\
982.100016368334	3.33110419879495\\
982.20001637	3.60703493097507\\
982.300016371667	3.28320562232085\\
982.400016373334	3.14226890830142\\
982.500016375	2.88705178868865\\
982.600016376667	3.18471176568547\\
982.700016378334	2.92190723345872\\
982.80001638	3.3850836940608\\
982.900016381667	3.33532579327348\\
983.000016383334	2.90137939325186\\
983.100016385	2.81762368509638\\
983.200016386667	3.10139096550573\\
983.300016388334	3.07549809285423\\
983.40001639	2.8880558738902\\
983.500016391667	3.2031617513624\\
983.600016393334	3.32391950385791\\
983.700016395	3.39494577315601\\
983.800016396667	3.17842275296542\\
983.900016398334	3.09271474738077\\
984.0000164	3.17786715377078\\
984.100016401667	2.90428706770493\\
984.200016403334	3.08214031496615\\
984.300016405	2.72046331191943\\
984.400016406667	3.19434543307016\\
984.500016408334	3.25154709436381\\
984.60001641	3.46681318676385\\
984.700016411667	3.17450603299576\\
984.800016413334	2.93609833669366\\
984.900016415	2.94613486736362\\
985.000016416667	3.03573645482749\\
985.100016418334	3.48053994330943\\
985.20001642	3.29940724565919\\
985.300016421667	3.28220741723577\\
985.400016423334	3.20406053493813\\
985.500016425	3.39246978449325\\
985.600016426667	3.26697654289359\\
985.700016428334	2.93045490401708\\
985.80001643	3.07589689770618\\
985.900016431667	2.91788699143712\\
986.000016433334	3.02067446364784\\
986.100016435	3.09301585352454\\
986.200016436667	3.06719608354247\\
986.300016438334	3.28397755984974\\
986.40001644	2.85148300712566\\
986.500016441667	2.82139665901001\\
986.600016443334	2.66640007760956\\
986.700016445	3.07797019740859\\
986.800016446667	2.92272793844344\\
986.900016448334	3.13404794743502\\
987.00001645	3.21552819657228\\
987.100016451667	3.42558680976668\\
987.200016453334	3.29832432271231\\
987.300016455	3.286824173315\\
987.400016456667	3.15117987615302\\
987.500016458334	3.02257770531269\\
987.60001646	3.37837080399506\\
987.700016461667	3.05735895477397\\
987.800016463334	2.56004455651719\\
987.900016465	3.08309552046798\\
988.000016466667	3.21243147610923\\
988.100016468334	2.96112546339919\\
988.20001647	2.50433196683924\\
988.300016471667	3.07203638553005\\
988.400016473334	3.06746360591084\\
988.500016475	3.32842760571704\\
988.600016476667	2.96135520214199\\
988.700016478334	3.18111374398532\\
988.80001648	2.98878319810203\\
988.900016481667	3.09172558719439\\
989.000016483334	3.20892030308779\\
989.100016485	2.9838746736641\\
989.200016486667	3.36618578590241\\
989.300016488334	3.05757139268766\\
989.40001649	3.18497021631527\\
989.500016491667	3.52423748486701\\
989.600016493334	3.50371220232968\\
989.700016495	3.43408238564767\\
989.800016496667	3.00336805066833\\
989.900016498334	2.72378622314403\\
990.0000165	2.99280231378444\\
990.100016501667	3.10606334638286\\
990.200016503334	3.5699232121661\\
990.300016505	3.30499547364869\\
990.400016506667	3.02251267225243\\
990.500016508334	3.18925412564739\\
990.60001651	3.18205137668059\\
990.700016511667	2.88815458951003\\
990.800016513334	2.69130352385333\\
990.900016515	3.03455571752734\\
991.000016516667	3.41376738101\\
991.100016518334	3.36555376223661\\
991.20001652	3.19421807181154\\
991.300016521667	3.04843030182446\\
991.400016523334	3.15205062513361\\
991.500016525	3.29173141783116\\
991.600016526667	3.2809086023395\\
991.700016528334	3.16950675041402\\
991.80001653	3.19598634831382\\
991.900016531667	2.8985956519987\\
992.000016533334	2.96800187816841\\
992.100016535	3.24876482686934\\
992.200016536667	3.08918650680394\\
992.300016538334	3.18159422553531\\
992.40001654	2.95521696754046\\
992.500016541667	2.80626980176856\\
992.600016543334	2.8278219150561\\
992.700016545	3.22934102623744\\
992.800016546667	3.00932922124626\\
992.900016548334	3.39203867261094\\
993.00001655	3.28441877043223\\
993.100016551667	3.0727427133852\\
993.200016553334	3.02556370138285\\
993.300016555	3.34759791104023\\
993.400016556667	3.28999633370331\\
993.500016558334	3.00532711732017\\
993.60001656	3.31939328983335\\
993.700016561667	3.02903642057689\\
993.800016563334	3.02074622047814\\
993.900016565	3.03969508214256\\
994.000016566667	3.31813000520766\\
994.100016568334	3.35067663490029\\
994.20001657	3.16820447714469\\
994.300016571667	3.06235662748649\\
994.400016573334	3.18417755513871\\
994.500016575	3.33082937451801\\
994.600016576667	3.08359393345653\\
994.700016578334	2.92095564057091\\
994.80001658	2.771639612211\\
994.900016581667	3.05016875568397\\
995.000016583334	3.24457258959165\\
995.100016585	3.05691972091962\\
995.200016586667	3.35428607464449\\
995.300016588334	3.32345224063778\\
995.40001659	3.37477291612892\\
995.500016591667	3.13408794520745\\
995.600016593334	3.00911279520154\\
995.700016595	2.95195655561782\\
995.800016596667	3.06260598476465\\
995.900016598334	3.2105765314859\\
996.0000166	2.99714917137108\\
996.100016601667	3.34061876443134\\
996.200016603334	3.42269704784659\\
996.300016605	3.21319258562536\\
996.400016606667	3.0483556492807\\
996.500016608334	3.00605572795864\\
996.60001661	3.03955877713304\\
996.700016611667	3.22879057258273\\
996.800016613334	3.39551232744006\\
996.900016615	3.50116128379413\\
997.000016616667	3.1229939897222\\
997.100016618334	3.18400037470356\\
997.20001662	3.44583494680955\\
997.300016621667	3.1024595376821\\
997.400016623334	3.08129304528566\\
997.500016625	3.09153692637088\\
997.600016626667	2.98977474161517\\
997.700016628334	3.29546918903567\\
997.80001663	3.5530465128935\\
997.900016631667	3.0578194259244\\
998.000016633334	3.12466168100075\\
998.100016635	3.3701155217556\\
998.200016636667	3.17589099160611\\
998.300016638334	2.9858091515475\\
998.40001664	2.90764950944581\\
998.500016641667	3.23318513353291\\
998.600016643334	3.13278530859583\\
998.700016645	2.90524867855947\\
998.800016646667	2.84500662238481\\
998.900016648334	2.79730577493364\\
999.00001665	2.88586548882774\\
999.100016651667	2.80433688497915\\
999.200016653334	2.92261880155303\\
999.300016655	3.26628325662477\\
999.400016656667	3.20484775118757\\
999.500016658334	3.24880025101872\\
999.60001666	2.9639021504947\\
999.700016661667	3.03144060426126\\
999.800016663334	3.152153946379\\
999.900016665	3.0491379090026\\
1000.00001666667	3.14033397985363\\
1000.10001666833	2.98433290487564\\
1000.20001667	3.04622858968974\\
1000.30001667167	3.2663314571988\\
1000.40001667333	2.99441589562191\\
1000.500016675	2.99478442755269\\
1000.60001667667	2.96758543661454\\
1000.70001667833	2.87046503415831\\
1000.80001668	3.19091165702916\\
1000.90001668167	2.98530569226544\\
1001.00001668333	3.08363252375707\\
1001.100016685	2.95405968776912\\
1001.20001668667	2.99551113215735\\
1001.30001668833	3.04758166125538\\
1001.40001669	3.49202765485702\\
1001.50001669167	3.17553546628543\\
1001.60001669333	3.04244701171463\\
1001.700016695	3.13256192098414\\
1001.80001669667	3.08605688184263\\
1001.90001669833	2.99487466384115\\
1002.0000167	3.02500940424859\\
1002.10001670167	2.83625098004612\\
1002.20001670333	2.98937856586947\\
1002.300016705	3.45039855024993\\
1002.40001670667	3.01017764443363\\
1002.50001670833	3.01420885897122\\
1002.60001671	3.0889576637599\\
1002.70001671167	3.41312016305802\\
1002.80001671333	3.13105777697988\\
1002.900016715	3.15234926859273\\
1003.00001671667	2.93833293809885\\
1003.10001671833	3.19947662582053\\
1003.20001672	3.03020153188656\\
1003.30001672167	3.0844590153658\\
1003.40001672333	2.9682089322331\\
1003.500016725	2.90134772694467\\
1003.60001672667	3.03172279048731\\
1003.70001672833	3.43902853590811\\
1003.80001673	3.46502187155645\\
1003.90001673167	3.01078129916446\\
1004.00001673333	3.59319605552894\\
1004.100016735	3.08087147584645\\
1004.20001673667	2.9797223587543\\
1004.30001673833	3.0365364823683\\
1004.40001674	2.82615816955254\\
1004.50001674167	2.74241194137713\\
1004.60001674333	3.06284786746027\\
1004.700016745	3.15752728187314\\
1004.80001674667	3.13337761756539\\
1004.90001674833	3.11110146978662\\
1005.00001675	3.35220623985561\\
1005.10001675167	3.24557005395107\\
1005.20001675333	3.04445012815622\\
1005.300016755	3.05489954887531\\
1005.40001675667	2.91758467936547\\
1005.50001675833	3.24888849983266\\
1005.60001676	3.21203066242088\\
1005.70001676167	3.15716498909005\\
1005.80001676333	3.04068746719821\\
1005.900016765	3.24147458382049\\
1006.00001676667	2.99667303954838\\
1006.10001676833	3.50174130457316\\
1006.20001677	3.10129605504412\\
1006.30001677167	3.2527463302546\\
1006.40001677333	3.06944543686629\\
1006.500016775	3.03258383951655\\
1006.60001677667	2.71125253445345\\
1006.70001677833	3.25480658145611\\
1006.80001678	3.21590035989609\\
1006.90001678167	3.23446050479094\\
1007.00001678333	3.03061440736514\\
1007.100016785	3.24650483196851\\
1007.20001678667	3.09758510270415\\
1007.30001678833	3.18791215768801\\
1007.40001679	2.53631725836773\\
1007.50001679167	2.72179375230467\\
1007.60001679333	3.07696218630736\\
1007.700016795	2.93396736530622\\
1007.80001679667	3.03981656102383\\
1007.90001679833	2.7546371856161\\
1008.0000168	3.31679086963782\\
1008.10001680167	3.05561147374588\\
1008.20001680333	2.92762850158131\\
1008.300016805	3.04926655507572\\
1008.40001680667	3.1195632959527\\
1008.50001680833	2.89022035433965\\
1008.60001681	3.09163551877806\\
1008.70001681167	3.29696078940696\\
1008.80001681333	3.20801286530761\\
1008.900016815	2.8541568462588\\
1009.00001681667	3.00722119824617\\
1009.10001681833	3.06796063767069\\
1009.20001682	3.18446438358609\\
1009.30001682167	3.16803625776124\\
1009.40001682333	3.42264471767722\\
1009.500016825	3.33935925171362\\
1009.60001682667	3.20500541889697\\
1009.70001682833	3.00909696414795\\
1009.80001683	2.77679784774241\\
1009.90001683167	3.04674349231964\\
1010.00001683333	3.2619940344347\\
1010.100016835	3.32939107602909\\
1010.20001683667	2.99353786932882\\
1010.30001683833	3.46933465263485\\
1010.40001684	3.19625897988124\\
1010.50001684167	3.20190392651602\\
1010.60001684333	2.9068904577063\\
1010.700016845	3.17773015069216\\
1010.80001684667	2.82870241258845\\
1010.90001684833	3.19849203275787\\
1011.00001685	3.34813602481785\\
1011.10001685167	3.5183859714915\\
1011.20001685333	3.30393668249593\\
1011.300016855	3.1265882636847\\
1011.40001685667	2.87625941539843\\
1011.50001685833	3.15968314396501\\
1011.60001686	3.24702276393157\\
1011.70001686167	3.27165877093471\\
1011.80001686333	3.01227936873275\\
1011.900016865	3.188479587128\\
1012.00001686667	3.23372828253252\\
1012.10001686833	3.37623722715314\\
1012.20001687	3.12586689376783\\
1012.30001687167	3.32650431678364\\
1012.40001687333	3.11175853878105\\
1012.500016875	3.10178265536336\\
1012.60001687667	2.98593865235232\\
1012.70001687833	2.92173776493291\\
1012.80001688	3.19066448543318\\
1012.90001688167	3.20277252467594\\
1013.00001688333	3.1257414452165\\
1013.100016885	3.3200095883703\\
1013.20001688667	3.12278828363059\\
1013.30001688833	3.23466350168449\\
1013.40001689	3.20914049420366\\
1013.50001689167	3.04562236617774\\
1013.60001689333	3.57106123015621\\
1013.700016895	3.13582119094569\\
1013.80001689667	2.91802200642271\\
1013.90001689833	3.04896525344874\\
1014.0000169	3.05404423178968\\
1014.10001690167	3.12087203399789\\
1014.20001690333	3.06585097186504\\
1014.300016905	2.9408208205143\\
1014.40001690667	2.96329814351068\\
1014.50001690833	2.95295975293141\\
1014.60001691	3.21374456554509\\
1014.70001691167	3.28816350466923\\
1014.80001691333	3.31344067943806\\
1014.900016915	3.03265697626745\\
1015.00001691667	3.23964990067768\\
1015.10001691833	3.36175898186262\\
1015.20001692	2.95292862468651\\
1015.30001692167	3.01023104202068\\
1015.40001692333	3.09040436138437\\
1015.500016925	3.41747646306138\\
1015.60001692667	3.09434987429682\\
1015.70001692833	3.21597314193155\\
1015.80001693	3.14181768098367\\
1015.90001693167	3.43893786008546\\
1016.00001693333	3.12883656467357\\
1016.100016935	2.96323150450339\\
1016.20001693667	2.90611785515884\\
1016.30001693833	2.92921045022806\\
1016.40001694	2.77399364781179\\
1016.50001694167	3.01903736975489\\
1016.60001694333	3.08739890758275\\
1016.700016945	3.22638596007635\\
1016.80001694667	2.9694428795541\\
1016.90001694833	2.86642223434813\\
1017.00001695	3.0056137692896\\
1017.10001695167	3.23127685751852\\
1017.20001695333	3.16035816180235\\
1017.300016955	3.31061819818628\\
1017.40001695667	3.41264044745378\\
1017.50001695833	3.5289124289372\\
1017.60001696	3.22418560422567\\
1017.70001696167	3.21073895814993\\
1017.80001696333	2.95629137807297\\
1017.900016965	3.0471095451366\\
1018.00001696667	2.97346904541441\\
1018.10001696833	3.47370465808924\\
1018.20001697	3.14376840085093\\
1018.30001697167	3.12758008456245\\
1018.40001697333	3.07761037600798\\
1018.500016975	3.13709670501438\\
1018.60001697667	2.89624826544204\\
1018.70001697833	2.8726757717926\\
1018.80001698	3.26937483622453\\
1018.90001698167	3.51468515698403\\
1019.00001698333	3.26120091603149\\
1019.100016985	3.13396833828466\\
1019.20001698667	3.21546373698258\\
1019.30001698833	3.36345714560931\\
1019.40001699	2.85112209804176\\
1019.50001699167	2.78054959135835\\
1019.60001699333	3.19126906702625\\
1019.700016995	2.79731234613815\\
1019.80001699667	2.85628646326571\\
1019.90001699833	3.54942029147699\\
1020.000017	3.49444005807325\\
1020.10001700167	3.51716795552562\\
1020.20001700333	3.44766743116611\\
1020.300017005	3.03574472656117\\
1020.40001700667	3.32456917999315\\
1020.50001700833	3.11838711913407\\
1020.60001701	3.26193986786406\\
1020.70001701167	3.08586606230974\\
1020.80001701333	2.92672081794196\\
1020.900017015	3.17840363061103\\
1021.00001701667	3.30667315022729\\
1021.10001701833	3.0396909587924\\
1021.20001702	2.9716312331484\\
1021.30001702167	3.05242312488038\\
1021.40001702333	3.07360110828219\\
1021.500017025	2.77069216578025\\
1021.60001702667	3.05035134705501\\
1021.70001702833	2.90411201756927\\
1021.80001703	3.05654079168701\\
1021.90001703167	2.97247052522398\\
1022.00001703333	3.40311662108524\\
1022.100017035	2.86921035243544\\
1022.20001703667	3.14644609916511\\
1022.30001703833	2.56469885255201\\
1022.40001704	3.47321155428283\\
1022.50001704167	3.08254684178367\\
1022.60001704333	2.99360045686293\\
1022.700017045	3.2393494306429\\
1022.80001704667	3.04169124328007\\
1022.90001704833	2.99744401287171\\
1023.00001705	3.12618511865593\\
1023.10001705167	3.55007140972785\\
1023.20001705333	3.03692893641981\\
1023.300017055	3.15476017266325\\
1023.40001705667	3.15398781415037\\
1023.50001705833	3.18314011263029\\
1023.60001706	3.380681601457\\
1023.70001706167	3.29592287071848\\
1023.80001706333	2.99725675193963\\
1023.900017065	3.1638288591471\\
1024.00001706667	3.05695758934028\\
1024.10001706833	3.18529607018094\\
1024.20001707	3.59265610076462\\
1024.30001707167	3.43549997680127\\
1024.40001707333	3.14903847109828\\
1024.500017075	3.23026521550796\\
1024.60001707667	3.18511372833749\\
1024.70001707833	3.36278808262699\\
1024.80001708	3.76257092813925\\
1024.90001708167	3.54572115606769\\
1025.00001708333	3.06071864908568\\
1025.100017085	3.06778410699494\\
1025.20001708667	2.99062627471356\\
1025.30001708833	3.19435487799383\\
1025.40001709	3.28890209926137\\
1025.50001709167	3.35362831888113\\
1025.60001709333	2.95379102009294\\
1025.700017095	3.23868022558564\\
1025.80001709667	3.16861153058113\\
1025.90001709833	3.29172618437151\\
1026.0000171	3.36087409812128\\
1026.10001710167	3.55473937390129\\
1026.20001710333	3.1637291672432\\
1026.300017105	3.12722925565907\\
1026.40001710667	3.11613163560843\\
1026.50001710833	3.30484190956339\\
1026.60001711	3.02791977123872\\
1026.70001711167	3.29790230281604\\
1026.80001711333	3.07843035747189\\
1026.900017115	2.96900160167195\\
1027.00001711667	3.13401133921656\\
1027.10001711833	3.14306221101413\\
1027.20001712	3.00188781387804\\
1027.30001712167	3.05120651422074\\
1027.40001712333	2.99892897054811\\
1027.500017125	3.16736444280993\\
1027.60001712667	3.35212123766516\\
1027.70001712833	3.45484698524283\\
1027.80001713	3.23486063972556\\
1027.90001713167	3.20224592960877\\
1028.00001713333	3.21891256168023\\
1028.100017135	3.26443259781933\\
1028.20001713667	3.29965575372338\\
1028.30001713833	3.50485400598233\\
1028.40001714	3.17649963847159\\
1028.50001714167	3.19083437665344\\
1028.60001714333	3.26729040488539\\
1028.700017145	3.63175329904745\\
1028.80001714667	3.64305222888744\\
1028.90001714833	3.68204626012434\\
1029.00001715	3.42125536830436\\
1029.10001715167	3.76431647743334\\
1029.20001715333	3.55966947478025\\
1029.300017155	3.1678002915147\\
1029.40001715667	3.12978851122608\\
1029.50001715833	3.23492040465107\\
1029.60001716	3.50898683166835\\
1029.70001716167	3.19279477709406\\
1029.80001716333	3.00919563428381\\
1029.900017165	3.01839862756569\\
1030.00001716667	3.0273402607811\\
1030.10001716833	3.43815017751021\\
1030.20001717	3.23725635148674\\
1030.30001717167	3.26176810935652\\
1030.40001717333	3.30582947182443\\
1030.500017175	3.41923188417317\\
1030.60001717667	3.11311847173208\\
1030.70001717833	3.23959466992844\\
1030.80001718	3.06294687419449\\
1030.90001718167	3.19034258596197\\
1031.00001718333	3.39489339017284\\
1031.100017185	2.9045769850214\\
1031.20001718667	3.24450154449373\\
1031.30001718833	2.98472127741946\\
1031.40001719	3.40517338074878\\
1031.50001719167	3.31459211363103\\
1031.60001719333	3.20786295731264\\
1031.700017195	3.39609145177219\\
1031.80001719667	2.92501905710065\\
1031.90001719833	3.15852052967421\\
1032.0000172	2.82887705671083\\
1032.10001720167	2.59436300755943\\
1032.20001720333	3.15621887813935\\
1032.300017205	3.46748837749266\\
1032.40001720667	3.19009433859773\\
1032.50001720833	3.08948903581902\\
1032.60001721	2.86817867584382\\
1032.70001721167	2.91710933414192\\
1032.80001721333	3.01886359367595\\
1032.900017215	2.84031442079781\\
1033.00001721667	3.00676909670149\\
1033.10001721833	3.0693244005175\\
1033.20001722	3.37304421089768\\
1033.30001722167	3.02179351190989\\
1033.40001722333	2.73853360032403\\
1033.500017225	2.92653292129403\\
1033.60001722667	2.98206087649086\\
1033.70001722833	2.84957026635752\\
1033.80001723	2.95260082570858\\
1033.90001723167	3.13245081385394\\
1034.00001723333	3.09928013428366\\
1034.100017235	3.10535833737801\\
1034.20001723667	3.25595324709147\\
1034.30001723833	3.01943987279223\\
1034.40001724	2.93458813305991\\
1034.50001724167	3.14036332612032\\
1034.60001724333	3.08207071668615\\
1034.700017245	3.16866910825793\\
1034.80001724667	3.21889058466019\\
1034.90001724833	3.22209482026686\\
1035.00001725	3.01287458414279\\
1035.10001725167	3.12524738630569\\
1035.20001725333	3.32183793777405\\
1035.300017255	2.77516607655688\\
1035.40001725667	3.09583646981979\\
1035.50001725833	3.24529122266002\\
1035.60001726	3.23164642029498\\
1035.70001726167	3.4650820645848\\
1035.80001726333	3.00145888126507\\
1035.900017265	3.25767614137951\\
1036.00001726667	3.37040357973078\\
1036.10001726833	3.32262297368519\\
1036.20001727	3.21872727536325\\
1036.30001727167	3.26057548260181\\
1036.40001727333	3.15994717701235\\
1036.500017275	2.85514140454552\\
1036.60001727667	3.12690669043797\\
1036.70001727833	3.06104414199327\\
1036.80001728	2.98215605831799\\
1036.90001728167	3.00379040268955\\
1037.00001728333	2.91108596017356\\
1037.100017285	3.17141401321363\\
1037.20001728667	3.17969864442602\\
1037.30001728833	3.22252287107068\\
1037.40001729	3.16375588651244\\
1037.50001729167	3.26461127929679\\
1037.60001729333	3.12371787831533\\
1037.700017295	3.12028853715737\\
1037.80001729667	3.06657947255913\\
1037.90001729833	3.05567816070955\\
1038.0000173	3.11105786427531\\
1038.10001730167	3.24195889410019\\
1038.20001730333	2.94961592092316\\
1038.300017305	3.06664847847816\\
1038.40001730667	3.39945661675814\\
1038.50001730833	3.0543868111331\\
1038.60001731	3.24049724637487\\
1038.70001731167	3.1589511788097\\
1038.80001731333	3.32423160761982\\
1038.900017315	2.96125743312993\\
1039.00001731667	3.04398499456207\\
1039.10001731833	3.33310780885407\\
1039.20001732	3.09031240489584\\
1039.30001732167	3.08370513659707\\
1039.40001732333	3.11555292145929\\
1039.500017325	3.05236453948966\\
1039.60001732667	3.10804828847955\\
1039.70001732833	2.97605256977924\\
1039.80001733	3.22545303901587\\
1039.90001733167	3.19636892950529\\
1040.00001733333	3.12668052714932\\
1040.100017335	3.0400944532877\\
1040.20001733667	3.02612538891931\\
1040.30001733833	2.99329910764432\\
1040.40001734	3.4186814465787\\
1040.50001734167	3.34876574532087\\
1040.60001734333	3.12856501508481\\
1040.700017345	3.37358511383909\\
1040.80001734667	2.97100992791943\\
1040.90001734833	2.93481054456004\\
1041.00001735	3.04649343967545\\
1041.10001735167	3.03460272583961\\
1041.20001735333	2.89996651421096\\
1041.300017355	3.10836172969254\\
1041.40001735667	3.437713614912\\
1041.50001735833	3.43046718327051\\
1041.60001736	3.28088547870078\\
1041.70001736167	3.22446361217245\\
1041.80001736333	3.36639844593899\\
1041.900017365	3.44652297231156\\
1042.00001736667	3.50500753422284\\
1042.10001736833	3.03732341885566\\
1042.20001737	2.52782316060429\\
1042.30001737167	3.21082117940012\\
1042.40001737333	3.26868141220163\\
1042.500017375	3.31666112710924\\
1042.60001737667	3.15428890652769\\
1042.70001737833	2.9425721412734\\
1042.80001738	3.28662541301915\\
1042.90001738167	3.1781649946989\\
1043.00001738333	3.23004129473163\\
1043.100017385	3.06071617985511\\
1043.20001738667	2.83835988691445\\
1043.30001738833	3.33080110041788\\
1043.40001739	3.30684594749263\\
1043.50001739167	3.27294199656405\\
1043.60001739333	3.16659401291043\\
1043.700017395	3.16897638657229\\
1043.80001739667	3.38420260278933\\
1043.90001739833	3.20377408419964\\
1044.0000174	3.18054392867854\\
1044.10001740167	3.0730344787323\\
1044.20001740333	3.21890790138914\\
1044.300017405	3.17921138500812\\
1044.40001740667	3.19805442291221\\
1044.50001740833	3.25200688529101\\
1044.60001741	3.30822913467356\\
1044.70001741167	2.97683855126315\\
1044.80001741333	2.82573690655934\\
1044.900017415	3.22506170642639\\
1045.00001741667	3.14621900106337\\
1045.10001741833	3.12762807602386\\
1045.20001742	3.29299013925306\\
1045.30001742167	3.05274350093514\\
1045.40001742333	2.98672530659738\\
1045.500017425	3.30286857302044\\
1045.60001742667	3.24647142212347\\
1045.70001742833	3.38795472362125\\
1045.80001743	3.61291008464674\\
1045.90001743167	3.34498600846705\\
1046.00001743333	3.07065855152831\\
1046.100017435	3.19962175575675\\
1046.20001743667	2.96552160164397\\
1046.30001743833	2.94108197011517\\
1046.40001744	3.26324516076147\\
1046.50001744167	3.24033394899098\\
1046.60001744333	3.16281375304796\\
1046.700017445	3.07947315812121\\
1046.80001744667	2.95786133710292\\
1046.90001744833	3.14311199499084\\
1047.00001745	3.33869239264413\\
1047.10001745167	3.19647895829974\\
1047.20001745333	3.03499978274721\\
1047.300017455	3.3059277731081\\
1047.40001745667	3.26580747572237\\
1047.50001745833	2.95577316793031\\
1047.60001746	2.91793274411911\\
1047.70001746167	2.93501278793727\\
1047.80001746333	2.78488384396667\\
1047.900017465	3.11238334522268\\
1048.00001746667	3.25073143525312\\
1048.10001746833	3.08210879542127\\
1048.20001747	3.20270787843503\\
1048.30001747167	3.29306494039526\\
1048.40001747333	3.21101047148341\\
1048.500017475	2.9262285129823\\
1048.60001747667	3.28846127040666\\
1048.70001747833	3.09075316396647\\
1048.80001748	3.24435616230232\\
1048.90001748167	3.09847837397266\\
1049.00001748333	2.96460039196732\\
1049.100017485	2.91474990503625\\
1049.20001748667	3.35651626569433\\
1049.30001748833	3.24286147857653\\
1049.40001749	3.14505997598572\\
1049.50001749167	3.60026905079551\\
1049.60001749333	3.4445391128598\\
1049.700017495	3.3512219265665\\
1049.80001749667	3.28025472543294\\
1049.90001749833	3.24597739783292\\
1050.0000175	3.09254643976909\\
1050.10001750167	3.02307751819542\\
1050.20001750333	3.02552412400883\\
1050.300017505	3.13425633307463\\
1050.40001750667	3.21368876801785\\
1050.50001750833	3.2086439868323\\
1050.60001751	3.26367972057131\\
1050.70001751167	3.125645565498\\
1050.80001751333	3.09963991850866\\
1050.900017515	3.07990883789434\\
1051.00001751667	3.27800689921853\\
1051.10001751833	3.30981821275527\\
1051.20001752	3.22190700974867\\
1051.30001752167	3.36898498001653\\
1051.40001752333	2.97555619498848\\
1051.500017525	3.30482506149711\\
1051.60001752667	3.03861465433504\\
1051.70001752833	3.20814197152298\\
1051.80001753	3.53062219152026\\
1051.90001753167	3.34177644760133\\
1052.00001753333	3.20323119407954\\
1052.100017535	2.81247904405891\\
1052.20001753667	3.1278908551842\\
1052.30001753833	3.44838644679181\\
1052.40001754	3.08255910061242\\
1052.50001754167	3.19847742858353\\
1052.60001754333	3.21465163766045\\
1052.700017545	3.15012974189802\\
1052.80001754667	3.02319415871917\\
1052.90001754833	3.20868224758155\\
1053.00001755	2.99436430654607\\
1053.10001755167	2.8927149212839\\
1053.20001755333	3.01011292089416\\
1053.300017555	2.82784498365956\\
1053.40001755667	2.87640471375868\\
1053.50001755833	3.10999144470032\\
1053.60001756	2.88780106203685\\
1053.70001756167	3.18413052762544\\
1053.80001756333	3.32595327347399\\
1053.900017565	3.44377211570251\\
1054.00001756667	3.39603294066498\\
1054.10001756833	3.27766076111445\\
1054.20001757	3.28027567030226\\
1054.30001757167	3.3819098032437\\
1054.40001757333	3.35414834867453\\
1054.500017575	3.00750653208272\\
1054.60001757667	2.79829205926516\\
1054.70001757833	2.87878937932201\\
1054.80001758	3.19281515043676\\
1054.90001758167	3.28513316717963\\
1055.00001758333	2.93820591305478\\
1055.100017585	3.12908478173119\\
1055.20001758667	3.36036159251552\\
1055.30001758833	3.1426529912528\\
1055.40001759	2.97038302705726\\
1055.50001759167	3.44721138234118\\
1055.60001759333	3.22500866088877\\
1055.700017595	2.98080601252406\\
1055.80001759667	3.22754101238589\\
1055.90001759833	3.54634917666635\\
1056.0000176	3.1100704087787\\
1056.10001760167	3.17457824010843\\
1056.20001760333	3.06556687633991\\
1056.300017605	3.16321303222365\\
1056.40001760667	2.87712786741987\\
1056.50001760833	3.20080390095642\\
1056.60001761	3.05298707300781\\
1056.70001761167	2.72954717568367\\
1056.80001761333	2.86863707800241\\
1056.900017615	3.09018423029108\\
1057.00001761667	3.12875303906473\\
1057.10001761833	2.87434949536724\\
1057.20001762	2.78663406984328\\
1057.30001762167	2.73346310133412\\
1057.40001762333	3.06835566212185\\
1057.500017625	3.24846934160543\\
1057.60001762667	3.39714769101927\\
1057.70001762833	2.82516610225936\\
1057.80001763	3.05472055284757\\
1057.90001763167	3.47738968915575\\
1058.00001763333	3.57264726606509\\
1058.100017635	3.41306896132226\\
1058.20001763667	3.18741613086757\\
1058.30001763833	3.2152438130945\\
1058.40001764	3.30388519984893\\
1058.50001764167	2.94257512611992\\
1058.60001764333	3.14253903944135\\
1058.700017645	3.19982432668977\\
1058.80001764667	3.11283204775892\\
1058.90001764833	3.46967043490745\\
1059.00001765	3.31238117019632\\
1059.10001765167	3.1895346581324\\
1059.20001765333	3.52439511574712\\
1059.300017655	2.90243239458667\\
1059.40001765667	2.78846225050613\\
1059.50001765833	3.07415620621393\\
1059.60001766	3.05644049603752\\
1059.70001766167	2.67481343967861\\
1059.80001766333	3.17318720450461\\
1059.900017665	3.11538667135916\\
1060.00001766667	3.09703150336886\\
1060.10001766833	3.19353021530175\\
1060.20001767	3.03306598878081\\
1060.30001767167	2.87334368128771\\
1060.40001767333	3.28241934634596\\
1060.500017675	3.05629929197722\\
1060.60001767667	3.18215749949689\\
1060.70001767833	3.09671441209953\\
1060.80001768	3.03388075945387\\
1060.90001768167	3.11742466287336\\
1061.00001768333	3.06504601384828\\
1061.100017685	3.20720982617189\\
1061.20001768667	3.40838378096379\\
1061.30001768833	2.97388299065666\\
1061.40001769	2.83955771306961\\
1061.50001769167	3.05617518870414\\
1061.60001769333	2.87049673004287\\
1061.700017695	3.01166171572357\\
1061.80001769667	3.24949704750769\\
1061.90001769833	3.03896698546783\\
1062.0000177	3.41785247319407\\
1062.10001770167	3.03741733084197\\
1062.20001770333	3.07664552478903\\
1062.300017705	2.92186148940571\\
1062.40001770667	2.97295754569762\\
1062.50001770833	3.05951414042366\\
1062.60001771	2.9416109066847\\
1062.70001771167	3.14226851050751\\
1062.80001771333	3.28475355539111\\
1062.900017715	3.17533385898025\\
1063.00001771667	3.14841796121477\\
1063.10001771833	2.97819398285938\\
1063.20001772	3.28386273353805\\
1063.30001772167	3.08457524121261\\
1063.40001772333	3.35828092031556\\
1063.500017725	2.94179425197621\\
1063.60001772667	3.13392084247638\\
1063.70001772833	3.11213714340371\\
1063.80001773	3.23597221412849\\
1063.90001773167	3.3191513308574\\
1064.00001773333	3.22115557906435\\
1064.100017735	3.24184588265114\\
1064.20001773667	3.32734360863598\\
1064.30001773833	3.38370306982327\\
1064.40001774	2.85229053938996\\
1064.50001774167	2.94836384331288\\
1064.60001774333	2.67258943843911\\
1064.700017745	3.07107824415026\\
1064.80001774667	3.32809681143721\\
1064.90001774833	3.04916846403143\\
1065.00001775	3.15791009738522\\
1065.10001775167	3.26420384069264\\
1065.20001775333	3.26026598897219\\
1065.300017755	3.19162212912204\\
1065.40001775667	3.43525519573171\\
1065.50001775833	3.40251870511501\\
1065.60001776	3.21837240579331\\
1065.70001776167	3.28745126951031\\
1065.80001776333	3.22036117937229\\
1065.900017765	3.00885990054343\\
1066.00001776667	3.04772350334132\\
1066.10001776833	3.39548753076928\\
1066.20001777	3.82035682142071\\
1066.30001777167	2.93931311330529\\
1066.40001777333	3.42423436845057\\
1066.500017775	3.48925552295591\\
1066.60001777667	3.4997008211625\\
1066.70001777833	3.10094950819392\\
1066.80001778	2.942245057774\\
1066.90001778167	2.89666539919362\\
1067.00001778333	3.12079029705127\\
1067.100017785	3.17397384174611\\
1067.20001778667	3.19495859451028\\
1067.30001778833	3.05256409029185\\
1067.40001779	2.89984012095144\\
1067.50001779167	3.181915590138\\
1067.60001779333	3.12715519036323\\
1067.700017795	3.10569812849608\\
1067.80001779667	3.06159806433894\\
1067.90001779833	3.18937475528594\\
1068.0000178	3.36552256233052\\
1068.10001780167	3.42861248246227\\
1068.20001780333	3.08003479705673\\
1068.300017805	3.36237013816089\\
1068.40001780667	3.29291162031954\\
1068.50001780833	2.91624179335877\\
1068.60001781	2.80947611970069\\
1068.70001781167	3.06977111584199\\
1068.80001781333	3.38593418896401\\
1068.900017815	3.01992992741776\\
1069.00001781667	2.70751046169733\\
1069.10001781833	3.18433365661557\\
1069.20001782	3.26912486241841\\
1069.30001782167	3.14563796126215\\
1069.40001782333	3.08151897605121\\
1069.500017825	3.15138407781411\\
1069.60001782667	2.90037715409825\\
1069.70001782833	2.61388985278843\\
1069.80001783	3.05257648993106\\
1069.90001783167	3.40204864779977\\
1070.00001783333	3.28650468292136\\
1070.100017835	2.92742498774522\\
1070.20001783667	2.90633835286419\\
1070.30001783833	3.316690162885\\
1070.40001784	3.27086587721522\\
1070.50001784167	3.29073527329589\\
1070.60001784333	3.26857879952293\\
1070.700017845	2.85198387632398\\
1070.80001784667	2.71611780177347\\
1070.90001784833	2.87752002015236\\
1071.00001785	2.93286524738222\\
1071.10001785167	3.04516841469045\\
1071.20001785333	3.15780462025044\\
1071.300017855	3.42371373800852\\
1071.40001785667	3.07739439083981\\
1071.50001785833	2.77913405912431\\
1071.60001786	2.99155383651106\\
1071.70001786167	3.1495133590569\\
1071.80001786333	3.1879970667293\\
1071.900017865	3.37175254012468\\
1072.00001786667	3.27793119871747\\
1072.10001786833	3.46056137823933\\
1072.20001787	3.42681856142235\\
1072.30001787167	3.05094242275713\\
1072.40001787333	2.9328993511554\\
1072.500017875	2.99071968448766\\
1072.60001787667	2.95517681666334\\
1072.70001787833	3.09319738921656\\
1072.80001788	3.22882916692451\\
1072.90001788167	3.23757529976174\\
1073.00001788333	2.9633794101743\\
1073.100017885	3.20766257519947\\
1073.20001788667	3.03750378045661\\
1073.30001788833	3.17939242648575\\
1073.40001789	3.59382213454248\\
1073.50001789167	3.27046810542243\\
1073.60001789333	3.37892162943443\\
1073.700017895	3.31015187712444\\
1073.80001789667	3.13671528996091\\
1073.90001789833	3.1711705130015\\
1074.0000179	3.0631718303287\\
1074.10001790167	3.01693141197454\\
1074.20001790333	3.26663578777781\\
1074.300017905	3.07418005281793\\
1074.40001790667	3.16227476798\\
1074.50001790833	2.85325786457357\\
1074.60001791	3.01741276371812\\
1074.70001791167	3.39492599540999\\
1074.80001791333	3.26682474823462\\
1074.900017915	3.34641924915503\\
1075.00001791667	3.2871492434112\\
1075.10001791833	3.35093124022242\\
1075.20001792	3.37041124893252\\
1075.30001792167	3.1435448373785\\
1075.40001792333	3.31906951220239\\
1075.500017925	2.86886199597984\\
1075.60001792667	3.11517697898784\\
1075.70001792833	3.47004031377168\\
1075.80001793	3.26235100128165\\
1075.90001793167	3.60196815540982\\
1076.00001793333	3.20746459678013\\
1076.100017935	3.29543070198837\\
1076.20001793667	3.38048005923838\\
1076.30001793833	3.25476671118538\\
1076.40001794	3.1211165300303\\
1076.50001794167	3.07443725855722\\
1076.60001794333	2.62599991833287\\
1076.700017945	3.07886496513531\\
1076.80001794667	3.17366479271583\\
1076.90001794833	3.33041256719932\\
1077.00001795	2.97601425499299\\
1077.10001795167	2.99167877146201\\
1077.20001795333	2.88820303509495\\
1077.300017955	3.55495746513552\\
1077.40001795667	3.34506954270388\\
1077.50001795833	3.19974426808111\\
1077.60001796	3.49884851088085\\
1077.70001796167	3.16958092729305\\
1077.80001796333	3.43975660257411\\
1077.900017965	3.41407747531759\\
1078.00001796667	3.06970724910908\\
1078.10001796833	3.55170485041832\\
1078.20001797	3.51497156454248\\
1078.30001797167	3.25560553000033\\
1078.40001797333	3.38807006678327\\
1078.500017975	3.20013021454455\\
1078.60001797667	3.49789854874671\\
1078.70001797833	3.23834833977908\\
1078.80001798	3.02591036601434\\
1078.90001798167	3.08749108886038\\
1079.00001798333	3.22892528970205\\
1079.100017985	3.23425958889223\\
1079.20001798667	3.47769150976987\\
1079.30001798833	3.54185331874211\\
1079.40001799	2.94546828694115\\
1079.50001799167	3.25526640753659\\
1079.60001799333	3.13727584003487\\
1079.700017995	3.16845469360526\\
1079.80001799667	3.11840283793021\\
1079.90001799833	3.13251949707\\
1080.000018	3.17337853266595\\
1080.10001800167	3.21604181909657\\
1080.20001800333	3.16474818765849\\
1080.300018005	2.91677536530675\\
1080.40001800667	3.34819848106326\\
1080.50001800833	3.43818129070646\\
1080.60001801	3.05449206308234\\
1080.70001801167	3.18873723247289\\
1080.80001801333	3.27260287099493\\
1080.900018015	2.9074569732005\\
1081.00001801667	3.08165408135884\\
1081.10001801833	2.89350658156626\\
1081.20001802	2.77807593532617\\
1081.30001802167	3.17104162714334\\
1081.40001802333	2.99789019028288\\
1081.500018025	3.21328310486517\\
1081.60001802667	3.09328471827436\\
1081.70001802833	3.19055418119889\\
1081.80001803	3.02094453369764\\
1081.90001803167	2.68796028906577\\
1082.00001803333	3.0819372507831\\
1082.100018035	3.10343728391209\\
1082.20001803667	3.19511163638966\\
1082.30001803833	3.26057402253333\\
1082.40001804	3.2007782115974\\
1082.50001804167	2.96057435077137\\
1082.60001804333	2.90358293732766\\
1082.700018045	3.13783314250106\\
1082.80001804667	2.99419733130558\\
1082.90001804833	3.24809151122686\\
1083.00001805	3.34388816560268\\
1083.10001805167	3.30360952199148\\
1083.20001805333	3.44400800759705\\
1083.300018055	2.97697277943244\\
1083.40001805667	2.97291324608796\\
1083.50001805833	3.17497911670604\\
1083.60001806	3.16576868507919\\
1083.70001806167	3.04429351938413\\
1083.80001806333	2.84514517247621\\
1083.900018065	3.20482531253777\\
1084.00001806667	3.24462756288814\\
1084.10001806833	3.21135720896895\\
1084.20001807	3.16348672129776\\
1084.30001807167	3.12319365647182\\
1084.40001807333	3.22386064954867\\
1084.500018075	2.91097810687246\\
1084.60001807667	3.076399485886\\
1084.70001807833	3.07911115087545\\
1084.80001808	3.04341762978355\\
1084.90001808167	2.89220510124229\\
1085.00001808333	3.22071676055498\\
1085.100018085	3.12524513835982\\
1085.20001808667	2.97018296889759\\
1085.30001808833	2.92858946384693\\
1085.40001809	2.88703210487302\\
1085.50001809167	3.0164121723474\\
1085.60001809333	3.36728002903666\\
1085.700018095	3.19565528930837\\
1085.80001809667	3.29120520290395\\
1085.90001809833	3.0165045899997\\
1086.0000181	3.45443416767491\\
1086.10001810167	3.32115782610814\\
1086.20001810333	3.22563493638401\\
1086.300018105	3.0686944981904\\
1086.40001810667	2.89002716915746\\
1086.50001810833	3.21901936514986\\
1086.60001811	3.133909115838\\
1086.70001811167	3.2043378350103\\
1086.80001811333	3.07846050520135\\
1086.900018115	3.19610236641048\\
1087.00001811667	3.30959888448709\\
1087.10001811833	2.92475696434666\\
1087.20001812	2.98964741326406\\
1087.30001812167	2.88630833184511\\
1087.40001812333	3.30804965423128\\
1087.500018125	3.48042851966625\\
1087.60001812667	3.20065109656757\\
1087.70001812833	3.29176477968627\\
1087.80001813	3.16784932805076\\
1087.90001813167	3.09979059953796\\
1088.00001813333	3.02521077684789\\
1088.100018135	3.18826411554109\\
1088.20001813667	3.29484722898313\\
1088.30001813833	3.10547400265355\\
1088.40001814	2.98575554969422\\
1088.50001814167	3.16836538809481\\
1088.60001814333	3.0570764930063\\
1088.700018145	3.40418432979805\\
1088.80001814667	3.48545395297306\\
1088.90001814833	3.21522712985392\\
1089.00001815	3.2404611108734\\
1089.10001815167	3.64695876155426\\
1089.20001815333	3.28453367591596\\
1089.300018155	3.27216430839712\\
1089.40001815667	3.34242857121668\\
1089.50001815833	3.12348492523723\\
1089.60001816	3.29490053012623\\
1089.70001816167	3.28506015002325\\
1089.80001816333	3.1749075476867\\
1089.900018165	3.02047153986255\\
1090.00001816667	3.01916490867733\\
1090.10001816833	3.35272452442743\\
1090.20001817	3.29958190435989\\
1090.30001817167	3.53131327822569\\
1090.40001817333	3.32618500854298\\
1090.500018175	2.97316060355259\\
1090.60001817667	2.94684989140937\\
1090.70001817833	3.45256286252941\\
1090.80001818	3.34306826058312\\
1090.90001818167	3.23821508853359\\
1091.00001818333	3.19297327593456\\
1091.100018185	3.01276338759269\\
1091.20001818667	2.88499662520293\\
1091.30001818833	3.04721234809323\\
1091.40001819	3.05111343955261\\
1091.50001819167	2.99818187183078\\
1091.60001819333	3.24278646219713\\
1091.700018195	3.1323177472013\\
1091.80001819667	3.04596412745826\\
1091.90001819833	3.17242771041704\\
1092.0000182	3.25410159076845\\
1092.10001820167	3.07908690167759\\
1092.20001820333	3.14024672144372\\
1092.300018205	2.82292089575085\\
1092.40001820667	3.07301531455292\\
1092.50001820833	3.45899542915797\\
1092.60001821	3.1321644897333\\
1092.70001821167	3.23874535417344\\
1092.80001821333	3.30996667766987\\
1092.900018215	2.99570287402182\\
1093.00001821667	3.09798627338611\\
1093.10001821833	3.16412640855776\\
1093.20001822	2.97661452435526\\
1093.30001822167	2.83623027290159\\
1093.40001822333	3.10497935798053\\
1093.500018225	3.12965433605832\\
1093.60001822667	2.48348818349019\\
1093.70001822833	2.39176012826468\\
1093.80001823	2.56747208633642\\
1093.90001823167	2.80876315875232\\
1094.00001823333	3.16769071759831\\
1094.100018235	3.38645253636465\\
1094.20001823667	2.97110044555797\\
1094.30001823833	3.15173399881496\\
1094.40001824	3.11676972571808\\
1094.50001824167	2.964393033869\\
1094.60001824333	2.85141624375021\\
1094.700018245	3.0157389932627\\
1094.80001824667	3.05416059140799\\
1094.90001824833	2.32162818060086\\
1095.00001825	2.94643845385889\\
1095.10001825167	3.2853158383165\\
1095.20001825333	3.33795395043142\\
1095.300018255	3.54081948183666\\
1095.40001825667	2.83990276446392\\
1095.50001825833	2.76481727432296\\
1095.60001826	2.97086739544607\\
1095.70001826167	2.96630952540324\\
1095.80001826333	2.93022250533656\\
1095.900018265	3.29415747478014\\
1096.00001826667	3.53345622851886\\
1096.10001826833	3.30463945708511\\
1096.20001827	3.19148201863665\\
1096.30001827167	3.18054460630805\\
1096.40001827333	3.42905686767281\\
1096.500018275	3.45805107164816\\
1096.60001827667	3.27841845796729\\
1096.70001827833	2.95770495199613\\
1096.80001828	3.08541089109441\\
1096.90001828167	3.01445391468043\\
1097.00001828333	3.3162122726173\\
1097.100018285	2.85432442002458\\
1097.20001828667	3.08422297693105\\
1097.30001828833	3.20730460558682\\
1097.40001829	2.89325883600301\\
1097.50001829167	3.23187529426014\\
1097.60001829333	3.52107863216332\\
1097.700018295	3.01511489004039\\
1097.80001829667	3.08236621380894\\
1097.90001829833	3.1292671676438\\
1098.0000183	3.06894970675162\\
1098.10001830167	3.2218122224212\\
1098.20001830333	3.6223142651297\\
1098.300018305	3.37010440962452\\
1098.40001830667	3.04125077197693\\
1098.50001830833	3.10547793326225\\
1098.60001831	2.67354357618487\\
1098.70001831167	2.95887871132384\\
1098.80001831333	2.76324621075867\\
1098.900018315	3.07208446853133\\
1099.00001831667	3.37609977716358\\
1099.10001831833	3.34056004360509\\
1099.20001832	3.40867011026337\\
1099.30001832167	3.22054548067136\\
1099.40001832333	3.03920643183882\\
1099.500018325	3.28815045330747\\
1099.60001832667	3.29769755899023\\
1099.70001832833	3.15273342053432\\
1099.80001833	3.04876259567048\\
1099.90001833167	3.21360624701451\\
1100.00001833333	2.87908874478529\\
1100.100018335	2.72575953958708\\
1100.20001833667	3.19847249489007\\
1100.30001833833	3.14703620496845\\
1100.40001834	3.36827002321229\\
1100.50001834167	3.41426578457183\\
1100.60001834333	2.88637770681861\\
1100.700018345	3.2089101778155\\
1100.80001834667	3.13904715316876\\
1100.90001834833	2.8244814302868\\
1101.00001835	2.43994496466196\\
1101.10001835167	2.92581194847426\\
1101.20001835333	3.12471794148925\\
1101.300018355	2.84273339362967\\
1101.40001835667	3.09144266242517\\
1101.50001835833	3.020864349897\\
1101.60001836	3.25887948171775\\
1101.70001836167	2.79479001312574\\
1101.80001836333	3.13342709711584\\
1101.900018365	3.01050721828159\\
1102.00001836667	3.05308622266125\\
1102.10001836833	3.17772338350923\\
1102.20001837	3.11491703710665\\
1102.30001837167	2.79838525283105\\
1102.40001837333	2.85862813090976\\
1102.500018375	2.96556410696298\\
1102.60001837667	3.08198748203743\\
1102.70001837833	3.0287183554901\\
1102.80001838	3.33785806344685\\
1102.90001838167	3.27922982682893\\
1103.00001838333	3.006967024722\\
1103.100018385	3.12475837889988\\
1103.20001838667	3.07292921909936\\
1103.30001838833	2.90024350785646\\
1103.40001839	3.11633391598321\\
1103.50001839167	3.27603209152468\\
1103.60001839333	3.27057823886342\\
1103.700018395	3.29453421082776\\
1103.80001839667	3.21297548450028\\
1103.90001839833	2.99797224087229\\
1104.0000184	2.98267921611055\\
1104.10001840167	3.09183155723483\\
1104.20001840333	3.12592656734093\\
1104.300018405	2.98184013776526\\
1104.40001840667	3.31353235019909\\
1104.50001840833	2.91591070548672\\
1104.60001841	3.11351344191031\\
1104.70001841167	3.27407399628255\\
1104.80001841333	2.78801352041147\\
1104.900018415	3.04329271658185\\
1105.00001841667	3.2171824714715\\
1105.10001841833	3.17033314771378\\
1105.20001842	3.34690100048682\\
1105.30001842167	3.2263435280528\\
1105.40001842333	3.12906305936154\\
1105.500018425	3.45630505247736\\
1105.60001842667	3.19144972693623\\
1105.70001842833	2.91070451112332\\
1105.80001843	3.25565862082846\\
1105.90001843167	2.96936061370996\\
1106.00001843333	3.10131387133913\\
1106.100018435	3.05268705921846\\
1106.20001843667	3.25549867274954\\
1106.30001843833	3.32759098947146\\
1106.40001844	3.13267607383921\\
1106.50001844167	3.2556475325976\\
1106.60001844333	3.09956377842495\\
1106.700018445	3.45668733584394\\
1106.80001844667	2.73774609633353\\
1106.90001844833	3.08289636341632\\
1107.00001845	3.25736207466407\\
1107.10001845167	2.91495124339347\\
1107.20001845333	3.07795689607317\\
1107.300018455	2.69499354549181\\
1107.40001845667	3.05664715292353\\
1107.50001845833	3.26991880370234\\
1107.60001846	3.49132524346112\\
1107.70001846167	3.22872964939606\\
1107.80001846333	2.87289277546773\\
1107.900018465	3.20014554179713\\
1108.00001846667	3.06302984706431\\
1108.10001846833	3.14478540571605\\
1108.20001847	3.03885132800192\\
1108.30001847167	3.19390886241995\\
1108.40001847333	3.18980852212028\\
1108.500018475	3.04777746442815\\
1108.60001847667	3.04398464522735\\
1108.70001847833	2.94583675637192\\
1108.80001848	2.97282582719088\\
1108.90001848167	3.16463704860637\\
1109.00001848333	3.16627875122179\\
1109.100018485	3.050177517079\\
1109.20001848667	2.94250131682032\\
1109.30001848833	3.36303317781596\\
1109.40001849	3.34901510728751\\
1109.50001849167	3.21279933379708\\
1109.60001849333	3.46549286624729\\
1109.700018495	3.39574794758945\\
1109.80001849667	3.22238074074044\\
1109.90001849833	2.87075097572455\\
1110.0000185	3.19436847534665\\
1110.10001850167	3.21790576231621\\
1110.20001850333	3.25718342571697\\
1110.300018505	3.02132818779149\\
1110.40001850667	3.15745222745504\\
1110.50001850833	2.79211873544299\\
1110.60001851	2.98503736038988\\
1110.70001851167	3.33092908748501\\
1110.80001851333	2.95434001585566\\
1110.900018515	3.11310978978077\\
1111.00001851667	3.62288969273653\\
1111.10001851833	2.9782766988588\\
1111.20001852	2.88973924654231\\
1111.30001852167	2.74227428072842\\
1111.40001852333	2.91874619076672\\
1111.500018525	3.45002213048529\\
1111.60001852667	3.04558851123005\\
1111.70001852833	2.89371236620481\\
1111.80001853	3.17905155098848\\
1111.90001853167	2.93658481520954\\
1112.00001853333	3.38873959114846\\
1112.100018535	3.12043582260354\\
1112.20001853667	3.02787348802554\\
1112.30001853833	3.05847140844475\\
1112.40001854	3.15523254271413\\
1112.50001854167	3.22347008699334\\
1112.60001854333	3.00313579371702\\
1112.700018545	3.17313808074344\\
1112.80001854667	3.24374755140054\\
1112.90001854833	3.22701356635923\\
1113.00001855	3.24127933203141\\
1113.10001855167	2.99216506650572\\
1113.20001855333	2.81423622996296\\
1113.300018555	3.22117725102336\\
1113.40001855667	2.82118143393558\\
1113.50001855833	2.87814418912847\\
1113.60001856	2.78531783825848\\
1113.70001856167	3.09922636449447\\
1113.80001856333	3.16524024236951\\
1113.900018565	2.98122618340809\\
1114.00001856667	3.09782397905931\\
1114.10001856833	3.317735871739\\
1114.20001857	3.16886738142567\\
1114.30001857167	2.87327069833241\\
1114.40001857333	2.88057986245031\\
1114.500018575	2.93991182933546\\
1114.60001857667	3.30590726191058\\
1114.70001857833	3.03965200538436\\
1114.80001858	2.93469975075774\\
1114.90001858167	3.18272145703638\\
1115.00001858333	3.35233801127587\\
1115.100018585	2.98939152129005\\
1115.20001858667	2.95335685468077\\
1115.30001858833	3.06268124403369\\
1115.40001859	3.01638519403313\\
1115.50001859167	3.02304909191357\\
1115.60001859333	3.37635472686501\\
1115.700018595	3.17300055646889\\
1115.80001859667	3.20030972032428\\
1115.90001859833	2.94534318459297\\
1116.0000186	3.38215406129381\\
1116.10001860167	3.3718949072915\\
1116.20001860333	3.62261981803034\\
1116.300018605	3.15811393573396\\
1116.40001860667	3.21921806817908\\
1116.50001860833	3.20334196679931\\
1116.60001861	3.31322290905636\\
1116.70001861167	3.37955933582966\\
1116.80001861333	3.38157838721843\\
1116.900018615	3.00054948935919\\
1117.00001861667	3.45002443037846\\
1117.10001861833	3.29103214431374\\
1117.20001862	3.14372300610396\\
1117.30001862167	2.95193298467162\\
1117.40001862333	2.96654351522756\\
1117.500018625	3.09321736906642\\
1117.60001862667	3.11784119338119\\
1117.70001862833	2.98650814494362\\
1117.80001863	2.96106366865032\\
1117.90001863167	3.01416951881617\\
1118.00001863333	3.07844990671374\\
1118.100018635	3.11316851942878\\
1118.20001863667	2.71413526746946\\
1118.30001863833	2.96765150796787\\
1118.40001864	3.21803221098965\\
1118.50001864167	2.86673882341551\\
1118.60001864333	3.17412297071414\\
1118.700018645	3.220783999605\\
1118.80001864667	3.20144810287394\\
1118.90001864833	3.55486364771167\\
1119.00001865	3.37630611049066\\
1119.10001865167	3.31914058863587\\
1119.20001865333	3.13824902281778\\
1119.300018655	2.7891694190173\\
1119.40001865667	2.98569834628621\\
1119.50001865833	3.11742545128755\\
1119.60001866	3.22748370083902\\
1119.70001866167	3.36389272392494\\
1119.80001866333	3.3494531568696\\
1119.900018665	3.05374829261059\\
1120.00001866667	3.1388334692645\\
1120.10001866833	3.17360292423254\\
1120.20001867	3.19038946924266\\
1120.30001867167	3.19591576006931\\
1120.40001867333	3.25364011901467\\
1120.500018675	3.33740774334902\\
1120.60001867667	3.16298256628623\\
1120.70001867833	3.02412273181043\\
1120.80001868	3.12002591255893\\
1120.90001868167	2.98922954796327\\
1121.00001868333	3.13063399199034\\
1121.100018685	3.23696865472251\\
1121.20001868667	3.45974444431826\\
1121.30001868833	3.53047235309054\\
1121.40001869	3.20929668817442\\
1121.50001869167	3.14263624040671\\
1121.60001869333	3.03141695347348\\
1121.700018695	3.32935629816731\\
1121.80001869667	2.91750284151932\\
1121.90001869833	3.16696100216039\\
1122.0000187	3.30276396903316\\
1122.10001870167	3.04893523417052\\
1122.20001870333	3.28492449804307\\
1122.300018705	3.33023646532608\\
1122.40001870667	3.32387062469616\\
1122.50001870833	3.84100563766897\\
1122.60001871	3.33624190602027\\
1122.70001871167	2.8772111112403\\
1122.80001871333	2.86209093437329\\
1122.900018715	2.80074541059658\\
1123.00001871667	2.55251723342193\\
1123.10001871833	2.86166476494857\\
1123.20001872	3.01834556656884\\
1123.30001872167	3.3660998095893\\
1123.40001872333	3.58839832506094\\
1123.500018725	3.3535739685819\\
1123.60001872667	3.2001986494424\\
1123.70001872833	3.04890087517931\\
1123.80001873	2.83249006129439\\
1123.90001873167	2.80723455887957\\
1124.00001873333	3.10941253591943\\
1124.100018735	3.20850621724227\\
1124.20001873667	3.15863488626769\\
1124.30001873833	3.22446210869469\\
1124.40001874	3.30204295619085\\
1124.50001874167	3.0897050854614\\
1124.60001874333	3.10253459953997\\
1124.700018745	2.85266416819025\\
1124.80001874667	3.20196092361442\\
1124.90001874833	3.11617937196658\\
1125.00001875	2.89298061266833\\
1125.10001875167	2.86292703814233\\
1125.20001875333	3.1655094613046\\
1125.300018755	3.29131370064208\\
1125.40001875667	3.0566391610009\\
1125.50001875833	3.37747456371996\\
1125.60001876	3.28024953120661\\
1125.70001876167	3.17668322748357\\
1125.80001876333	3.33815703887505\\
1125.900018765	3.05623329496369\\
1126.00001876667	3.22534427492365\\
1126.10001876833	2.6671725113163\\
1126.20001877	2.82052373124907\\
1126.30001877167	2.99078513932482\\
1126.40001877333	3.08116406521521\\
1126.500018775	3.08040189918408\\
1126.60001877667	3.22018575512246\\
1126.70001877833	3.09278100844604\\
1126.80001878	3.2557162083495\\
1126.90001878167	3.00544594606568\\
1127.00001878333	3.20869128565055\\
1127.100018785	2.84782928512992\\
1127.20001878667	2.82761531771332\\
1127.30001878833	3.29689056737069\\
1127.40001879	2.89351717397362\\
1127.50001879167	2.83758627010916\\
1127.60001879333	2.90525464955842\\
1127.700018795	3.17575602780056\\
1127.80001879667	3.28981111566264\\
1127.90001879833	3.02372770698415\\
1128.0000188	3.33152265908988\\
1128.10001880167	3.19947808179152\\
1128.20001880333	3.27274642126268\\
1128.300018805	3.06745218610633\\
1128.40001880667	3.24501079825095\\
1128.50001880833	3.36368828664428\\
1128.60001881	3.67983490347478\\
1128.70001881167	3.3904887264757\\
1128.80001881333	3.51004412655527\\
1128.900018815	3.02348075054335\\
1129.00001881667	2.78390215092074\\
1129.10001881833	3.00597178765239\\
1129.20001882	3.16369055329152\\
1129.30001882167	3.4659150666824\\
1129.40001882333	3.59081253484414\\
1129.500018825	3.16227727214618\\
1129.60001882667	3.18054804611202\\
1129.70001882833	3.31470810240086\\
1129.80001883	3.25615366219298\\
1129.90001883167	3.01439601473327\\
1130.00001883333	3.05502766889471\\
1130.100018835	2.92636834423332\\
1130.20001883667	3.50616957877266\\
1130.30001883833	3.14971560127923\\
1130.40001884	3.02604137077866\\
1130.50001884167	2.99005018538208\\
1130.60001884333	3.06893253886522\\
1130.700018845	3.43333118794185\\
1130.80001884667	3.16458402185236\\
1130.90001884833	3.00910502609676\\
1131.00001885	3.07536717320656\\
1131.10001885167	2.5681933246446\\
1131.20001885333	3.14501541816481\\
1131.300018855	3.24495959943295\\
1131.40001885667	3.14566985009678\\
1131.50001885833	3.04147054085901\\
1131.60001886	3.27840988705976\\
1131.70001886167	3.00713810197785\\
1131.80001886333	2.66271771426442\\
1131.900018865	2.86424418852369\\
1132.00001886667	3.38070869461562\\
1132.10001886833	3.19230303279643\\
1132.20001887	3.32092301398348\\
1132.30001887167	3.15944411438093\\
1132.40001887333	3.16116212659364\\
1132.500018875	3.07652637617158\\
1132.60001887667	3.35029147373285\\
1132.70001887833	2.9643732582757\\
1132.80001888	3.27785137704125\\
1132.90001888167	3.07478444285378\\
1133.00001888333	3.00237917630883\\
1133.100018885	2.90323629466228\\
1133.20001888667	3.0906495606686\\
1133.30001888833	3.36458957974719\\
1133.40001889	3.03823011344177\\
1133.50001889167	3.47314398219206\\
1133.60001889333	3.66544578811739\\
1133.700018895	3.3748306825804\\
1133.80001889667	3.56575999021706\\
1133.90001889833	3.82560496735023\\
1134.0000189	3.67040378377326\\
1134.10001890167	3.20947506054123\\
1134.20001890333	3.16558171849292\\
1134.300018905	3.22771490761933\\
1134.40001890667	3.38061928904216\\
1134.50001890833	2.8515279498484\\
1134.60001891	3.34201881461088\\
1134.70001891167	3.29439376101904\\
1134.80001891333	3.18696458830536\\
1134.900018915	3.22120880751637\\
1135.00001891667	3.07888552807542\\
1135.10001891833	3.36793570915904\\
1135.20001892	3.06794724091418\\
1135.30001892167	2.84236618492431\\
1135.40001892333	3.37194627766287\\
1135.500018925	3.3376352649073\\
1135.60001892667	3.30714997215742\\
1135.70001892833	3.08192732078298\\
1135.80001893	3.09840616206062\\
1135.90001893167	3.12954086588394\\
1136.00001893333	3.28318715644611\\
1136.100018935	3.51380823026297\\
1136.20001893667	3.40995666303959\\
1136.30001893833	3.13637929794183\\
1136.40001894	3.07976441446707\\
1136.50001894167	3.3091852082394\\
1136.60001894333	3.24287997377822\\
1136.700018945	2.99773248156772\\
1136.80001894667	3.36209273285493\\
1136.90001894833	3.66111042848022\\
1137.00001895	3.39205718407109\\
1137.10001895167	2.84569466810694\\
1137.20001895333	2.76291180778706\\
1137.300018955	3.42625438691693\\
1137.40001895667	3.27218295827373\\
1137.50001895833	3.06090175045779\\
1137.60001896	3.08156119828235\\
1137.70001896167	2.90398697824718\\
1137.80001896333	2.98226056841759\\
1137.900018965	2.93924525253862\\
1138.00001896667	3.14904959080069\\
1138.10001896833	2.73973541412605\\
1138.20001897	3.05376774808659\\
1138.30001897167	2.84448833016095\\
1138.40001897333	2.91752988464529\\
1138.500018975	3.5696137917788\\
1138.60001897667	3.34079464803375\\
1138.70001897833	3.54011209044259\\
1138.80001898	3.42035995959509\\
1138.90001898167	3.25349925605596\\
1139.00001898333	3.37331196671557\\
1139.100018985	3.43634526632389\\
1139.20001898667	3.24039544354108\\
1139.30001898833	3.1031140815195\\
1139.40001899	3.0884121591149\\
1139.50001899167	2.77410239204806\\
1139.60001899333	2.65585262389724\\
1139.700018995	2.77922419607211\\
1139.80001899667	3.06749119037486\\
1139.90001899833	3.09539751233989\\
1140.000019	3.0792591537594\\
1140.10001900167	2.88081866284976\\
1140.20001900333	2.97110132706321\\
1140.300019005	3.16490871949496\\
1140.40001900667	3.11519384783321\\
1140.50001900833	2.99648732104699\\
1140.60001901	2.73143202658304\\
1140.70001901167	2.99903797247483\\
1140.80001901333	2.99806677273785\\
1140.900019015	3.06352428483485\\
1141.00001901667	2.94001171145677\\
1141.10001901833	3.18047489270027\\
1141.20001902	3.2330249578557\\
1141.30001902167	3.06423804646128\\
1141.40001902333	3.17231491141362\\
1141.500019025	3.29599877798843\\
1141.60001902667	3.48002737659441\\
1141.70001902833	3.69605213348007\\
1141.80001903	3.20054724542504\\
1141.90001903167	2.74044123599023\\
1142.00001903333	3.08338067501268\\
1142.100019035	3.01656864357561\\
1142.20001903667	2.97428887658603\\
1142.30001903833	3.06886568341639\\
1142.40001904	3.19654117436693\\
1142.50001904167	2.97048687656744\\
1142.60001904333	2.9299881424139\\
1142.700019045	2.81817774077237\\
1142.80001904667	3.03349790515692\\
1142.90001904833	3.11532135645201\\
1143.00001905	3.2504790349947\\
1143.10001905167	2.87861630346235\\
1143.20001905333	2.99097100308038\\
1143.300019055	3.16167180603429\\
1143.40001905667	3.33715413030132\\
1143.50001905833	2.79154451592438\\
1143.60001906	3.04662633561673\\
1143.70001906167	3.36317186154225\\
1143.80001906333	3.44650516002358\\
1143.900019065	3.09084326545274\\
1144.00001906667	3.47951970090959\\
1144.10001906833	3.42964168027118\\
1144.20001907	3.25844610291163\\
1144.30001907167	2.77543235171699\\
1144.40001907333	3.19725864081968\\
1144.500019075	2.85697710286449\\
1144.60001907667	2.90447054982102\\
1144.70001907833	3.52233547497516\\
1144.80001908	3.24215650476029\\
1144.90001908167	3.41968467839652\\
1145.00001908333	3.02208392969184\\
1145.100019085	3.02410868271782\\
1145.20001908667	3.22585211508383\\
1145.30001908833	3.4126448220492\\
1145.40001909	3.28824161074001\\
1145.50001909167	3.40875166687113\\
1145.60001909333	3.01566675477532\\
1145.700019095	3.23279366443783\\
1145.80001909667	2.9280512673552\\
1145.90001909833	2.57522380450646\\
1146.0000191	3.08919213616506\\
1146.10001910167	2.84799348648869\\
1146.20001910333	3.15108144103852\\
1146.300019105	2.86742770616073\\
1146.40001910667	3.00369058117424\\
1146.50001910833	2.80718287365381\\
1146.60001911	2.98671803772931\\
1146.70001911167	2.66247415074953\\
1146.80001911333	3.21755432710777\\
1146.900019115	3.39129932773098\\
1147.00001911667	3.25126705515322\\
1147.10001911833	3.23826342438148\\
1147.20001912	3.10277531136628\\
1147.30001912167	2.97390694255967\\
1147.40001912333	3.32903647832971\\
1147.500019125	3.06694874206437\\
1147.60001912667	3.13625834511416\\
1147.70001912833	2.74591639003797\\
1147.80001913	3.01320951424273\\
1147.90001913167	3.11078326593429\\
1148.00001913333	2.96055619633345\\
1148.100019135	2.86249186103395\\
1148.20001913667	3.16021959762815\\
1148.30001913833	3.0454038544399\\
1148.40001914	3.27029262141511\\
1148.50001914167	3.32402774791863\\
1148.60001914333	3.02138313080701\\
1148.700019145	2.99916504422273\\
1148.80001914667	3.17906563241329\\
1148.90001914833	2.90038868987389\\
1149.00001915	2.72593930901003\\
1149.10001915167	2.58046092542129\\
1149.20001915333	3.02149395132604\\
1149.300019155	2.94167875597034\\
1149.40001915667	3.04819521198538\\
1149.50001915833	3.13420574895029\\
1149.60001916	3.10212862920373\\
1149.70001916167	3.35373335730579\\
1149.80001916333	3.30249727968921\\
1149.900019165	3.10418159319093\\
1150.00001916667	3.25764417550427\\
1150.10001916833	3.33203954801768\\
1150.20001917	3.28117641704671\\
1150.30001917167	3.34110789476387\\
1150.40001917333	3.19707996325788\\
1150.500019175	3.3013048837858\\
1150.60001917667	3.44393685871024\\
1150.70001917833	2.96724298536929\\
1150.80001918	3.0411669799\\
1150.90001918167	3.27040646221736\\
1151.00001918333	3.43485551004184\\
1151.100019185	3.40039480881837\\
1151.20001918667	2.99661104290586\\
1151.30001918833	3.37555249986648\\
1151.40001919	3.22157272349162\\
1151.50001919167	3.38855557816208\\
1151.60001919333	2.992356713501\\
1151.700019195	3.17788540633109\\
1151.80001919667	2.98270386073042\\
1151.90001919833	3.05973600494365\\
1152.0000192	3.14331149757739\\
1152.10001920167	3.41205836991347\\
1152.20001920333	3.16961590865636\\
1152.300019205	3.08758603189768\\
1152.40001920667	3.02233455643961\\
1152.50001920833	3.11661164688355\\
1152.60001921	2.9825713411958\\
1152.70001921167	3.31643635675056\\
1152.80001921333	3.27622080494955\\
1152.900019215	3.11872509588613\\
1153.00001921667	3.24785136251021\\
1153.10001921833	3.18045812379635\\
1153.20001922	3.43600730252121\\
1153.30001922167	3.4073762646859\\
1153.40001922333	3.12618614769253\\
1153.500019225	3.20861112962359\\
1153.60001922667	3.07234742604595\\
1153.70001922833	3.17877080231563\\
1153.80001923	3.29528977746775\\
1153.90001923167	3.01446590137674\\
1154.00001923333	2.89426749300162\\
1154.100019235	3.08511993640619\\
1154.20001923667	3.17638073312359\\
1154.30001923833	3.25746235814096\\
1154.40001924	2.91626687573465\\
1154.50001924167	3.16573413476404\\
1154.60001924333	3.09595850519704\\
1154.700019245	2.74556783215914\\
1154.80001924667	2.98554549512939\\
1154.90001924833	3.23151978037025\\
1155.00001925	2.94593770507959\\
1155.10001925167	3.21785040842482\\
1155.20001925333	3.05030294685412\\
1155.300019255	2.96214675095217\\
1155.40001925667	2.8947750072244\\
1155.50001925833	2.51243708150159\\
1155.60001926	2.8275467462548\\
1155.70001926167	3.34670923895428\\
1155.80001926333	2.94666751831976\\
1155.900019265	2.74901531533921\\
1156.00001926667	3.10842615118248\\
1156.10001926833	3.29460023657536\\
1156.20001927	3.14282544751095\\
1156.30001927167	3.56315265212857\\
1156.40001927333	3.40366381485731\\
1156.500019275	3.01019739253023\\
1156.60001927667	3.08959628715118\\
1156.70001927833	2.90284676299091\\
1156.80001928	3.18086613419783\\
1156.90001928167	3.05439892135211\\
1157.00001928333	3.38299764636688\\
1157.100019285	3.28643882452348\\
1157.20001928667	3.21591355607899\\
1157.30001928833	3.21818564817579\\
1157.40001929	3.20979312947466\\
1157.50001929167	3.00876939997413\\
1157.60001929333	3.34997562689403\\
1157.700019295	3.10572111576634\\
1157.80001929667	3.03453117000064\\
1157.90001929833	3.04156007942759\\
1158.0000193	3.2164680517847\\
1158.10001930167	3.17220163821749\\
1158.20001930333	3.19897657543075\\
1158.300019305	3.25961019445237\\
1158.40001930667	3.21485925402523\\
1158.50001930833	2.992140395973\\
1158.60001931	3.55316047310606\\
1158.70001931167	3.09040394152256\\
1158.80001931333	3.20504156069852\\
1158.900019315	3.42590724873558\\
1159.00001931667	3.08105975457468\\
1159.10001931833	3.16914119965786\\
1159.20001932	3.02645985459608\\
1159.30001932167	2.68028841458301\\
1159.40001932333	3.23162172891507\\
1159.500019325	3.07109357559214\\
1159.60001932667	3.21994921029553\\
1159.70001932833	3.1679751673943\\
1159.80001933	3.14729941483981\\
1159.90001933167	3.21361158502145\\
1160.00001933333	3.01043518622264\\
1160.100019335	2.99636705905432\\
1160.20001933667	3.36784111354267\\
1160.30001933833	3.19559217779264\\
1160.40001934	3.3760810052677\\
1160.50001934167	2.58551316034262\\
1160.60001934333	2.98537253811319\\
1160.700019345	3.48779477726091\\
1160.80001934667	3.11119017869403\\
1160.90001934833	3.22656214567115\\
1161.00001935	3.20179684496489\\
1161.10001935167	3.19283745103633\\
1161.20001935333	2.94170942078157\\
1161.300019355	2.6212794399231\\
1161.40001935667	2.97669078663787\\
1161.50001935833	3.08466308304401\\
1161.60001936	3.10457192402114\\
1161.70001936167	3.0648031157893\\
1161.80001936333	2.93275289667659\\
1161.900019365	3.18532901210861\\
1162.00001936667	3.03722731379705\\
1162.10001936833	3.34052491879628\\
1162.20001937	3.22881746881132\\
1162.30001937167	3.15796153409239\\
1162.40001937333	3.36474330639164\\
1162.500019375	3.16138052119177\\
1162.60001937667	3.33808717643703\\
1162.70001937833	2.94315351191706\\
1162.80001938	3.06357635762783\\
1162.90001938167	2.93938768626072\\
1163.00001938333	3.28370511413827\\
1163.100019385	3.21641961417713\\
1163.20001938667	3.20583935802058\\
1163.30001938833	3.36230947885375\\
1163.40001939	3.25860200773964\\
1163.50001939167	2.82246852903208\\
1163.60001939333	3.30447376692528\\
1163.700019395	3.06292356992042\\
1163.80001939667	3.02747534092744\\
1163.90001939833	2.97942844131215\\
1164.0000194	3.22876560368569\\
1164.10001940167	2.81280868525405\\
1164.20001940333	3.13026018919821\\
1164.300019405	3.13696998034822\\
1164.40001940667	3.26785642960934\\
1164.50001940833	3.07631790307704\\
1164.60001941	3.22876383038867\\
1164.70001941167	3.26075270729876\\
1164.80001941333	3.23738760644005\\
1164.900019415	3.10896645945858\\
1165.00001941667	3.30941651894436\\
1165.10001941833	3.16868672271664\\
1165.20001942	2.99347872298031\\
1165.30001942167	3.0778571398326\\
1165.40001942333	2.67934241105917\\
1165.500019425	2.25108495534587\\
1165.60001942667	1.83654575786072\\
1165.70001942833	1.40790678767746\\
1165.80001943	1.45349858669548\\
1165.90001943167	1.28377137896438\\
1166.00001943333	0.908650854564035\\
1166.100019435	1.23637395067072\\
1166.20001943667	1.20017867968899\\
1166.30001943833	1.07349663667444\\
1166.40001944	1.11482698471781\\
1166.50001944167	1.31740076054583\\
1166.60001944333	1.14325319867455\\
1166.700019445	1.11896162776275\\
1166.80001944667	1.0733452278919\\
1166.90001944833	0.646580631187883\\
1167.00001945	1.11942072667231\\
1167.10001945167	0.864600433407915\\
1167.20001945333	0.740463104180104\\
1167.300019455	1.14536951947754\\
1167.40001945667	1.00963977118578\\
1167.50001945833	0.982840742311365\\
1167.60001946	1.15163563653024\\
1167.70001946167	1.4265520292961\\
1167.80001946333	1.48004920643276\\
1167.900019465	1.42641377514342\\
1168.00001946667	1.31802290328053\\
1168.10001946833	1.1932618106444\\
1168.20001947	1.17988501903818\\
1168.30001947167	1.31592302207397\\
1168.40001947333	1.45565253115169\\
1168.500019475	1.41068267849241\\
1168.60001947667	0.92112007490161\\
1168.70001947833	0.961883431002751\\
1168.80001948	1.0256005772087\\
1168.90001948167	1.37251605662893\\
1169.00001948333	1.03042875738005\\
1169.100019485	0.966065610199383\\
1169.20001948667	1.20200085959459\\
1169.30001948833	1.61755582977278\\
1169.40001949	1.38574157208773\\
1169.50001949167	0.971149187652568\\
1169.60001949333	1.11531404855567\\
1169.700019495	1.25498735562724\\
1169.80001949667	1.21485869394418\\
1169.90001949833	0.898437282377663\\
1170.0000195	1.0093641044435\\
1170.10001950167	1.00731400001606\\
1170.20001950333	1.06380806876038\\
1170.300019505	1.33822530801913\\
1170.40001950667	1.01298079121462\\
1170.50001950833	0.895840548680301\\
1170.60001951	1.36355250359416\\
1170.70001951167	1.19020926936164\\
1170.80001951333	1.22864859862969\\
1170.900019515	1.17812981240924\\
1171.00001951667	1.24756478448029\\
1171.10001951833	1.35293907568738\\
1171.20001952	1.01724265183\\
1171.30001952167	1.31277587238748\\
1171.40001952333	0.887274094200237\\
1171.500019525	0.820174035527118\\
1171.60001952667	1.25855653422782\\
1171.70001952833	0.920041550725314\\
1171.80001953	1.31057665705788\\
1171.90001953167	1.22067289289996\\
1172.00001953333	1.07498543490592\\
1172.100019535	1.19332241977006\\
1172.20001953667	1.21671073106362\\
1172.30001953833	1.25818725531675\\
1172.40001954	1.05303337415163\\
1172.50001954167	0.897775089668845\\
1172.60001954333	1.23147540217787\\
1172.700019545	1.39325785984635\\
1172.80001954667	1.60944755923934\\
1172.90001954833	1.83668689327134\\
1173.00001955	2.41152254717719\\
1173.10001955167	2.45095024728111\\
1173.20001955333	2.90296124917807\\
1173.300019555	3.11281410455857\\
1173.40001955667	2.76129450425639\\
1173.50001955833	2.91357241224443\\
1173.60001956	3.15601923248393\\
1173.70001956167	3.05008899434309\\
1173.80001956333	3.25091741269434\\
1173.900019565	3.27185809646581\\
1174.00001956667	3.13765228817728\\
1174.10001956833	3.06549568892871\\
1174.20001957	3.28549872289587\\
1174.30001957167	3.23833468440616\\
1174.40001957333	2.98798442237308\\
1174.500019575	2.97631554959168\\
1174.60001957667	3.05031765442803\\
1174.70001957833	2.74994361661081\\
1174.80001958	2.79699317135016\\
1174.90001958167	3.25242518677799\\
1175.00001958333	3.25657687265712\\
1175.100019585	3.17726272636596\\
1175.20001958667	3.33168331132007\\
1175.30001958833	3.1215976787089\\
1175.40001959	3.33013470998086\\
1175.50001959167	2.8407713268789\\
1175.60001959333	3.07937351191787\\
1175.700019595	3.23657743416234\\
1175.80001959667	3.28299956442679\\
1175.90001959833	3.07328497267963\\
1176.0000196	3.15011708728429\\
1176.10001960167	3.09322683531373\\
1176.20001960333	3.10376649106806\\
1176.300019605	3.34845516864113\\
1176.40001960667	3.23560498058691\\
1176.50001960833	2.99448031633856\\
1176.60001961	2.78257572072342\\
1176.70001961167	2.84097317341822\\
1176.80001961333	3.16354900624997\\
1176.900019615	3.12532343291151\\
1177.00001961667	3.05869679640541\\
1177.10001961833	2.99512216771952\\
1177.20001962	3.15621862588502\\
1177.30001962167	3.28228240718193\\
1177.40001962333	3.13627601191785\\
1177.500019625	2.97010939522951\\
1177.60001962667	2.87536952771389\\
1177.70001962833	2.83150769639195\\
1177.80001963	2.91136413131126\\
1177.90001963167	3.15823014464612\\
1178.00001963333	3.16681971489041\\
1178.100019635	3.24927913625647\\
1178.20001963667	3.30453529011045\\
1178.30001963833	3.34450574859315\\
1178.40001964	3.37291462875864\\
1178.50001964167	3.29650727910834\\
1178.60001964333	3.18412813377314\\
1178.700019645	3.21429492942186\\
1178.80001964667	3.15750073470796\\
1178.90001964833	3.06897497963965\\
1179.00001965	2.91523347768804\\
1179.10001965167	3.16855399457752\\
1179.20001965333	3.35102056304352\\
1179.300019655	4.02475830362062\\
1179.40001965667	4.46294951297215\\
1179.50001965833	4.31853446663404\\
1179.60001966	4.56548761044489\\
1179.70001966167	5.07476888690974\\
1179.80001966333	5.39267329152845\\
1179.900019665	5.11755173788681\\
1180.00001966667	5.08987083269257\\
1180.10001966833	5.28088677168138\\
1180.20001967	4.97401442758528\\
1180.30001967167	5.1248769713122\\
1180.40001967333	5.31326645633546\\
1180.500019675	5.16449448082423\\
1180.60001967667	4.75107894315709\\
1180.70001967833	5.3131472144433\\
1180.80001968	5.38543763278019\\
1180.90001968167	5.14000980040042\\
1181.00001968333	5.32464349421016\\
1181.100019685	5.36185767928819\\
1181.20001968667	5.20321539520409\\
1181.30001968833	5.25198401993221\\
1181.40001969	5.4652691431454\\
1181.50001969167	5.14359921169761\\
1181.60001969333	5.04406770804392\\
1181.700019695	5.1787313311899\\
1181.80001969667	4.95186063499822\\
1181.90001969833	5.12538027807252\\
1182.0000197	5.0747631999449\\
1182.10001970167	4.79498128109396\\
1182.20001970333	4.77979118782921\\
1182.300019705	5.30428212842624\\
1182.40001970667	5.59385047687551\\
1182.50001970833	5.60314878512693\\
1182.60001971	5.53222655255598\\
1182.70001971167	5.15150834827445\\
1182.80001971333	5.18458304363702\\
1182.900019715	5.07879411388997\\
1183.00001971667	4.77496923644314\\
1183.10001971833	5.07980283577005\\
1183.20001972	5.24045277312602\\
1183.30001972167	5.2398162492784\\
1183.40001972333	5.23535701277751\\
1183.500019725	5.66248540906419\\
1183.60001972667	5.32548663340664\\
1183.70001972833	5.07647792043964\\
1183.80001973	5.26979516230251\\
1183.90001973167	5.23871100737466\\
1184.00001973333	5.47482956197963\\
1184.100019735	5.29400862457954\\
1184.20001973667	5.06194376612195\\
1184.30001973833	5.64586089991628\\
1184.40001974	5.07140913123007\\
1184.50001974167	5.13036335258485\\
1184.60001974333	5.34693044220884\\
1184.700019745	5.03928433765751\\
1184.80001974667	5.20812152692101\\
1184.90001974833	5.34704058519477\\
1185.00001975	5.30223791984466\\
1185.10001975167	5.52450550980655\\
1185.20001975333	5.25407801478316\\
1185.300019755	5.32171497760938\\
1185.40001975667	5.25223449978438\\
1185.50001975833	5.39298154657979\\
1185.60001976	5.27983493895858\\
1185.70001976167	5.01060796861428\\
1185.80001976333	5.21813794808766\\
1185.900019765	5.51042785158614\\
1186.00001976667	5.26549200768253\\
1186.10001976833	5.11075169022473\\
1186.20001977	5.01129806883127\\
1186.30001977167	5.15231531305292\\
1186.40001977333	5.1766360939\\
1186.500019775	5.08411440110552\\
1186.60001977667	5.31936162677076\\
1186.70001977833	5.33865431648035\\
1186.80001978	5.64884061319037\\
1186.90001978167	5.45220469071321\\
1187.00001978333	5.16889714614769\\
1187.100019785	5.11792202429781\\
1187.20001978667	5.52058979043928\\
1187.30001978833	5.15378970271949\\
1187.40001979	5.36965769525779\\
1187.50001979167	5.08603995506123\\
1187.60001979333	5.24222217773814\\
1187.700019795	5.32631166772594\\
1187.80001979667	4.88536236317433\\
1187.90001979833	5.02886455465031\\
1188.0000198	4.81573102915667\\
1188.10001980167	4.81203767318643\\
1188.20001980333	4.76741966085771\\
1188.300019805	5.1564282698531\\
1188.40001980667	5.18031235505539\\
1188.50001980833	5.24855998070634\\
1188.60001981	5.50797516489715\\
1188.70001981167	5.15249826182125\\
1188.80001981333	5.13791405262581\\
1188.900019815	5.06389784460536\\
1189.00001981667	5.18814661172568\\
1189.10001981833	5.03451470909493\\
1189.20001982	5.04603238188388\\
1189.30001982167	4.83923816485568\\
1189.40001982333	4.77410914463562\\
1189.500019825	5.2351130483225\\
1189.60001982667	5.03924232982622\\
1189.70001982833	5.07508764945023\\
1189.80001983	5.2876501027408\\
1189.90001983167	5.29805754466439\\
1190.00001983333	5.317636024273\\
1190.100019835	5.06331997870586\\
1190.20001983667	5.25103382284241\\
1190.30001983833	4.7700861700588\\
1190.40001984	4.96568631501702\\
1190.50001984167	4.69760653834755\\
1190.60001984333	4.76557423245951\\
1190.700019845	5.45787746766729\\
1190.80001984667	5.41453326989674\\
1190.90001984833	5.38774948386546\\
1191.00001985	5.12264521606639\\
1191.10001985167	5.10970147171038\\
1191.20001985333	5.11853928301966\\
1191.300019855	5.1572694149882\\
1191.40001985667	5.20224804596169\\
1191.50001985833	5.25423697643883\\
1191.60001986	5.19762849440214\\
1191.70001986167	5.08703561950694\\
1191.80001986333	5.22883784742872\\
1191.900019865	4.77276719209629\\
1192.00001986667	4.97321315417882\\
1192.10001986833	5.13690989389297\\
1192.20001987	4.94276267880477\\
1192.30001987167	5.15460708188922\\
1192.40001987333	5.04626174298685\\
1192.500019875	5.21512061862231\\
1192.60001987667	5.08273655759216\\
1192.70001987833	5.50214161193184\\
1192.80001988	5.33175530760136\\
1192.90001988167	5.30002512320424\\
1193.00001988333	5.09553999959873\\
1193.100019885	5.42441944473122\\
1193.20001988667	5.34919437937178\\
1193.30001988833	5.35959308603525\\
1193.40001989	5.20604438389159\\
1193.50001989167	5.38479564559768\\
1193.60001989333	5.17793246314452\\
1193.700019895	5.22112884607219\\
1193.80001989667	4.94527821381548\\
1193.90001989833	5.02395051542859\\
1194.0000199	5.21979243519279\\
1194.10001990167	5.11417042060062\\
1194.20001990333	5.33110066512804\\
1194.300019905	5.09351639266203\\
1194.40001990667	5.01728205356191\\
1194.50001990833	5.30630184528929\\
1194.60001991	4.89440339408305\\
1194.70001991167	4.97056692595174\\
1194.80001991333	5.20520618616108\\
1194.900019915	4.92852110197373\\
1195.00001991667	5.16642413370261\\
1195.10001991833	5.35064322589442\\
1195.20001992	5.27759610333713\\
1195.30001992167	5.56143217185065\\
1195.40001992333	5.37661444980941\\
1195.500019925	5.01445595027517\\
1195.60001992667	5.08488736031086\\
1195.70001992833	5.33133454215967\\
1195.80001993	5.34565931726434\\
1195.90001993167	5.2514082284866\\
1196.00001993333	5.37816027380524\\
1196.100019935	5.38955619677351\\
1196.20001993667	5.14138435380975\\
1196.30001993833	5.14194061447129\\
1196.40001994	5.08886992591192\\
1196.50001994167	5.04720963935947\\
1196.60001994333	5.36522241229649\\
1196.700019945	5.10307880057659\\
1196.80001994667	4.98257981008887\\
1196.90001994833	5.23379856647815\\
1197.00001995	5.04308665337056\\
1197.10001995167	5.09767017552241\\
1197.20001995333	5.2469812930773\\
1197.300019955	5.19189565012093\\
1197.40001995667	5.18062425968839\\
1197.50001995833	5.4379893731405\\
1197.60001996	5.33533291173654\\
1197.70001996167	5.3188403061156\\
1197.80001996333	5.00080480314863\\
1197.900019965	5.26603942548979\\
1198.00001996667	5.06520460147366\\
1198.10001996833	5.1455487275982\\
1198.20001997	5.24299232415044\\
1198.30001997167	5.13452390035549\\
1198.40001997333	5.20619490016022\\
1198.500019975	5.14282986447157\\
1198.60001997667	5.21828597012879\\
1198.70001997833	5.3949278248138\\
1198.80001998	5.47842912828237\\
1198.90001998167	5.10686221008556\\
1199.00001998333	5.13197636981993\\
1199.100019985	5.13560214401996\\
1199.20001998667	5.33798517793696\\
1199.30001998833	5.50732005480837\\
1199.40001999	5.30777182640264\\
1199.50001999167	5.23101733820826\\
1199.60001999333	5.38769229521174\\
1199.700019995	5.3379842849494\\
1199.80001999667	5.15243606697943\\
1199.90001999833	5.17279578223934\\
1200.00002	5.19129445162381\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1200.00002	5.19129445162381\\
1200.10002000167	4.92585501785449\\
1200.20002000333	4.88157565650954\\
1200.300020005	4.93051190833574\\
1200.40002000667	4.83014453275477\\
1200.50002000833	5.17937104759896\\
1200.60002001	4.84526203926203\\
1200.70002001167	5.41877533505665\\
1200.80002001333	5.43131522031592\\
1200.900020015	4.92433690427307\\
1201.00002001667	5.20852404172056\\
1201.10002001833	5.41810301329147\\
1201.20002002	5.32510212473506\\
1201.30002002167	5.32572389155873\\
1201.40002002333	5.04895470417373\\
1201.500020025	4.96459372064023\\
1201.60002002667	5.24813335201888\\
1201.70002002833	4.88519088103547\\
1201.80002003	4.48652739798913\\
1201.90002003167	4.93288221155332\\
1202.00002003333	4.76110470635932\\
1202.100020035	4.74687951009129\\
1202.20002003667	4.8920619677405\\
1202.30002003833	5.21847497830024\\
1202.40002004	5.27394637465283\\
1202.50002004167	5.13383057595559\\
1202.60002004333	4.92757959951356\\
1202.700020045	5.24793677533312\\
1202.80002004667	5.38152237869076\\
1202.90002004833	5.06370221906888\\
1203.00002005	5.04140429080788\\
1203.10002005167	5.65270953728267\\
1203.20002005333	4.99279266832675\\
1203.300020055	5.39980221041166\\
1203.40002005667	5.12010129097485\\
1203.50002005833	5.1543499420109\\
1203.60002006	5.60260502404592\\
1203.70002006167	5.11614535641076\\
1203.80002006333	5.09105758012934\\
1203.900020065	5.04648621278502\\
1204.00002006667	5.06126220327554\\
1204.10002006833	5.12313829263657\\
1204.20002007	5.43651452476096\\
1204.30002007167	5.24761184843484\\
1204.40002007333	5.36523966684552\\
1204.500020075	5.35228015767397\\
1204.60002007667	5.3320824967194\\
1204.70002007833	5.08402018898029\\
1204.80002008	5.15851138822672\\
1204.90002008167	4.95771872805739\\
1205.00002008333	4.19192226592457\\
1205.100020085	4.73858975903686\\
1205.20002008667	5.17172138987013\\
1205.30002008833	5.1895285455017\\
1205.40002009	4.95239290293374\\
1205.50002009167	5.1300747747836\\
1205.60002009333	5.35249065342871\\
1205.700020095	5.38058200005872\\
1205.80002009667	5.02764378090791\\
1205.90002009833	4.99050950776811\\
1206.0000201	4.92071080288634\\
1206.10002010167	5.22396699371233\\
1206.20002010333	5.12246981987159\\
1206.300020105	4.84997173961048\\
1206.40002010667	5.25603748308036\\
1206.50002010833	5.39536013780496\\
1206.60002011	5.19887950100373\\
1206.70002011167	5.11938447264829\\
1206.80002011333	5.1864013489685\\
1206.900020115	5.24185015139618\\
1207.00002011667	5.05758937298617\\
1207.10002011833	5.15538040332522\\
1207.20002012	4.99844794795055\\
1207.30002012167	4.9474613427656\\
1207.40002012333	5.15238973342316\\
1207.500020125	5.6185180188953\\
1207.60002012667	5.41391879629273\\
1207.70002012833	5.30161380321181\\
1207.80002013	5.42071597019905\\
1207.90002013167	5.3353715313971\\
1208.00002013333	5.2025455860852\\
1208.100020135	5.42666654741509\\
1208.20002013667	5.47538376951969\\
1208.30002013833	5.18009964064838\\
1208.40002014	5.23240161534988\\
1208.50002014167	5.40955471703683\\
1208.60002014333	4.98870228783258\\
1208.700020145	4.60866119922626\\
1208.80002014667	5.15516067042215\\
1208.90002014833	5.17279803280428\\
1209.00002015	5.28727877658451\\
1209.10002015167	5.41028278075414\\
1209.20002015333	5.10613305478135\\
1209.300020155	5.0928860132297\\
1209.40002015667	5.25208808399627\\
1209.50002015833	5.11968596563415\\
1209.60002016	5.17219708455984\\
1209.70002016167	5.190121344372\\
1209.80002016333	4.86029000893844\\
1209.900020165	5.08043104877225\\
1210.00002016667	5.24912471270965\\
1210.10002016833	5.31087548548311\\
1210.20002017	5.16108340340357\\
1210.30002017167	5.38718406547161\\
1210.40002017333	5.09379203691598\\
1210.500020175	5.05799683497506\\
1210.60002017667	5.17194340374052\\
1210.70002017833	5.09112729183083\\
1210.80002018	5.12707842079913\\
1210.90002018167	4.95524491368198\\
1211.00002018333	5.13629613953047\\
1211.100020185	5.18177722437829\\
1211.20002018667	5.24855145585213\\
1211.30002018833	5.40573305803488\\
1211.40002019	5.20500985149984\\
1211.50002019167	5.31925615277079\\
1211.60002019333	5.16136823652325\\
1211.700020195	5.33407952945195\\
1211.80002019667	4.9134613216473\\
1211.90002019833	4.94541707978729\\
1212.0000202	4.78605875208788\\
1212.10002020167	5.20198134315948\\
1212.20002020333	5.29291483047084\\
1212.300020205	5.39632670045696\\
1212.40002020667	5.79047918000179\\
1212.50002020833	5.56053845733923\\
1212.60002021	5.12602335857674\\
1212.70002021167	5.18970025092958\\
1212.80002021333	5.34149068262273\\
1212.900020215	5.45161698525641\\
1213.00002021667	5.6159955610271\\
1213.10002021833	5.35947955208352\\
1213.20002022	5.28871484131019\\
1213.30002022167	4.88546861913035\\
1213.40002022333	4.79105245357265\\
1213.500020225	4.88611527895666\\
1213.60002022667	4.86213032799817\\
1213.70002022833	5.38318248805438\\
1213.80002023	5.17758809118785\\
1213.90002023167	4.86442053564795\\
1214.00002023333	4.82798457142974\\
1214.100020235	4.83423656887404\\
1214.20002023667	5.14626874547796\\
1214.30002023833	5.54932228397633\\
1214.40002024	5.332721462065\\
1214.50002024167	5.11619525093021\\
1214.60002024333	4.83526796036137\\
1214.700020245	4.71723162850311\\
1214.80002024667	4.9762622638987\\
1214.90002024833	5.10273926212641\\
1215.00002025	5.21887370035979\\
1215.10002025167	5.08533114359336\\
1215.20002025333	4.90561408477068\\
1215.300020255	5.08284126717091\\
1215.40002025667	5.127902346986\\
1215.50002025833	4.96087260937993\\
1215.60002026	5.18124648355295\\
1215.70002026167	5.17324798705742\\
1215.80002026333	4.99421290118019\\
1215.900020265	5.15764413953057\\
1216.00002026667	5.2053072342579\\
1216.10002026833	5.12142866566309\\
1216.20002027	4.92028147592085\\
1216.30002027167	4.41742198159777\\
1216.40002027333	4.45985857357473\\
1216.500020275	5.49876748214981\\
1216.60002027667	5.6335960608131\\
1216.70002027833	5.24905511109895\\
1216.80002028	5.27671592545876\\
1216.90002028167	5.53423965442196\\
1217.00002028333	5.32005354099583\\
1217.100020285	4.7623933267126\\
1217.20002028667	5.27205135116986\\
1217.30002028833	5.39541137718564\\
1217.40002029	5.11882850184608\\
1217.50002029167	5.12716721483633\\
1217.60002029333	4.89311805487007\\
1217.700020295	4.84161002975917\\
1217.80002029667	5.3914965153606\\
1217.90002029833	5.21377947236812\\
1218.0000203	5.52636807367494\\
1218.10002030167	5.43785888171855\\
1218.20002030333	5.22295942865024\\
1218.300020305	5.42356972464127\\
1218.40002030667	5.1000831818944\\
1218.50002030833	5.11934721275994\\
1218.60002031	5.21457040674379\\
1218.70002031167	5.49160050761794\\
1218.80002031333	5.35962936954469\\
1218.900020315	5.20328211738569\\
1219.00002031667	5.15863468164685\\
1219.10002031833	5.34338666824788\\
1219.20002032	5.39549455038162\\
1219.30002032167	5.31289746203115\\
1219.40002032333	5.1035370074112\\
1219.500020325	4.92335504020944\\
1219.60002032667	4.91936222521883\\
1219.70002032833	5.1245884966702\\
1219.80002033	5.10830559947855\\
1219.90002033167	5.0899642913994\\
1220.00002033333	4.51179591020623\\
1220.100020335	4.91204014705164\\
1220.20002033667	5.07704264025026\\
1220.30002033833	5.21927880894322\\
1220.40002034	5.31839495434175\\
1220.50002034167	5.08381457724499\\
1220.60002034333	5.23611973166352\\
1220.700020345	5.04384003002857\\
1220.80002034667	4.78732657107266\\
1220.90002034833	5.37632933707865\\
1221.00002035	5.18331350036687\\
1221.10002035167	5.06360697461718\\
1221.20002035333	5.01408914906361\\
1221.300020355	5.46587497471295\\
1221.40002035667	5.35225931145191\\
1221.50002035833	5.30609270321173\\
1221.60002036	5.32017828991022\\
1221.70002036167	5.03784962671885\\
1221.80002036333	5.0590588447903\\
1221.900020365	5.44001595924328\\
1222.00002036667	4.98904234750205\\
1222.10002036833	5.14587357098812\\
1222.20002037	5.2648817184425\\
1222.30002037167	4.78816126519388\\
1222.40002037333	4.99896729386355\\
1222.500020375	5.17938258083898\\
1222.60002037667	5.41457362780425\\
1222.70002037833	5.34272861592635\\
1222.80002038	5.02673702939512\\
1222.90002038167	5.13129351289742\\
1223.00002038333	5.30632069992206\\
1223.100020385	5.15951119637666\\
1223.20002038667	5.06770198798362\\
1223.30002038833	5.22326762795381\\
1223.40002039	5.11887091865279\\
1223.50002039167	5.11176634498056\\
1223.60002039333	5.33927520232086\\
1223.700020395	5.07011768438016\\
1223.80002039667	5.17972831878108\\
1223.90002039833	5.2953618486859\\
1224.0000204	5.15971668606349\\
1224.10002040167	5.0877404078123\\
1224.20002040333	4.94872060549843\\
1224.300020405	5.19932913002607\\
1224.40002040667	5.32228214701176\\
1224.50002040833	5.28234050013517\\
1224.60002041	5.03782998880837\\
1224.70002041167	5.15005508372603\\
1224.80002041333	5.27187679379892\\
1224.900020415	5.26864674830531\\
1225.00002041667	5.25342899228956\\
1225.10002041833	5.06376499825756\\
1225.20002042	5.42396621484439\\
1225.30002042167	4.7048719172344\\
1225.40002042333	5.13465318978284\\
1225.500020425	5.47139610428864\\
1225.60002042667	5.23457826912426\\
1225.70002042833	5.26978120589652\\
1225.80002043	5.15956370837213\\
1225.90002043167	5.27307260182036\\
1226.00002043333	5.22706796431948\\
1226.100020435	5.14958666653026\\
1226.20002043667	5.63890394535483\\
1226.30002043833	5.32775049770826\\
1226.40002044	5.80840808319087\\
1226.50002044167	4.75222699695925\\
1226.60002044333	4.7371720601967\\
1226.700020445	4.7270652270102\\
1226.80002044667	4.90427652616607\\
1226.90002044833	5.21412251420941\\
1227.00002045	5.12149187271463\\
1227.10002045167	5.34242275752977\\
1227.20002045333	5.35753063173381\\
1227.300020455	5.30092397781115\\
1227.40002045667	5.08921547833545\\
1227.50002045833	5.2117350850771\\
1227.60002046	5.04307436799886\\
1227.70002046167	5.32469230721282\\
1227.80002046333	5.14995218469942\\
1227.900020465	5.19986989553917\\
1228.00002046667	5.12666247222803\\
1228.10002046833	5.24220195226842\\
1228.20002047	5.19098505975429\\
1228.30002047167	5.26619067181533\\
1228.40002047333	5.21524317183045\\
1228.500020475	5.47132059855558\\
1228.60002047667	5.07032659395311\\
1228.70002047833	5.14243836057405\\
1228.80002048	5.46468162149359\\
1228.90002048167	5.16240906435231\\
1229.00002048333	4.99701364866007\\
1229.100020485	4.93213655514139\\
1229.20002048667	5.09876546605853\\
1229.30002048833	4.99248493519783\\
1229.40002049	5.10780820674129\\
1229.50002049167	5.31425930103734\\
1229.60002049333	5.30196059599072\\
1229.700020495	5.27079122430667\\
1229.80002049667	5.0891051550845\\
1229.90002049833	5.06211447841752\\
1230.0000205	5.16990142269376\\
1230.10002050167	5.0514381053196\\
1230.20002050333	5.33000091646475\\
1230.300020505	5.27048025973041\\
1230.40002050667	4.85921376116473\\
1230.50002050833	4.57307724217404\\
1230.60002051	5.01504041437499\\
1230.70002051167	5.18801510192642\\
1230.80002051333	5.02806256021984\\
1230.900020515	4.86382411967866\\
1231.00002051667	5.34493702287572\\
1231.10002051833	5.62496744562389\\
1231.20002052	5.16662257355175\\
1231.30002052167	5.59182836689058\\
1231.40002052333	5.32066317248024\\
1231.500020525	5.13747714390748\\
1231.60002052667	5.2918616398763\\
1231.70002052833	5.12970843526955\\
1231.80002053	4.90912398411668\\
1231.90002053167	5.04768845198503\\
1232.00002053333	5.31936909360894\\
1232.100020535	5.20243746186308\\
1232.20002053667	5.18759594815675\\
1232.30002053833	5.27072860055874\\
1232.40002054	5.05878367508059\\
1232.50002054167	5.41481409427851\\
1232.60002054333	5.15352054837444\\
1232.700020545	5.10903222386704\\
1232.80002054667	5.45594305810623\\
1232.90002054833	5.16567085080564\\
1233.00002055	5.14487443451062\\
1233.10002055167	5.29554032666379\\
1233.20002055333	5.10742192948092\\
1233.300020555	5.05217054558385\\
1233.40002055667	5.40938474570761\\
1233.50002055833	5.26940521687027\\
1233.60002056	5.26821883199394\\
1233.70002056167	5.28811129980311\\
1233.80002056333	5.18235856414414\\
1233.900020565	4.93392569806259\\
1234.00002056667	4.849941379286\\
1234.10002056833	5.01300910861425\\
1234.20002057	4.67849799035746\\
1234.30002057167	4.6274592701526\\
1234.40002057333	5.11287245075406\\
1234.500020575	5.12122119606205\\
1234.60002057667	5.02387056393737\\
1234.70002057833	5.22314933356788\\
1234.80002058	5.21900880546141\\
1234.90002058167	5.37605699448619\\
1235.00002058333	5.18716903179904\\
1235.100020585	5.04204503825192\\
1235.20002058667	5.15773227515668\\
1235.30002058833	5.18429280066259\\
1235.40002059	5.08909829041446\\
1235.50002059167	5.44235020268476\\
1235.60002059333	5.29449464882634\\
1235.700020595	5.28457434708422\\
1235.80002059667	5.23136492683019\\
1235.90002059833	5.25659684869123\\
1236.0000206	5.24470227645476\\
1236.10002060167	5.14288678773465\\
1236.20002060333	5.19371571729794\\
1236.300020605	5.07524275791772\\
1236.40002060667	5.10908366447993\\
1236.50002060833	4.98712666881029\\
1236.60002061	5.16358326939734\\
1236.70002061167	5.40116552535588\\
1236.80002061333	5.12574150467174\\
1236.900020615	5.19081775196064\\
1237.00002061667	5.17404670663782\\
1237.10002061833	5.54533479140543\\
1237.20002062	5.2780837490855\\
1237.30002062167	5.305223265291\\
1237.40002062333	5.72087743834847\\
1237.500020625	5.5405240667578\\
1237.60002062667	5.0614171885461\\
1237.70002062833	5.46029717948539\\
1237.80002063	5.34363670196263\\
1237.90002063167	5.04409491443051\\
1238.00002063333	5.14774075209317\\
1238.100020635	4.9688548346692\\
1238.20002063667	5.0798752017007\\
1238.30002063833	5.40725771645361\\
1238.40002064	5.1462090775109\\
1238.50002064167	5.09409113782883\\
1238.60002064333	5.18425491504399\\
1238.700020645	5.11099235307948\\
1238.80002064667	5.44737059291143\\
1238.90002064833	5.11445069149437\\
1239.00002065	4.86278113117097\\
1239.10002065167	4.89321211989626\\
1239.20002065333	4.9805209144988\\
1239.300020655	5.35616550714732\\
1239.40002065667	5.41102826930557\\
1239.50002065833	5.25296636184237\\
1239.60002066	4.75621518690166\\
1239.70002066167	4.95486458464748\\
1239.80002066333	5.27806088717227\\
1239.900020665	5.09170816160065\\
1240.00002066667	5.46161468034535\\
1240.10002066833	5.30263173421662\\
1240.20002067	5.07840536740328\\
1240.30002067167	5.10414873618323\\
1240.40002067333	5.12961769806577\\
1240.500020675	5.37979752015748\\
1240.60002067667	5.31277296231636\\
1240.70002067833	5.24694475366416\\
1240.80002068	5.36125645595744\\
1240.90002068167	5.02465566891862\\
1241.00002068333	5.45907562010174\\
1241.100020685	5.31525284330156\\
1241.20002068667	5.19814793776262\\
1241.30002068833	5.11662793594866\\
1241.40002069	5.23908694010227\\
1241.50002069167	5.04961550630233\\
1241.60002069333	5.14825959724792\\
1241.700020695	4.81524236018245\\
1241.80002069667	5.73438587004151\\
1241.90002069833	5.23820150113107\\
1242.0000207	5.2865501846355\\
1242.10002070167	5.21825416873936\\
1242.20002070333	4.74113247057511\\
1242.300020705	5.12598650752237\\
1242.40002070667	5.29548622948944\\
1242.50002070833	5.25403333794522\\
1242.60002071	5.04557529420854\\
1242.70002071167	5.51563626957735\\
1242.80002071333	5.25166910969293\\
1242.900020715	5.54190424657936\\
1243.00002071667	5.33215666399896\\
1243.10002071833	5.27057151849866\\
1243.20002072	4.93761048243985\\
1243.30002072167	5.23157448049089\\
1243.40002072333	4.96647539939538\\
1243.500020725	5.17619533814436\\
1243.60002072667	5.12828178096596\\
1243.70002072833	5.44476853144043\\
1243.80002073	5.29027470885802\\
1243.90002073167	5.15351033393302\\
1244.00002073333	5.33024934828297\\
1244.100020735	5.30965730863643\\
1244.20002073667	5.59249672595723\\
1244.30002073833	5.1844790238809\\
1244.40002074	5.42765648309735\\
1244.50002074167	5.11406950058553\\
1244.60002074333	4.99633373854419\\
1244.700020745	5.26439860116399\\
1244.80002074667	5.00891469767854\\
1244.90002074833	5.31859472089304\\
1245.00002075	5.07999915435404\\
1245.10002075167	5.2608852740079\\
1245.20002075333	5.1170927306948\\
1245.300020755	5.4583814477769\\
1245.40002075667	5.37424546379151\\
1245.50002075833	5.32969706793979\\
1245.60002076	4.97224045315412\\
1245.70002076167	4.99066906599354\\
1245.80002076333	4.81933739736485\\
1245.900020765	5.1450554702579\\
1246.00002076667	4.97203950161535\\
1246.10002076833	5.08124833682346\\
1246.20002077	5.00165922305716\\
1246.30002077167	5.45561949560119\\
1246.40002077333	5.42029447916187\\
1246.500020775	5.30658402961939\\
1246.60002077667	5.03976376843656\\
1246.70002077833	5.27130710391068\\
1246.80002078	5.29487587736667\\
1246.90002078167	5.23757415961161\\
1247.00002078333	5.46467938854311\\
1247.100020785	4.6929572970583\\
1247.20002078667	5.16647551171826\\
1247.30002078833	5.07007897123422\\
1247.40002079	5.28288364382051\\
1247.50002079167	5.2435087514911\\
1247.60002079333	5.36611409656892\\
1247.700020795	5.19087755196164\\
1247.80002079667	5.2449933889699\\
1247.90002079833	5.11144302652122\\
1248.0000208	5.17188823009376\\
1248.10002080167	5.52203739998105\\
1248.20002080333	5.12847017685455\\
1248.300020805	5.18967472506047\\
1248.40002080667	5.19012492347405\\
1248.50002080833	4.98001567089385\\
1248.60002081	4.88656706430517\\
1248.70002081167	5.47287701674348\\
1248.80002081333	5.15125167239737\\
1248.900020815	4.94466101834968\\
1249.00002081667	5.0500179177821\\
1249.10002081833	5.11803591360567\\
1249.20002082	5.28404871630467\\
1249.30002082167	5.16196194918879\\
1249.40002082333	5.21148565146368\\
1249.500020825	5.62745268453249\\
1249.60002082667	5.3853089846361\\
1249.70002082833	5.07134601167952\\
1249.80002083	5.16703605746585\\
1249.90002083167	4.95224848235903\\
1250.00002083333	4.76515755200068\\
1250.100020835	4.88391248101099\\
1250.20002083667	5.14628205913216\\
1250.30002083833	5.26327642946829\\
1250.40002084	5.68298621263787\\
1250.50002084167	5.34161411492236\\
1250.60002084333	4.99978075391547\\
1250.700020845	5.18322600225554\\
1250.80002084667	5.07805612355731\\
1250.90002084833	5.08103435732225\\
1251.00002085	5.1689492262907\\
1251.10002085167	5.52254091167312\\
1251.20002085333	5.50403759450448\\
1251.300020855	5.1058073506837\\
1251.40002085667	5.21052699018977\\
1251.50002085833	5.17464077564275\\
1251.60002086	5.48679873308076\\
1251.70002086167	5.49476234887475\\
1251.80002086333	5.55687874978202\\
1251.900020865	5.37342136216875\\
1252.00002086667	5.03846955004557\\
1252.10002086833	4.94648670197983\\
1252.20002087	5.37171387426784\\
1252.30002087167	5.11212273057801\\
1252.40002087333	5.1025179825996\\
1252.500020875	5.46030386341623\\
1252.60002087667	5.40465922814447\\
1252.70002087833	5.32210661175101\\
1252.80002088	5.04611574710102\\
1252.90002088167	4.96877050301831\\
1253.00002088333	4.93173142524756\\
1253.100020885	5.31598671171742\\
1253.20002088667	5.18479669359442\\
1253.30002088833	4.94215800317669\\
1253.40002089	5.03584054001914\\
1253.50002089167	5.23013461214455\\
1253.60002089333	5.19470206518088\\
1253.700020895	5.20348869010381\\
1253.80002089667	5.26299084145788\\
1253.90002089833	5.37237562815652\\
1254.0000209	4.97398213903158\\
1254.10002090167	5.10522843464869\\
1254.20002090333	5.25439710341491\\
1254.300020905	5.43164916251095\\
1254.40002090667	5.12915490528986\\
1254.50002090833	4.98376868593823\\
1254.60002091	5.00776586845704\\
1254.70002091167	5.10807520538892\\
1254.80002091333	5.41607839005827\\
1254.900020915	4.98317603276207\\
1255.00002091667	5.05030669333882\\
1255.10002091833	4.69637931473325\\
1255.20002092	4.76922197554675\\
1255.30002092167	4.5005925142724\\
1255.40002092333	4.78573573135714\\
1255.500020925	5.37354574383243\\
1255.60002092667	4.83353483029794\\
1255.70002092833	4.94164972037294\\
1255.80002093	5.44198522444253\\
1255.90002093167	5.57167302331121\\
1256.00002093333	5.71813909930098\\
1256.100020935	5.54384034617572\\
1256.20002093667	5.56072259145556\\
1256.30002093833	5.1893244881633\\
1256.40002094	5.22741536223308\\
1256.50002094167	5.12676822083357\\
1256.60002094333	5.22803990717071\\
1256.700020945	4.86257305080106\\
1256.80002094667	4.84150622510105\\
1256.90002094833	5.41131244963548\\
1257.00002095	5.32518979903094\\
1257.10002095167	5.00712343826373\\
1257.20002095333	5.17262947741961\\
1257.300020955	5.14451313336347\\
1257.40002095667	4.72536539234042\\
1257.50002095833	4.79898123793699\\
1257.60002096	5.09643064555868\\
1257.70002096167	5.42432647688259\\
1257.80002096333	4.98396606310377\\
1257.900020965	4.89525064422741\\
1258.00002096667	5.1719135008709\\
1258.10002096833	5.21954981249006\\
1258.20002097	5.12470166887172\\
1258.30002097167	4.89248771808127\\
1258.40002097333	4.68359266052712\\
1258.500020975	5.2737087719304\\
1258.60002097667	5.03475267754682\\
1258.70002097833	4.99350903476285\\
1258.80002098	5.14209737401004\\
1258.90002098167	5.33571459378435\\
1259.00002098333	5.3291143375595\\
1259.100020985	5.41141307054725\\
1259.20002098667	5.58204810629158\\
1259.30002098833	5.65382782388382\\
1259.40002099	5.12750354612264\\
1259.50002099167	5.52922653666522\\
1259.60002099333	5.16507815269443\\
1259.700020995	4.94864565580479\\
1259.80002099667	4.78216941725583\\
1259.90002099833	5.19381569633901\\
1260.000021	5.31835435325144\\
1260.10002100167	5.2999851583791\\
1260.20002100333	5.04581631138911\\
1260.300021005	4.94380859813855\\
1260.40002100667	5.13606113029125\\
1260.50002100833	5.46996173986322\\
1260.60002101	5.1507800309032\\
1260.70002101167	5.02806326156261\\
1260.80002101333	5.2260472599515\\
1260.900021015	5.29639445215661\\
1261.00002101667	5.20345675166026\\
1261.10002101833	5.33790131643504\\
1261.20002102	5.22598158126964\\
1261.30002102167	5.26533323576395\\
1261.40002102333	5.25095104878313\\
1261.500021025	5.02661795152646\\
1261.60002102667	4.71906254107526\\
1261.70002102833	4.9319160958174\\
1261.80002103	5.2449377084104\\
1261.90002103167	5.05110425201748\\
1262.00002103333	5.07608605874262\\
1262.100021035	4.7514609270445\\
1262.20002103667	5.61467884665222\\
1262.30002103833	5.21595081601945\\
1262.40002104	5.11924334721467\\
1262.50002104167	5.08591174128881\\
1262.60002104333	5.16184713887703\\
1262.700021045	5.01802198092846\\
1262.80002104667	5.05657711944851\\
1262.90002104833	5.42344998419125\\
1263.00002105	5.3147699782626\\
1263.10002105167	5.29583652743081\\
1263.20002105333	5.19832819425083\\
1263.300021055	4.8446923427807\\
1263.40002105667	5.15010461314432\\
1263.50002105833	5.16964762762368\\
1263.60002106	5.17485622894063\\
1263.70002106167	5.11035394824316\\
1263.80002106333	4.81389437410565\\
1263.900021065	5.02221633154683\\
1264.00002106667	5.16072759424809\\
1264.10002106833	5.09808043118924\\
1264.20002107	5.27982501999549\\
1264.30002107167	4.99813837481946\\
1264.40002107333	4.80751910881269\\
1264.500021075	5.3866950441671\\
1264.60002107667	5.19548141324333\\
1264.70002107833	5.02086005402451\\
1264.80002108	4.88899004743979\\
1264.90002108167	4.93706186510723\\
1265.00002108333	5.29783096725739\\
1265.100021085	5.44570235381225\\
1265.20002108667	5.34573191118925\\
1265.30002108833	5.2996820999312\\
1265.40002109	4.99451508371902\\
1265.50002109167	5.13156549182882\\
1265.60002109333	5.21506517487539\\
1265.700021095	4.86449908877406\\
1265.80002109667	5.18810794141983\\
1265.90002109833	5.24881697282045\\
1266.0000211	5.24618310982964\\
1266.10002110167	5.22493360188892\\
1266.20002110333	5.42412555730806\\
1266.300021105	5.33932053597612\\
1266.40002110667	5.25867206381422\\
1266.50002110833	5.42325241555929\\
1266.60002111	5.31827465444286\\
1266.70002111167	4.93317901491566\\
1266.80002111333	5.10295083118738\\
1266.900021115	5.10458857530645\\
1267.00002111667	5.49829606802139\\
1267.10002111833	5.3871904025712\\
1267.20002112	4.75758192517875\\
1267.30002112167	5.10456766630534\\
1267.40002112333	5.3425514469716\\
1267.500021125	5.35670729166998\\
1267.60002112667	4.74069280149384\\
1267.70002112833	5.17502228647822\\
1267.80002113	5.21895982670742\\
1267.90002113167	5.02013582312082\\
1268.00002113333	4.78750565349147\\
1268.100021135	5.22143874751989\\
1268.20002113667	4.97852884407683\\
1268.30002113833	4.92324434895014\\
1268.40002114	4.81659429759947\\
1268.50002114167	5.27316872232282\\
1268.60002114333	5.18305324112159\\
1268.700021145	5.07905941062435\\
1268.80002114667	5.19405757997881\\
1268.90002114833	5.44703726045871\\
1269.00002115	5.2906787185288\\
1269.10002115167	5.34073183563931\\
1269.20002115333	5.40052295556966\\
1269.300021155	5.12533560312163\\
1269.40002115667	4.85240291283403\\
1269.50002115833	5.12625932645293\\
1269.60002116	5.10907014465062\\
1269.70002116167	5.1236282639378\\
1269.80002116333	5.14648171825077\\
1269.900021165	5.12333286002311\\
1270.00002116667	5.19282502950738\\
1270.10002116833	5.05951689155982\\
1270.20002117	5.43880266692604\\
1270.30002117167	5.23206286206367\\
1270.40002117333	4.83205729732807\\
1270.500021175	5.13322170144705\\
1270.60002117667	5.14857064051393\\
1270.70002117833	5.29409521540367\\
1270.80002118	5.21484466941622\\
1270.90002118167	5.63679328683316\\
1271.00002118333	5.3046145684547\\
1271.100021185	5.06004961461558\\
1271.20002118667	5.35792784678781\\
1271.30002118833	5.07798378783292\\
1271.40002119	4.91911025211853\\
1271.50002119167	5.49224408495723\\
1271.60002119333	5.3881600472311\\
1271.700021195	5.15002179119696\\
1271.80002119667	5.46327418440336\\
1271.90002119833	5.56406192957991\\
1272.0000212	5.37451976027863\\
1272.10002120167	5.0538672993114\\
1272.20002120333	5.22805816725936\\
1272.300021205	5.32103740912946\\
1272.40002120667	5.12509034442239\\
1272.50002120833	5.37979798059999\\
1272.60002121	5.12760845459477\\
1272.70002121167	4.94709584575062\\
1272.80002121333	5.24545095800575\\
1272.900021215	5.09269012878166\\
1273.00002121667	4.8728770999881\\
1273.10002121833	5.59596019220682\\
1273.20002122	5.31019461252378\\
1273.30002122167	5.13816190120614\\
1273.40002122333	5.06184435953865\\
1273.500021225	4.61195497570045\\
1273.60002122667	4.53141460597541\\
1273.70002122833	4.69566281156008\\
1273.80002123	5.05649713163469\\
1273.90002123167	5.53818790767559\\
1274.00002123333	5.4891896803851\\
1274.100021235	5.33272267446257\\
1274.20002123667	5.29156918779893\\
1274.30002123833	5.29645896064403\\
1274.40002124	4.97484100341975\\
1274.50002124167	5.05529546358457\\
1274.60002124333	5.38818973956717\\
1274.700021245	5.51974289244365\\
1274.80002124667	4.98911012145313\\
1274.90002124833	5.18914983590446\\
1275.00002125	4.63653946994415\\
1275.10002125167	5.01224154352098\\
1275.20002125333	5.19709283086027\\
1275.300021255	5.3595669846043\\
1275.40002125667	5.21165736065341\\
1275.50002125833	4.90815387412355\\
1275.60002126	5.1631657797897\\
1275.70002126167	4.87419733631335\\
1275.80002126333	5.45570208622008\\
1275.900021265	5.54759839197333\\
1276.00002126667	5.44788637987883\\
1276.10002126833	5.38731927413714\\
1276.20002127	4.69760757312914\\
1276.30002127167	4.5914256569895\\
1276.40002127333	5.14556742413755\\
1276.500021275	5.2637103232458\\
1276.60002127667	5.20163560522714\\
1276.70002127833	4.9204997531425\\
1276.80002128	5.25750199837189\\
1276.90002128167	5.04353108850478\\
1277.00002128333	5.02424668918793\\
1277.100021285	5.07847027345652\\
1277.20002128667	5.54959607268949\\
1277.30002128833	5.22290536973678\\
1277.40002129	5.13570359567958\\
1277.50002129167	5.15421130842295\\
1277.60002129333	5.29666409851826\\
1277.700021295	5.17564549054508\\
1277.80002129667	5.00968720824017\\
1277.90002129833	4.87716346016567\\
1278.0000213	5.12231545953973\\
1278.10002130167	5.22453379883569\\
1278.20002130333	5.47873312955458\\
1278.300021305	4.85034796798454\\
1278.40002130667	5.20495776714583\\
1278.50002130833	5.15887462931185\\
1278.60002131	5.24247011113355\\
1278.70002131167	5.15832263404552\\
1278.80002131333	5.11153124935065\\
1278.900021315	5.27923832451919\\
1279.00002131667	5.0291838527449\\
1279.10002131833	4.97754306458585\\
1279.20002132	5.21039099817176\\
1279.30002132167	5.23489513242859\\
1279.40002132333	5.00326686516483\\
1279.500021325	5.00880343686507\\
1279.60002132667	5.05875247902404\\
1279.70002132833	5.00515137415344\\
1279.80002133	5.23414650417425\\
1279.90002133167	5.62006553320076\\
1280.00002133333	5.63962396196513\\
1280.100021335	5.45357094051072\\
1280.20002133667	5.50388805201646\\
1280.30002133833	5.28785396325408\\
1280.40002134	5.07624927679682\\
1280.50002134167	5.35513639759378\\
1280.60002134333	5.58544967087861\\
1280.700021345	5.49800751583083\\
1280.80002134667	5.12056587828628\\
1280.90002134833	5.19629681446462\\
1281.00002135	5.2072003980714\\
1281.10002135167	5.00968448832749\\
1281.20002135333	5.03857089867017\\
1281.300021355	5.22259571342051\\
1281.40002135667	5.20835648895296\\
1281.50002135833	5.25576562754301\\
1281.60002136	4.90967122943577\\
1281.70002136167	5.10058886324741\\
1281.80002136333	5.24836442550836\\
1281.900021365	5.37519372790892\\
1282.00002136667	5.10952307579662\\
1282.10002136833	5.14430338778194\\
1282.20002137	5.18946012453545\\
1282.30002137167	5.23347571515056\\
1282.40002137333	5.11611741567759\\
1282.500021375	5.29532411053456\\
1282.60002137667	5.29223140411643\\
1282.70002137833	5.57987477299499\\
1282.80002138	5.4366261340424\\
1282.90002138167	5.25368695209888\\
1283.00002138333	5.30127589421188\\
1283.100021385	5.02200790873347\\
1283.20002138667	5.06574979627996\\
1283.30002138833	5.33833899112669\\
1283.40002139	4.78460493514052\\
1283.50002139167	4.8811960996457\\
1283.60002139333	5.1260280206051\\
1283.700021395	5.08775336496455\\
1283.80002139667	5.40599864133446\\
1283.90002139833	5.0577161040661\\
1284.0000214	5.25892166257411\\
1284.10002140167	5.14860102567931\\
1284.20002140333	5.13349004386536\\
1284.300021405	5.14261765867169\\
1284.40002140667	5.09026269578463\\
1284.50002140833	5.5669595659936\\
1284.60002141	5.30654234542463\\
1284.70002141167	5.28313161599624\\
1284.80002141333	5.19772894343168\\
1284.900021415	5.26102578870952\\
1285.00002141667	5.0773596879152\\
1285.10002141833	5.03603649591171\\
1285.20002142	5.04551934230491\\
1285.30002142167	4.90685030290699\\
1285.40002142333	4.85762679581395\\
1285.500021425	5.08495643612499\\
1285.60002142667	5.33268950258201\\
1285.70002142833	5.27361199699423\\
1285.80002143	5.29391387303477\\
1285.90002143167	5.1844414656306\\
1286.00002143333	5.13474547331159\\
1286.100021435	5.10944312751047\\
1286.20002143667	5.14970465381459\\
1286.30002143833	5.06974114014599\\
1286.40002144	5.04133633353184\\
1286.50002144167	4.96078650456981\\
1286.60002144333	4.81009409856661\\
1286.700021445	4.92420505280621\\
1286.80002144667	5.13340769961068\\
1286.90002144833	5.22270683873117\\
1287.00002145	4.93195141612449\\
1287.10002145167	4.9742920188882\\
1287.20002145333	5.38910263847113\\
1287.300021455	5.11183964142142\\
1287.40002145667	5.10701326554923\\
1287.50002145833	4.9724520040543\\
1287.60002146	5.26184415642994\\
1287.70002146167	5.0095756552147\\
1287.80002146333	4.88432228633309\\
1287.900021465	4.90859272098529\\
1288.00002146667	4.8772583074089\\
1288.10002146833	5.12648074980231\\
1288.20002147	4.92624390328819\\
1288.30002147167	4.83992774659013\\
1288.40002147333	5.23845730470794\\
1288.500021475	5.25390848207437\\
1288.60002147667	5.15475358615545\\
1288.70002147833	5.23460050757184\\
1288.80002148	5.12900105341677\\
1288.90002148167	5.13600625528655\\
1289.00002148333	5.48824771605323\\
1289.100021485	5.25134005252507\\
1289.20002148667	4.99485794070212\\
1289.30002148833	5.11432196771099\\
1289.40002149	5.27441785995269\\
1289.50002149167	5.08922762525816\\
1289.60002149333	5.11833396786021\\
1289.700021495	5.42975665300499\\
1289.80002149667	5.08593367883975\\
1289.90002149833	4.73125825338888\\
1290.0000215	5.14175353143828\\
1290.10002150167	5.04356041221189\\
1290.20002150333	5.04572310494289\\
1290.300021505	4.71648753091408\\
1290.40002150667	4.94618241075064\\
1290.50002150833	5.28572592567493\\
1290.60002151	5.3241469015822\\
1290.70002151167	5.34081815454253\\
1290.80002151333	5.29066706346943\\
1290.900021515	5.15917809981012\\
1291.00002151667	5.11583886852381\\
1291.10002151833	5.13881774731105\\
1291.20002152	5.14180635470958\\
1291.30002152167	5.47966263407578\\
1291.40002152333	5.15933055202329\\
1291.500021525	5.01848162788808\\
1291.60002152667	5.17126332843618\\
1291.70002152833	5.24310880160468\\
1291.80002153	4.99796865640256\\
1291.90002153167	4.77280920443549\\
1292.00002153333	5.22704587079276\\
1292.100021535	5.46242478869231\\
1292.20002153667	5.20633595654912\\
1292.30002153833	5.13880417134757\\
1292.40002154	4.96781691144569\\
1292.50002154167	4.78626030059733\\
1292.60002154333	5.0148469423418\\
1292.700021545	5.36768994489169\\
1292.80002154667	5.33415733948048\\
1292.90002154833	5.27364349206181\\
1293.00002155	5.16275901625128\\
1293.10002155167	5.0589644092626\\
1293.20002155333	5.32911935429361\\
1293.300021555	5.4778767779059\\
1293.40002155667	5.37942083779654\\
1293.50002155833	5.47318428969563\\
1293.60002156	5.35115938902117\\
1293.70002156167	5.41792338315965\\
1293.80002156333	5.26260242343341\\
1293.900021565	5.51210516371576\\
1294.00002156667	5.13806501946114\\
1294.10002156833	5.25038451558292\\
1294.20002157	5.18086067162743\\
1294.30002157167	5.51014977055694\\
1294.40002157333	5.33207001748177\\
1294.500021575	5.39110891706088\\
1294.60002157667	4.93801714561856\\
1294.70002157833	5.12086230844797\\
1294.80002158	5.66900770219324\\
1294.90002158167	5.34313606213829\\
1295.00002158333	5.3533610995275\\
1295.100021585	5.23116606470664\\
1295.20002158667	5.12065530700743\\
1295.30002158833	5.23212957477224\\
1295.40002159	5.12260677590123\\
1295.50002159167	5.15547027536961\\
1295.60002159333	5.05650764100264\\
1295.700021595	4.80871235328251\\
1295.80002159667	4.97611123343127\\
1295.90002159833	5.26775967148055\\
1296.0000216	4.58625331702693\\
1296.10002160167	4.84677192646948\\
1296.20002160333	4.94072616756156\\
1296.300021605	4.86265473321487\\
1296.40002160667	5.33065255410877\\
1296.50002160833	5.06698428535279\\
1296.60002161	5.2186139435932\\
1296.70002161167	5.24561214546063\\
1296.80002161333	5.10629623568737\\
1296.900021615	5.02833918553805\\
1297.00002161667	5.22275791015697\\
1297.10002161833	4.85585304354479\\
1297.20002162	4.93502020599854\\
1297.30002162167	5.31071387877788\\
1297.40002162333	5.09303872154535\\
1297.500021625	5.31010973540407\\
1297.60002162667	5.35000129369899\\
1297.70002162833	5.60207332355107\\
1297.80002163	5.53822905966113\\
1297.90002163167	5.35592753640271\\
1298.00002163333	5.03793447416571\\
1298.100021635	5.20504062050624\\
1298.20002163667	4.96052860859911\\
1298.30002163833	4.69220067507649\\
1298.40002164	5.20863476025303\\
1298.50002164167	4.82733387843204\\
1298.60002164333	5.03451084426463\\
1298.700021645	5.31174073716697\\
1298.80002164667	5.26818932282831\\
1298.90002164833	4.93481991231762\\
1299.00002165	4.82187837891258\\
1299.10002165167	4.79378422687208\\
1299.20002165333	4.99622727937168\\
1299.300021655	4.87500072519487\\
1299.40002165667	5.23121619068043\\
1299.50002165833	5.22264901773141\\
1299.60002166	5.22146906855453\\
1299.70002166167	4.92212791645944\\
1299.80002166333	5.29042131847964\\
1299.900021665	5.1622067100287\\
1300.00002166667	5.29328685470398\\
1300.10002166833	4.91412963037118\\
1300.20002167	4.63082276110201\\
1300.30002167167	4.89831963266669\\
1300.40002167333	5.1138436088386\\
1300.500021675	5.18224118283544\\
1300.60002167667	5.28138140281708\\
1300.70002167833	5.06312276177232\\
1300.80002168	4.99510013268294\\
1300.90002168167	4.87536745634354\\
1301.00002168333	5.12496011055532\\
1301.100021685	5.15098850207865\\
1301.20002168667	5.17529035485026\\
1301.30002168833	5.19778081046926\\
1301.40002169	5.20695461292884\\
1301.50002169167	5.21144654700246\\
1301.60002169333	5.46152828629596\\
1301.700021695	5.27650132306139\\
1301.80002169667	5.24644967667724\\
1301.90002169833	5.31107198689091\\
1302.0000217	5.14122729526708\\
1302.10002170167	5.45237051480854\\
1302.20002170333	4.96036760759313\\
1302.300021705	5.12278344776384\\
1302.40002170667	4.91226437656949\\
1302.50002170833	5.03091048964026\\
1302.60002171	5.03978396367989\\
1302.70002171167	5.28023397660614\\
1302.80002171333	5.02750979090128\\
1302.900021715	4.96296603909013\\
1303.00002171667	5.10807274335535\\
1303.10002171833	5.15016174155281\\
1303.20002172	4.84910387235314\\
1303.30002172167	5.12936872444171\\
1303.40002172333	5.17430034389522\\
1303.500021725	5.29157740680074\\
1303.60002172667	4.88887472061444\\
1303.70002172833	4.98156732168912\\
1303.80002173	4.77704804106029\\
1303.90002173167	5.26982230384553\\
1304.00002173333	5.64767727656262\\
1304.100021735	5.17230741526637\\
1304.20002173667	5.44530841189343\\
1304.30002173833	5.39760096564325\\
1304.40002174	5.37328148369374\\
1304.50002174167	5.56782422020055\\
1304.60002174333	5.43144496373602\\
1304.700021745	5.42141752277223\\
1304.80002174667	5.06719081866255\\
1304.90002174833	5.08159548117026\\
1305.00002175	5.18905065801289\\
1305.10002175167	5.30027419914458\\
1305.20002175333	5.6114799406885\\
1305.300021755	5.26033576907131\\
1305.40002175667	5.16477041207957\\
1305.50002175833	5.53013185761823\\
1305.60002176	5.46558645932767\\
1305.70002176167	5.40307081498443\\
1305.80002176333	5.31430790663877\\
1305.900021765	4.88254353182248\\
1306.00002176667	5.32278388772184\\
1306.10002176833	5.01628159985763\\
1306.20002177	5.14629253318409\\
1306.30002177167	5.35327263112125\\
1306.40002177333	5.06072855540681\\
1306.500021775	5.24387692410034\\
1306.60002177667	5.04303162392671\\
1306.70002177833	4.90652277196745\\
1306.80002178	4.93207808498032\\
1306.90002178167	4.57145045044226\\
1307.00002178333	4.8142290376907\\
1307.100021785	4.68624162564109\\
1307.20002178667	5.1047537082671\\
1307.30002178833	5.14381230237479\\
1307.40002179	4.98790341336363\\
1307.50002179167	5.03585058932725\\
1307.60002179333	4.95806639803718\\
1307.700021795	5.05316891311101\\
1307.80002179667	4.98342316723471\\
1307.90002179833	5.10260331571899\\
1308.0000218	4.95799972108477\\
1308.10002180167	5.01974602032844\\
1308.20002180333	5.53134202904517\\
1308.300021805	5.20175851451272\\
1308.40002180667	5.34822512507233\\
1308.50002180833	5.12527118171798\\
1308.60002181	5.13092259422635\\
1308.70002181167	5.32564641355565\\
1308.80002181333	5.57004364228511\\
1308.900021815	5.20799973437066\\
1309.00002181667	5.33627370072041\\
1309.10002181833	5.06527585401369\\
1309.20002182	5.34171261929655\\
1309.30002182167	5.28757066528882\\
1309.40002182333	5.26408346754541\\
1309.500021825	5.28456419871688\\
1309.60002182667	5.25070424807492\\
1309.70002182833	5.44055837390469\\
1309.80002183	5.506805691747\\
1309.90002183167	5.2320850739387\\
1310.00002183333	5.31353720961351\\
1310.100021835	5.01083046015374\\
1310.20002183667	5.06730084857687\\
1310.30002183833	4.94308146161657\\
1310.40002184	5.36330821855716\\
1310.50002184167	5.91797718290472\\
1310.60002184333	5.73233824696958\\
1310.700021845	5.40638834484236\\
1310.80002184667	4.94560023905996\\
1310.90002184833	5.02120606612107\\
1311.00002185	5.3023039791489\\
1311.10002185167	5.18660990766383\\
1311.20002185333	5.11730103680267\\
1311.300021855	5.05449587922583\\
1311.40002185667	5.27280283996148\\
1311.50002185833	5.10207531713073\\
1311.60002186	5.31477489359772\\
1311.70002186167	5.41475580193287\\
1311.80002186333	5.08107766033132\\
1311.900021865	5.08175988768132\\
1312.00002186667	4.99456632039074\\
1312.10002186833	5.2514917437269\\
1312.20002187	4.7855034591324\\
1312.30002187167	5.06264192722757\\
1312.40002187333	5.3121620398831\\
1312.500021875	5.47414870821654\\
1312.60002187667	4.93085057182389\\
1312.70002187833	5.38949918745671\\
1312.80002188	5.27067335295674\\
1312.90002188167	5.24594824175591\\
1313.00002188333	5.1116727012594\\
1313.100021885	5.09250804530705\\
1313.20002188667	5.0876818377713\\
1313.30002188833	5.00590726474915\\
1313.40002189	5.37020539637947\\
1313.50002189167	5.52690912772965\\
1313.60002189333	5.35693125584089\\
1313.700021895	5.47852053179862\\
1313.80002189667	5.21644831377744\\
1313.90002189833	5.4282481497742\\
1314.0000219	5.30186267493306\\
1314.10002190167	4.97736054336248\\
1314.20002190333	4.95193988629918\\
1314.300021905	5.34093008628491\\
1314.40002190667	5.4600738165326\\
1314.50002190833	5.07679682238897\\
1314.60002191	5.16063006191831\\
1314.70002191167	5.16166407256211\\
1314.80002191333	5.2435542677858\\
1314.900021915	5.16318912637365\\
1315.00002191667	5.0701512687824\\
1315.10002191833	5.2524512892482\\
1315.20002192	5.23516471061936\\
1315.30002192167	4.98017911750558\\
1315.40002192333	4.96138352858928\\
1315.500021925	4.91460768745605\\
1315.60002192667	5.19944551184237\\
1315.70002192833	4.92459578540537\\
1315.80002193	4.82216095392758\\
1315.90002193167	5.14013280610431\\
1316.00002193333	4.85047114788922\\
1316.100021935	4.9046397748392\\
1316.20002193667	5.41634853187272\\
1316.30002193833	5.24523453746762\\
1316.40002194	5.53157425568233\\
1316.50002194167	5.07673623280166\\
1316.60002194333	5.04980296331039\\
1316.700021945	5.0547744461373\\
1316.80002194667	5.2598459506713\\
1316.90002194833	5.4662116963366\\
1317.00002195	5.2645334950553\\
1317.10002195167	5.25004046584908\\
1317.20002195333	5.48230790783999\\
1317.300021955	5.23465612102691\\
1317.40002195667	4.71298754771978\\
1317.50002195833	4.89360255866297\\
1317.60002196	4.83689411090423\\
1317.70002196167	5.12948002701135\\
1317.80002196333	5.25860717796532\\
1317.900021965	5.10799142353409\\
1318.00002196667	5.23578685715992\\
1318.10002196833	5.10213898845935\\
1318.20002197	5.46585032412124\\
1318.30002197167	5.17166218278218\\
1318.40002197333	5.09369807202485\\
1318.500021975	5.04529325945309\\
1318.60002197667	5.40649847184431\\
1318.70002197833	5.30480745250335\\
1318.80002198	5.11263225194428\\
1318.90002198167	5.33741586752009\\
1319.00002198333	5.69714435074037\\
1319.100021985	5.53239048641999\\
1319.20002198667	5.42799044709764\\
1319.30002198833	5.36784297190044\\
1319.40002199	5.15856914057052\\
1319.50002199167	5.19917858691506\\
1319.60002199333	5.18607773724036\\
1319.700021995	5.31765404660376\\
1319.80002199667	5.43312058678617\\
1319.90002199833	5.55384565062482\\
1320.000022	5.38366564392591\\
1320.10002200167	5.05699146615711\\
1320.20002200333	5.48197688011683\\
1320.300022005	5.26167649794666\\
1320.40002200667	5.25414133430061\\
1320.50002200833	5.32287685031284\\
1320.60002201	5.43636564008367\\
1320.70002201167	4.87275748163331\\
1320.80002201333	5.05360967489455\\
1320.900022015	5.05117926653786\\
1321.00002201667	5.20240774655052\\
1321.10002201833	5.3980890195219\\
1321.20002202	5.33663720112984\\
1321.30002202167	5.01101752364226\\
1321.40002202333	5.2139946518547\\
1321.500022025	5.17488010259751\\
1321.60002202667	5.30931681119737\\
1321.70002202833	5.06829184468278\\
1321.80002203	4.869619057436\\
1321.90002203167	5.38831996796636\\
1322.00002203333	4.99387639829087\\
1322.100022035	5.20758744526303\\
1322.20002203667	5.41172294172183\\
1322.30002203833	5.03129145925157\\
1322.40002204	5.21423339798674\\
1322.50002204167	5.37559906293256\\
1322.60002204333	5.01226697753804\\
1322.700022045	5.39716297420352\\
1322.80002204667	4.97694589596071\\
1322.90002204833	5.20781107648772\\
1323.00002205	5.18297154730804\\
1323.10002205167	5.28412637401148\\
1323.20002205333	5.34538657991662\\
1323.300022055	5.05949392933728\\
1323.40002205667	5.45477563024765\\
1323.50002205833	5.18317059473537\\
1323.60002206	5.31227038898149\\
1323.70002206167	5.30981461972567\\
1323.80002206333	5.14967664065307\\
1323.900022065	5.0360258151869\\
1324.00002206667	5.0975120369466\\
1324.10002206833	5.23501901509499\\
1324.20002207	4.72458311772482\\
1324.30002207167	5.02585590971317\\
1324.40002207333	4.92794293263646\\
1324.500022075	4.84560785781815\\
1324.60002207667	5.03092906723522\\
1324.70002207833	5.059352205982\\
1324.80002208	4.92591112512463\\
1324.90002208167	5.29293434564433\\
1325.00002208333	5.09734292404027\\
1325.100022085	5.4153669305192\\
1325.20002208667	5.22087606837009\\
1325.30002208833	5.23775433639952\\
1325.40002209	5.38980329850431\\
1325.50002209167	4.79452485338637\\
1325.60002209333	4.78431648293405\\
1325.700022095	4.89756314442418\\
1325.80002209667	4.946528956912\\
1325.90002209833	5.19146779319811\\
1326.0000221	5.0187409861799\\
1326.10002210167	5.00894530456417\\
1326.20002210333	4.65142604791838\\
1326.300022105	5.49871423675438\\
1326.40002210667	5.12800957297147\\
1326.50002210833	4.74244124779946\\
1326.60002211	5.21818693495076\\
1326.70002211167	5.0955480287781\\
1326.80002211333	4.95862779868975\\
1326.900022115	5.04491269469362\\
1327.00002211667	5.11252845921682\\
1327.10002211833	5.34066974492941\\
1327.20002212	5.34016485454123\\
1327.30002212167	4.99698465825539\\
1327.40002212333	5.10730199119969\\
1327.500022125	5.14782863958809\\
1327.60002212667	5.1614149913094\\
1327.70002212833	5.18113642192086\\
1327.80002213	5.36045888704684\\
1327.90002213167	5.46491950445063\\
1328.00002213333	5.24604855672299\\
1328.100022135	5.19710868063248\\
1328.20002213667	4.88937757239215\\
1328.30002213833	4.88298835769854\\
1328.40002214	4.53542970040709\\
1328.50002214167	5.04193118734521\\
1328.60002214333	5.53864545300392\\
1328.700022145	5.22688199376708\\
1328.80002214667	5.21454657646927\\
1328.90002214833	5.21901519058905\\
1329.00002215	5.16057984419637\\
1329.10002215167	5.36273569875085\\
1329.20002215333	5.20467051579595\\
1329.300022155	5.18452937257271\\
1329.40002215667	5.06688537972199\\
1329.50002215833	4.87481844982614\\
1329.60002216	5.36683687787174\\
1329.70002216167	5.42828932330321\\
1329.80002216333	5.18609351575348\\
1329.900022165	5.11480709026058\\
1330.00002216667	5.09012761240782\\
1330.10002216833	5.27274861619924\\
1330.20002217	5.10418346087305\\
1330.30002217167	4.98029875998014\\
1330.40002217333	4.78907293816668\\
1330.500022175	5.10896150905303\\
1330.60002217667	5.37303098578734\\
1330.70002217833	5.14146600565782\\
1330.80002218	5.08021314896081\\
1330.90002218167	5.32635093056969\\
1331.00002218333	5.19084131555653\\
1331.100022185	5.1777437302809\\
1331.20002218667	5.05948202736705\\
1331.30002218833	5.23986212031645\\
1331.40002219	4.98065608039606\\
1331.50002219167	4.99558632056261\\
1331.60002219333	4.9109183337556\\
1331.700022195	5.05961682555185\\
1331.80002219667	5.02078972123297\\
1331.90002219833	5.03398380764012\\
1332.0000222	5.14287201812422\\
1332.10002220167	5.26818961511035\\
1332.20002220333	5.25732955630536\\
1332.300022205	4.72707759432635\\
1332.40002220667	5.0521333758925\\
1332.50002220833	4.8776712563946\\
1332.60002221	5.39475819405411\\
1332.70002221167	5.1179782954717\\
1332.80002221333	4.89385159208437\\
1332.900022215	5.10216374613655\\
1333.00002221667	5.16538138171278\\
1333.10002221833	5.14581896302975\\
1333.20002222	5.17651480510957\\
1333.30002222167	5.53906225477047\\
1333.40002222333	5.1933021460893\\
1333.500022225	4.87907401232\\
1333.60002222667	4.83388818908988\\
1333.70002222833	4.84543824333772\\
1333.80002223	5.32846680342971\\
1333.90002223167	4.94674946902589\\
1334.00002223333	5.06748222670185\\
1334.100022235	5.15663176860513\\
1334.20002223667	5.0411319236787\\
1334.30002223833	5.21337594781335\\
1334.40002224	5.15650291836025\\
1334.50002224167	5.10297129115515\\
1334.60002224333	5.06350943351433\\
1334.700022245	5.10748496220254\\
1334.80002224667	5.09457703684734\\
1334.90002224833	4.92648011707378\\
1335.00002225	5.11569714486425\\
1335.10002225167	5.08573423059988\\
1335.20002225333	5.39289564523819\\
1335.300022255	5.15068620543559\\
1335.40002225667	5.33104277574612\\
1335.50002225833	5.48627470654302\\
1335.60002226	5.21319989688744\\
1335.70002226167	5.10494428066228\\
1335.80002226333	4.87550909163431\\
1335.900022265	5.35940553847985\\
1336.00002226667	5.14704577219098\\
1336.10002226833	4.65619098272058\\
1336.20002227	4.78034124761002\\
1336.30002227167	5.01146729711342\\
1336.40002227333	5.41998191718442\\
1336.500022275	5.17439207878777\\
1336.60002227667	5.16044333737401\\
1336.70002227833	5.08409705955491\\
1336.80002228	5.2270158056027\\
1336.90002228167	5.04449235365437\\
1337.00002228333	5.31901226257108\\
1337.100022285	5.1117757455995\\
1337.20002228667	5.10523430936565\\
1337.30002228833	4.92294003352738\\
1337.40002229	4.77502640988528\\
1337.50002229167	4.97246599437142\\
1337.60002229333	5.21265537918171\\
1337.700022295	5.07891344580871\\
1337.80002229667	5.22261159637589\\
1337.90002229833	5.24640359101857\\
1338.0000223	5.1748736699039\\
1338.10002230167	4.97631104845145\\
1338.20002230333	5.0445886733652\\
1338.300022305	5.14474511677455\\
1338.40002230667	5.06661123925269\\
1338.50002230833	5.20247431475514\\
1338.60002231	5.31696621974761\\
1338.70002231167	5.18847365654796\\
1338.80002231333	5.40825396284417\\
1338.900022315	5.15071581503106\\
1339.00002231667	5.42172772430765\\
1339.10002231833	5.31889327986418\\
1339.20002232	5.53279039327505\\
1339.30002232167	5.14662686157572\\
1339.40002232333	5.23413279585326\\
1339.500022325	5.14923213384837\\
1339.60002232667	5.01775108769447\\
1339.70002232833	5.48244841973943\\
1339.80002233	5.32753972188888\\
1339.90002233167	4.96946677858779\\
1340.00002233333	5.20016811332787\\
1340.100022335	5.41099431604668\\
1340.20002233667	5.03305105370714\\
1340.30002233833	5.11782295031697\\
1340.40002234	5.16003026834814\\
1340.50002234167	5.35187173046866\\
1340.60002234333	5.24385097232299\\
1340.700022345	4.88064030161391\\
1340.80002234667	4.97768052683426\\
1340.90002234833	5.02811777406934\\
1341.00002235	5.62188104879101\\
1341.10002235167	5.34840137463144\\
1341.20002235333	5.45031983697639\\
1341.300022355	5.12388904434771\\
1341.40002235667	5.54964631109774\\
1341.50002235833	5.49582894681306\\
1341.60002236	5.40886088565226\\
1341.70002236167	5.16710020454409\\
1341.80002236333	4.97493846005148\\
1341.900022365	5.58064599891719\\
1342.00002236667	5.45328277234993\\
1342.10002236833	5.25641723115977\\
1342.20002237	5.02618957040025\\
1342.30002237167	5.36309904253007\\
1342.40002237333	4.99190481563576\\
1342.500022375	5.10400834130639\\
1342.60002237667	5.09421956204927\\
1342.70002237833	5.30531741286336\\
1342.80002238	4.90993395637852\\
1342.90002238167	5.13163490547908\\
1343.00002238333	4.89489822935704\\
1343.100022385	5.1604450785704\\
1343.20002238667	4.97027083502202\\
1343.30002238833	4.96597707650725\\
1343.40002239	5.11673515908171\\
1343.50002239167	5.35134468887709\\
1343.60002239333	5.5796529554382\\
1343.700022395	5.45548816234156\\
1343.80002239667	5.33335843975578\\
1343.90002239833	5.31590208328612\\
1344.0000224	4.98760461157718\\
1344.10002240167	5.02804540017622\\
1344.20002240333	5.40777847491688\\
1344.300022405	5.72097736319526\\
1344.40002240667	5.24215863944135\\
1344.50002240833	4.89516810736896\\
1344.60002241	4.99757952666469\\
1344.70002241167	5.24192404899346\\
1344.80002241333	5.28465476711329\\
1344.900022415	5.06731972959086\\
1345.00002241667	5.39210603086931\\
1345.10002241833	5.40105849621791\\
1345.20002242	5.16187296885279\\
1345.30002242167	4.83512616029217\\
1345.40002242333	5.10757795385703\\
1345.500022425	4.91331902626536\\
1345.60002242667	4.8805248805557\\
1345.70002242833	5.12854400828138\\
1345.80002243	5.05705937191064\\
1345.90002243167	5.10870612448792\\
1346.00002243333	4.97620532960711\\
1346.100022435	5.23209346247897\\
1346.20002243667	5.3056949003458\\
1346.30002243833	5.73617585199239\\
1346.40002244	5.39258400223258\\
1346.50002244167	5.63218136382575\\
1346.60002244333	5.4239171550923\\
1346.700022445	5.52679866890278\\
1346.80002244667	4.99988101993373\\
1346.90002244833	4.99021940548078\\
1347.00002245	5.23930767679901\\
1347.10002245167	5.64379311209792\\
1347.20002245333	5.08275135877954\\
1347.300022455	4.81094623472569\\
1347.40002245667	5.27316904003406\\
1347.50002245833	5.39362003244901\\
1347.60002246	5.08056693314779\\
1347.70002246167	5.0133435426483\\
1347.80002246333	5.2148149000135\\
1347.900022465	5.27519907147709\\
1348.00002246667	5.38036850577721\\
1348.10002246833	5.34766714676447\\
1348.20002247	5.45795631029612\\
1348.30002247167	5.23447442462129\\
1348.40002247333	5.19533818705726\\
1348.500022475	5.21410749516599\\
1348.60002247667	5.44200152502614\\
1348.70002247833	5.11416474437079\\
1348.80002248	5.04471328496624\\
1348.90002248167	5.29801408913507\\
1349.00002248333	5.36896378702322\\
1349.100022485	5.32893672303812\\
1349.20002248667	5.12687557881662\\
1349.30002248833	4.99717783897969\\
1349.40002249	4.86333260968478\\
1349.50002249167	5.28876564891151\\
1349.60002249333	5.39407446369926\\
1349.700022495	5.20052773957097\\
1349.80002249667	5.20895581820578\\
1349.90002249833	4.65396727369212\\
1350.0000225	5.3674626290825\\
1350.10002250167	5.4320625212539\\
1350.20002250333	5.21375881667393\\
1350.300022505	5.21919699527188\\
1350.40002250667	4.93778596607438\\
1350.50002250833	5.35992632341132\\
1350.60002251	5.40640071378212\\
1350.70002251167	5.18267397301675\\
1350.80002251333	5.00304219931507\\
1350.900022515	5.34390711270407\\
1351.00002251667	5.20132186409854\\
1351.10002251833	5.18204335611718\\
1351.20002252	5.00570733311833\\
1351.30002252167	5.40049743263024\\
1351.40002252333	5.30106432988974\\
1351.500022525	4.96812105946933\\
1351.60002252667	4.85550747520858\\
1351.70002252833	5.17552749249809\\
1351.80002253	5.18910524772238\\
1351.90002253167	5.38966399006949\\
1352.00002253333	5.31250056857681\\
1352.100022535	5.35922910819278\\
1352.20002253667	4.96845179740175\\
1352.30002253833	5.15818645271785\\
1352.40002254	4.92635406585901\\
1352.50002254167	5.35150327234799\\
1352.60002254333	5.14805917896768\\
1352.700022545	4.77645607778887\\
1352.80002254667	4.87445660258302\\
1352.90002254833	4.88068302236838\\
1353.00002255	4.86624690904902\\
1353.10002255167	4.99909302209976\\
1353.20002255333	5.11422200104033\\
1353.300022555	5.39051643335621\\
1353.40002255667	5.27919171458564\\
1353.50002255833	5.34150805543187\\
1353.60002256	5.30630393880435\\
1353.70002256167	5.28616960703035\\
1353.80002256333	5.22177226821132\\
1353.900022565	5.22858939580547\\
1354.00002256667	5.16649307268072\\
1354.10002256833	5.41045549470411\\
1354.20002257	5.02050371503533\\
1354.30002257167	5.02868081978474\\
1354.40002257333	4.94470000949425\\
1354.500022575	4.88674847312755\\
1354.60002257667	5.31985117243343\\
1354.70002257833	5.10233084041692\\
1354.80002258	4.97789532395019\\
1354.90002258167	5.13069398122707\\
1355.00002258333	4.92007974929072\\
1355.100022585	4.79572509909071\\
1355.20002258667	4.73310378214443\\
1355.30002258833	5.00002471794017\\
1355.40002259	5.28462975881416\\
1355.50002259167	5.35900686857426\\
1355.60002259333	5.52368532843168\\
1355.700022595	5.07335263461023\\
1355.80002259667	4.96350692173633\\
1355.90002259833	5.01849272573154\\
1356.0000226	5.12302791190214\\
1356.10002260167	5.06805304450924\\
1356.20002260333	5.00678538929023\\
1356.300022605	4.85758474426495\\
1356.40002260667	5.18531438898881\\
1356.50002260833	5.57860685728858\\
1356.60002261	5.52384157186553\\
1356.70002261167	4.85295680988025\\
1356.80002261333	4.80001379524221\\
1356.900022615	5.50583830535401\\
1357.00002261667	5.10195391905291\\
1357.10002261833	5.35384318049134\\
1357.20002262	5.18633793370544\\
1357.30002262167	5.26680007488976\\
1357.40002262333	4.95977849448228\\
1357.500022625	5.40494769561876\\
1357.60002262667	5.12603690304963\\
1357.70002262833	5.36869324692799\\
1357.80002263	4.71645792702553\\
1357.90002263167	5.49300030529971\\
1358.00002263333	4.97194855312111\\
1358.100022635	5.00829387784461\\
1358.20002263667	5.0233146479236\\
1358.30002263833	5.19962149303772\\
1358.40002264	5.43473753628127\\
1358.50002264167	5.25556030730708\\
1358.60002264333	4.90811197593349\\
1358.700022645	4.88992131750093\\
1358.80002264667	5.12802970472794\\
1358.90002264833	5.14137916110428\\
1359.00002265	5.01976263070931\\
1359.10002265167	5.38812234049615\\
1359.20002265333	5.27146155286678\\
1359.300022655	4.98733468066163\\
1359.40002265667	5.01803788503885\\
1359.50002265833	4.98659604062035\\
1359.60002266	5.39363609806695\\
1359.70002266167	5.05995604326489\\
1359.80002266333	5.15487707603214\\
1359.900022665	5.2251849998535\\
1360.00002266667	5.17329173711286\\
1360.10002266833	5.21555807976301\\
1360.20002267	5.20167280610435\\
1360.30002267167	5.34797901931767\\
1360.40002267333	5.04269549169029\\
1360.500022675	5.04043599938988\\
1360.60002267667	4.73290832139828\\
1360.70002267833	5.19587233665865\\
1360.80002268	4.79858749103657\\
1360.90002268167	5.20718690460611\\
1361.00002268333	5.10299853279475\\
1361.100022685	4.6356665451885\\
1361.20002268667	5.09230769016095\\
1361.30002268833	5.34193743628164\\
1361.40002269	4.89733296696657\\
1361.50002269167	4.77621053635703\\
1361.60002269333	4.97213727405589\\
1361.700022695	4.96638328218131\\
1361.80002269667	5.21802720176972\\
1361.90002269833	5.05770537868591\\
1362.0000227	5.25423781068314\\
1362.10002270167	5.2755161581255\\
1362.20002270333	5.24891470089947\\
1362.300022705	5.23835839897332\\
1362.40002270667	5.22414263818964\\
1362.50002270833	5.13634282750908\\
1362.60002271	4.65786637341028\\
1362.70002271167	5.11900290247636\\
1362.80002271333	5.07475086935213\\
1362.900022715	4.98947986959818\\
1363.00002271667	5.06688458222797\\
1363.10002271833	4.95513498270082\\
1363.20002272	5.17259725917133\\
1363.30002272167	5.19204146254999\\
1363.40002272333	4.97434559802644\\
1363.500022725	5.21484011302559\\
1363.60002272667	5.09818756213336\\
1363.70002272833	4.78002171265764\\
1363.80002273	4.96932152851502\\
1363.90002273167	4.93602494071462\\
1364.00002273333	5.16777178410609\\
1364.100022735	5.19362203829568\\
1364.20002273667	5.2768380142766\\
1364.30002273833	5.6971168631424\\
1364.40002274	5.46286679536405\\
1364.50002274167	5.04238621479031\\
1364.60002274333	5.27848797532003\\
1364.700022745	5.05120719062114\\
1364.80002274667	5.13663115528903\\
1364.90002274833	5.44936034265014\\
1365.00002275	5.24874997839568\\
1365.10002275167	5.19310750851359\\
1365.20002275333	4.93795055550916\\
1365.300022755	4.90279108371623\\
1365.40002275667	5.06039230645177\\
1365.50002275833	5.10310065580878\\
1365.60002276	5.23405396825906\\
1365.70002276167	5.02157894564355\\
1365.80002276333	4.98238259232835\\
1365.900022765	5.3550549086834\\
1366.00002276667	5.23452577536181\\
1366.10002276833	5.03183510716515\\
1366.20002277	5.09343748841888\\
1366.30002277167	4.9630230292507\\
1366.40002277333	5.35559909671093\\
1366.500022775	4.95891674817252\\
1366.60002277667	5.148800168193\\
1366.70002277833	5.35882393507442\\
1366.80002278	5.48978004310927\\
1366.90002278167	4.82295400109546\\
1367.00002278333	5.37622401730583\\
1367.100022785	5.4944507890091\\
1367.20002278667	5.43000841885982\\
1367.30002278833	5.20673962494282\\
1367.40002279	5.33890933913578\\
1367.50002279167	5.22554139856287\\
1367.60002279333	5.09228851226977\\
1367.700022795	5.14776561745736\\
1367.80002279667	5.06819859444191\\
1367.90002279833	4.76723154724874\\
1368.0000228	5.37575648202138\\
1368.10002280167	5.14658318183585\\
1368.20002280333	4.88108544460917\\
1368.300022805	4.91262405004467\\
1368.40002280667	5.05559374592596\\
1368.50002280833	5.01587049369433\\
1368.60002281	4.98424226877925\\
1368.70002281167	5.20806874075915\\
1368.80002281333	4.82125743707495\\
1368.900022815	5.106490724616\\
1369.00002281667	5.49468853829032\\
1369.10002281833	5.18816039032135\\
1369.20002282	4.80240416968552\\
1369.30002282167	5.12944292712704\\
1369.40002282333	5.26209532155329\\
1369.500022825	5.16114078841331\\
1369.60002282667	5.07525425100372\\
1369.70002282833	5.45027188760774\\
1369.80002283	5.32253497024797\\
1369.90002283167	5.13035303952307\\
1370.00002283333	4.92434530804884\\
1370.100022835	4.89114434588836\\
1370.20002283667	4.97959519968731\\
1370.30002283833	5.02182996228847\\
1370.40002284	5.13629804684137\\
1370.50002284167	5.48302840189753\\
1370.60002284333	5.25140568095184\\
1370.700022845	5.23214360188568\\
1370.80002284667	5.32281979527867\\
1370.90002284833	5.34133266731167\\
1371.00002285	5.44896122038031\\
1371.10002285167	5.16011036295204\\
1371.20002285333	5.11178621149197\\
1371.300022855	4.84630515208892\\
1371.40002285667	5.30715038633824\\
1371.50002285833	5.00715538423643\\
1371.60002286	4.78321130903626\\
1371.70002286167	4.86840027931232\\
1371.80002286333	4.57542648105317\\
1371.900022865	5.12988715556849\\
1372.00002286667	5.25008184825111\\
1372.10002286833	5.00652004318626\\
1372.20002287	4.99948441432129\\
1372.30002287167	5.2180689302193\\
1372.40002287333	5.02839194559534\\
1372.500022875	4.6552018646475\\
1372.60002287667	4.78781306652171\\
1372.70002287833	5.0228021145852\\
1372.80002288	4.89085901923396\\
1372.90002288167	5.12926649409713\\
1373.00002288333	5.1043282917933\\
1373.100022885	5.37747908147908\\
1373.20002288667	5.39498653172179\\
1373.30002288833	5.00254283866669\\
1373.40002289	5.20984486704511\\
1373.50002289167	4.79896351087828\\
1373.60002289333	4.79232373175111\\
1373.700022895	5.20598465487004\\
1373.80002289667	5.40644745391382\\
1373.90002289833	5.18404752896724\\
1374.0000229	5.26270106919948\\
1374.10002290167	5.32489394649159\\
1374.20002290333	5.16803396934544\\
1374.300022905	5.34919426234853\\
1374.40002290667	5.4259227711927\\
1374.50002290833	5.3463154667727\\
1374.60002291	4.9520143033928\\
1374.70002291167	5.36675873446077\\
1374.80002291333	5.01659811946885\\
1374.900022915	5.23005897796031\\
1375.00002291667	5.28418032922872\\
1375.10002291833	5.0458482630852\\
1375.20002292	5.1823244785353\\
1375.30002292167	4.87191049127316\\
1375.40002292333	5.34564479565684\\
1375.500022925	5.35992408245642\\
1375.60002292667	4.8095462430591\\
1375.70002292833	4.94704049040529\\
1375.80002293	4.93236125306735\\
1375.90002293167	5.18694996194195\\
1376.00002293333	5.30647086118165\\
1376.100022935	4.96650612810605\\
1376.20002293667	4.38577496578611\\
1376.30002293833	4.65843777453754\\
1376.40002294	4.90280540214806\\
1376.50002294167	5.29606217262448\\
1376.60002294333	5.26290742431246\\
1376.700022945	5.07666318044745\\
1376.80002294667	4.5061961579707\\
1376.90002294833	5.04373110546372\\
1377.00002295	5.17484539454097\\
1377.10002295167	5.49831599761418\\
1377.20002295333	5.14182951410669\\
1377.300022955	5.37194856674525\\
1377.40002295667	5.58639816058533\\
1377.50002295833	5.23833923650781\\
1377.60002296	5.28152654948905\\
1377.70002296167	5.02425118267377\\
1377.80002296333	5.23075883954879\\
1377.900022965	5.25020187839232\\
1378.00002296667	5.10720239563735\\
1378.10002296833	5.18841396649662\\
1378.20002297	4.92524322237601\\
1378.30002297167	5.40808203894416\\
1378.40002297333	5.25541227268018\\
1378.500022975	5.25530715844618\\
1378.60002297667	5.32564123534709\\
1378.70002297833	4.95218342409077\\
1378.80002298	4.8384177784068\\
1378.90002298167	5.15204692049957\\
1379.00002298333	5.41847008108035\\
1379.100022985	5.18263504319973\\
1379.20002298667	5.17653506667239\\
1379.30002298833	4.88618952819381\\
1379.40002299	5.03380234183772\\
1379.50002299167	4.66318065495545\\
1379.60002299333	4.7531558119561\\
1379.700022995	4.870508489094\\
1379.80002299667	4.97836842304199\\
1379.90002299833	5.41198754748468\\
1380.000023	5.05875716017425\\
1380.10002300167	4.82625867352895\\
1380.20002300333	5.14086783485238\\
1380.300023005	5.40641848382927\\
1380.40002300667	5.4520495864736\\
1380.50002300833	5.19015540358989\\
1380.60002301	4.93838568325743\\
1380.70002301167	5.29483512113759\\
1380.80002301333	5.34151869976336\\
1380.900023015	5.1487125953303\\
1381.00002301667	4.72925869451391\\
1381.10002301833	4.8035252086476\\
1381.20002302	5.22009823031569\\
1381.30002302167	5.4889042901634\\
1381.40002302333	5.04569906936745\\
1381.500023025	5.23312968696354\\
1381.60002302667	5.16249900924553\\
1381.70002302833	5.00013159589804\\
1381.80002303	5.07748329143322\\
1381.90002303167	5.11975452024526\\
1382.00002303333	5.25364070869104\\
1382.100023035	5.41592354805951\\
1382.20002303667	5.24063410489561\\
1382.30002303833	5.31795481691237\\
1382.40002304	5.32963895723216\\
1382.50002304167	5.06100379932242\\
1382.60002304333	5.22581074779927\\
1382.700023045	5.06758813178515\\
1382.80002304667	5.13605610210367\\
1382.90002304833	5.06848826811151\\
1383.00002305	5.37009717360938\\
1383.10002305167	4.96330648337284\\
1383.20002305333	4.83522777773327\\
1383.300023055	4.64754269681666\\
1383.40002305667	4.98072957052293\\
1383.50002305833	5.2527957843582\\
1383.60002306	5.34890127836839\\
1383.70002306167	5.0632667838601\\
1383.80002306333	4.94370243313\\
1383.900023065	5.1010239323084\\
1384.00002306667	5.01003493044311\\
1384.10002306833	5.41786470654745\\
1384.20002307	5.36858333615745\\
1384.30002307167	5.13806238795097\\
1384.40002307333	4.9764626774888\\
1384.500023075	5.17443170421564\\
1384.60002307667	5.10059975187008\\
1384.70002307833	5.13744361358001\\
1384.80002308	5.11762040724633\\
1384.90002308167	4.91894839889333\\
1385.00002308333	5.15946725263246\\
1385.100023085	5.06429789653132\\
1385.20002308667	5.31176179944451\\
1385.30002308833	5.01373106569668\\
1385.40002309	5.09967224720365\\
1385.50002309167	5.05518331311561\\
1385.60002309333	5.0262976989078\\
1385.700023095	4.99689605556266\\
1385.80002309667	5.2014737855435\\
1385.90002309833	5.2610493668927\\
1386.0000231	4.91724135545226\\
1386.10002310167	4.64998554666002\\
1386.20002310333	4.46220377158056\\
1386.300023105	4.60306969048017\\
1386.40002310667	5.32386957840685\\
1386.50002310833	5.30964845060809\\
1386.60002311	4.91970251319646\\
1386.70002311167	4.92187119269677\\
1386.80002311333	5.10056730744148\\
1386.900023115	5.08294982185673\\
1387.00002311667	5.19503045972935\\
1387.10002311833	5.03188897735023\\
1387.20002312	5.14203283000028\\
1387.30002312167	4.98179601662799\\
1387.40002312333	4.87394841207268\\
1387.500023125	4.99586647071454\\
1387.60002312667	4.83225106728935\\
1387.70002312833	5.02903864808929\\
1387.80002313	5.09828388736586\\
1387.90002313167	4.95239338872679\\
1388.00002313333	4.9816066319844\\
1388.100023135	5.37966966880259\\
1388.20002313667	5.07371829596903\\
1388.30002313833	5.28154370520459\\
1388.40002314	5.18914866224521\\
1388.50002314167	4.99809511268413\\
1388.60002314333	5.00254921814643\\
1388.700023145	5.14906491238917\\
1388.80002314667	5.04974816689838\\
1388.90002314833	5.0329134741073\\
1389.00002315	5.35715672625245\\
1389.10002315167	5.52949419313188\\
1389.20002315333	5.04743224495423\\
1389.300023155	5.15984749082076\\
1389.40002315667	4.90540897470719\\
1389.50002315833	4.90949799471706\\
1389.60002316	5.05509132279849\\
1389.70002316167	5.2080478623724\\
1389.80002316333	5.17725066425542\\
1389.900023165	5.33453501201071\\
1390.00002316667	5.18638063762948\\
1390.10002316833	4.68858850695197\\
1390.20002317	5.13477116372285\\
1390.30002317167	4.77451846104883\\
1390.40002317333	4.60063561348185\\
1390.500023175	4.86030485389525\\
1390.60002317667	5.10360699459157\\
1390.70002317833	5.19621761411895\\
1390.80002318	5.10138772547835\\
1390.90002318167	5.11005581230734\\
1391.00002318333	5.46006818922606\\
1391.100023185	5.34009880200599\\
1391.20002318667	5.09771181460034\\
1391.30002318833	5.28415770308487\\
1391.40002319	5.40784375993706\\
1391.50002319167	5.18628780778232\\
1391.60002319333	4.92859570963954\\
1391.700023195	5.23746112364201\\
1391.80002319667	5.57836650813263\\
1391.90002319833	5.36320044502949\\
1392.0000232	5.48988072069719\\
1392.10002320167	5.17883707939587\\
1392.20002320333	5.1708814260413\\
1392.300023205	5.29196021362496\\
1392.40002320667	5.56983643311314\\
1392.50002320833	5.0445518876564\\
1392.60002321	4.73296071756374\\
1392.70002321167	4.81997390030085\\
1392.80002321333	5.11162190751776\\
1392.900023215	4.94685891578742\\
1393.00002321667	5.24758893903961\\
1393.10002321833	5.23031018359231\\
1393.20002322	5.10503786995194\\
1393.30002322167	5.21872550014664\\
1393.40002322333	4.91076764593007\\
1393.500023225	5.27997849245144\\
1393.60002322667	5.33131390050537\\
1393.70002322833	5.14769355745491\\
1393.80002323	5.02510795408246\\
1393.90002323167	5.16485201661421\\
1394.00002323333	5.73833699868752\\
1394.100023235	5.20048247461982\\
1394.20002323667	5.02693834187858\\
1394.30002323833	4.90739432965022\\
1394.40002324	5.37048329503897\\
1394.50002324167	5.34881844908857\\
1394.60002324333	5.49876896578937\\
1394.700023245	5.18337681754662\\
1394.80002324667	5.36718432995303\\
1394.90002324833	5.23142333444184\\
1395.00002325	4.89543356998073\\
1395.10002325167	5.15222423869331\\
1395.20002325333	4.82833936958566\\
1395.300023255	4.88400872822122\\
1395.40002325667	4.93596242843178\\
1395.50002325833	5.30249353897199\\
1395.60002326	5.25209478596917\\
1395.70002326167	5.11325551625705\\
1395.80002326333	5.19905427990071\\
1395.900023265	5.32476686980263\\
1396.00002326667	5.13211472126562\\
1396.10002326833	5.37187632674146\\
1396.20002327	5.24539972941754\\
1396.30002327167	5.21824769529862\\
1396.40002327333	4.95345091999376\\
1396.500023275	5.33204278010837\\
1396.60002327667	5.31469140021879\\
1396.70002327833	5.61067496435984\\
1396.80002328	5.05401841266588\\
1396.90002328167	5.60353969604668\\
1397.00002328333	5.26842430192345\\
1397.100023285	5.2752343375913\\
1397.20002328667	5.52637194192975\\
1397.30002328833	4.98204033654579\\
1397.40002329	5.15901562579616\\
1397.50002329167	4.88423911941901\\
1397.60002329333	5.06004393784054\\
1397.700023295	5.05747316590422\\
1397.80002329667	5.22437007216253\\
1397.90002329833	5.248572575481\\
1398.0000233	5.09523175042698\\
1398.10002330167	4.85903548624602\\
1398.20002330333	5.22260681774443\\
1398.300023305	5.15910057036075\\
1398.40002330667	4.96689802737723\\
1398.50002330833	5.38168850368658\\
1398.60002331	4.95991299805822\\
1398.70002331167	4.9965410425759\\
1398.80002331333	5.04103729098174\\
1398.900023315	5.32412017246277\\
1399.00002331667	5.47152101497294\\
1399.10002331833	4.94505942687214\\
1399.20002332	5.21775010717958\\
1399.30002332167	5.24800958814121\\
1399.40002332333	5.1897316955269\\
1399.500023325	5.00692264114652\\
1399.60002332667	5.10198603950699\\
1399.70002332833	5.19707441078269\\
1399.80002333	5.16567355413593\\
1399.90002333167	4.99912117684454\\
1400.00002333333	4.94829442805168\\
1400.100023335	5.15396420807209\\
1400.20002333667	5.08564850097215\\
1400.30002333833	5.38857738891924\\
1400.40002334	5.0860385032772\\
1400.50002334167	5.03481000791922\\
1400.60002334333	5.24730145013362\\
1400.700023345	5.17526655086643\\
1400.80002334667	5.23614087270615\\
1400.90002334833	5.19944315544001\\
1401.00002335	5.10279444957962\\
1401.10002335167	5.11637425865658\\
1401.20002335333	5.48546844811683\\
1401.300023355	4.81724350237575\\
1401.40002335667	5.14935695335803\\
1401.50002335833	5.14781891672682\\
1401.60002336	5.36390294922038\\
1401.70002336167	5.00051921737315\\
1401.80002336333	5.14657517816423\\
1401.900023365	4.83728981894261\\
1402.00002336667	4.7994011233924\\
1402.10002336833	5.03391982274584\\
1402.20002337	4.65617092126774\\
1402.30002337167	5.31090052875095\\
1402.40002337333	5.19737483427407\\
1402.500023375	5.06747036502406\\
1402.60002337667	4.91249972437908\\
1402.70002337833	5.1852261054658\\
1402.80002338	5.15829986577766\\
1402.90002338167	4.93021355718752\\
1403.00002338333	4.96544651660287\\
1403.100023385	5.18123738613485\\
1403.20002338667	4.82854403193002\\
1403.30002338833	5.04234005898335\\
1403.40002339	5.43569485143794\\
1403.50002339167	5.46851951971679\\
1403.60002339333	5.17076076648622\\
1403.700023395	5.33666658536561\\
1403.80002339667	5.170408230272\\
1403.90002339833	5.36959407039601\\
1404.0000234	5.33026206697843\\
1404.10002340167	5.15283528823649\\
1404.20002340333	5.18445015276901\\
1404.300023405	5.10641508412968\\
1404.40002340667	4.96798140267568\\
1404.50002340833	5.39223579051818\\
1404.60002341	5.09445616111845\\
1404.70002341167	5.03303774457136\\
1404.80002341333	5.20144232579675\\
1404.900023415	5.55338481719632\\
1405.00002341667	5.69989388466204\\
1405.10002341833	5.5193963293564\\
1405.20002342	5.17439124432339\\
1405.30002342167	4.9360442224391\\
1405.40002342333	5.34773579758156\\
1405.500023425	5.00036187492287\\
1405.60002342667	4.93903178605461\\
1405.70002342833	5.06449473624485\\
1405.80002343	5.0176904688538\\
1405.90002343167	5.11459541812466\\
1406.00002343333	5.25563942301496\\
1406.100023435	5.07220620377448\\
1406.20002343667	5.135176127599\\
1406.30002343833	5.39068492114615\\
1406.40002344	4.99106560548866\\
1406.50002344167	5.46193134359954\\
1406.60002344333	5.29793006669442\\
1406.700023445	5.15933568869531\\
1406.80002344667	5.29402387564076\\
1406.90002344833	4.98912782298142\\
1407.00002345	5.14127873721892\\
1407.10002345167	5.47803403963461\\
1407.20002345333	5.38630742203394\\
1407.300023455	5.43046114655727\\
1407.40002345667	5.26367688200354\\
1407.50002345833	5.316053078076\\
1407.60002346	4.7659264426581\\
1407.70002346167	5.20724513819515\\
1407.80002346333	5.08305936303893\\
1407.900023465	5.07861227557528\\
1408.00002346667	4.85740975791436\\
1408.10002346833	5.28355719322678\\
1408.20002347	5.15347050425612\\
1408.30002347167	5.08053372440648\\
1408.40002347333	4.98833287082139\\
1408.500023475	5.05915864228253\\
1408.60002347667	5.26797883115703\\
1408.70002347833	5.51834443102562\\
1408.80002348	5.58109146116044\\
1408.90002348167	5.05903116261612\\
1409.00002348333	5.00352412174632\\
1409.100023485	4.97492476858518\\
1409.20002348667	5.34975960261835\\
1409.30002348833	5.24958412259503\\
1409.40002349	5.3627645071542\\
1409.50002349167	5.26055344262479\\
1409.60002349333	5.10980307683097\\
1409.700023495	4.84908156103717\\
1409.80002349667	5.18918154490116\\
1409.90002349833	5.328514228304\\
1410.0000235	5.40524384289098\\
1410.10002350167	5.2170524599458\\
1410.20002350333	5.11630377321217\\
1410.300023505	5.12310235226319\\
1410.40002350667	5.45711001271069\\
1410.50002350833	5.24628186190101\\
1410.60002351	5.24327452484406\\
1410.70002351167	5.17160989330305\\
1410.80002351333	5.32330780556346\\
1410.900023515	5.07181197463963\\
1411.00002351667	5.10278622445418\\
1411.10002351833	5.2867752684348\\
1411.20002352	5.28640781476357\\
1411.30002352167	5.23474619043946\\
1411.40002352333	5.02367446624789\\
1411.500023525	5.14689343576492\\
1411.60002352667	5.59613654380733\\
1411.70002352833	5.23219636473427\\
1411.80002353	5.16486509539002\\
1411.90002353167	5.20416600838158\\
1412.00002353333	5.09115910993557\\
1412.100023535	5.2296584745255\\
1412.20002353667	5.4228052028304\\
1412.30002353833	4.89461267898826\\
1412.40002354	5.01573030993026\\
1412.50002354167	5.00726595933309\\
1412.60002354333	5.00983544178601\\
1412.700023545	5.06967602288177\\
1412.80002354667	4.91422595810999\\
1412.90002354833	4.90606878042318\\
1413.00002355	5.20346592336298\\
1413.10002355167	5.4211854935621\\
1413.20002355333	5.35971126907809\\
1413.300023555	5.00450561100398\\
1413.40002355667	5.11175866184525\\
1413.50002355833	5.11004345475531\\
1413.60002356	5.03521388059741\\
1413.70002356167	5.02420858284122\\
1413.80002356333	4.97356842067006\\
1413.900023565	5.17009682953048\\
1414.00002356667	5.0647099769934\\
1414.10002356833	4.80950287899354\\
1414.20002357	4.99998068402054\\
1414.30002357167	5.19184190994152\\
1414.40002357333	4.90337608060492\\
1414.500023575	5.19894194903902\\
1414.60002357667	4.79043522028824\\
1414.70002357833	5.27129649476619\\
1414.80002358	4.93547275480583\\
1414.90002358167	5.13344838004545\\
1415.00002358333	5.16882433979871\\
1415.100023585	5.45302264865169\\
1415.20002358667	5.16168262656024\\
1415.30002358833	4.96892338959506\\
1415.40002359	5.17288586990634\\
1415.50002359167	5.33359486806065\\
1415.60002359333	5.00477844334366\\
1415.700023595	5.1393011134748\\
1415.80002359667	5.03826479492268\\
1415.90002359833	5.17033889798903\\
1416.0000236	5.1671533768944\\
1416.10002360167	5.34849017692108\\
1416.20002360333	5.20903481525235\\
1416.300023605	5.28462730991715\\
1416.40002360667	4.96625071644165\\
1416.50002360833	5.20970147715012\\
1416.60002361	5.0961229074203\\
1416.70002361167	5.15087640767896\\
1416.80002361333	5.27625883300345\\
1416.900023615	5.02900130744438\\
1417.00002361667	4.90673583337431\\
1417.10002361833	4.98112557613273\\
1417.20002362	5.1421078688995\\
1417.30002362167	5.2731686887966\\
1417.40002362333	4.87828410773314\\
1417.500023625	5.09947039152692\\
1417.60002362667	4.84272791945426\\
1417.70002362833	5.05438037254571\\
1417.80002363	5.0920061981107\\
1417.90002363167	5.17312168034989\\
1418.00002363333	4.8663763699082\\
1418.100023635	4.98591525447252\\
1418.20002363667	5.2071940064005\\
1418.30002363833	5.25262679214732\\
1418.40002364	5.39049689187513\\
1418.50002364167	5.19353158732559\\
1418.60002364333	5.0896780522179\\
1418.700023645	5.15387535704388\\
1418.80002364667	5.04543484949901\\
1418.90002364833	4.95242545648331\\
1419.00002365	5.14831135199115\\
1419.10002365167	5.35477375786354\\
1419.20002365333	5.13862963687805\\
1419.300023655	5.11463068925842\\
1419.40002365667	5.33930097084666\\
1419.50002365833	5.53797242293346\\
1419.60002366	5.45400865218668\\
1419.70002366167	5.23013950031956\\
1419.80002366333	5.18377112348682\\
1419.900023665	5.03274364747988\\
1420.00002366667	5.06522902376754\\
1420.10002366833	5.24820038862955\\
1420.20002367	5.32376060099813\\
1420.30002367167	5.3803217061703\\
1420.40002367333	5.05923857918043\\
1420.500023675	5.10451041126777\\
1420.60002367667	5.29398387238952\\
1420.70002367833	4.91332405866851\\
1420.80002368	4.52021879338525\\
1420.90002368167	4.56471861982239\\
1421.00002368333	4.73561325559224\\
1421.100023685	5.04162320743411\\
1421.20002368667	5.23732236852737\\
1421.30002368833	5.4445290585349\\
1421.40002369	5.4341204698146\\
1421.50002369167	5.12097816025063\\
1421.60002369333	5.134492621535\\
1421.700023695	5.24534219281182\\
1421.80002369667	5.52204787713444\\
1421.90002369833	5.25945042438811\\
1422.0000237	5.26684614645004\\
1422.10002370167	5.32129722918678\\
1422.20002370333	5.24065909214663\\
1422.300023705	5.24178087752418\\
1422.40002370667	5.15241266290112\\
1422.50002370833	4.85361435169572\\
1422.60002371	4.842789430893\\
1422.70002371167	5.03918942250412\\
1422.80002371333	5.34432603024229\\
1422.900023715	5.08056278433916\\
1423.00002371667	5.10113872407714\\
1423.10002371833	5.10589722933146\\
1423.20002372	4.99950668815739\\
1423.30002372167	4.86943264761585\\
1423.40002372333	5.39504748222156\\
1423.500023725	5.18679357518928\\
1423.60002372667	5.21400727231657\\
1423.70002372833	4.98548805988683\\
1423.80002373	5.32862785713703\\
1423.90002373167	5.33297634925713\\
1424.00002373333	4.72951102297503\\
1424.100023735	4.74988394324608\\
1424.20002373667	4.99789480209092\\
1424.30002373833	5.12129474955719\\
1424.40002374	4.98883528789338\\
1424.50002374167	4.89431377329786\\
1424.60002374333	4.62266263138626\\
1424.700023745	5.15502796353864\\
1424.80002374667	5.23498383337918\\
1424.90002374833	5.14971844626888\\
1425.00002375	4.93328881629708\\
1425.10002375167	4.74799203915306\\
1425.20002375333	4.85635394254617\\
1425.300023755	5.17478403120024\\
1425.40002375667	4.86223435888102\\
1425.50002375833	5.0782678715259\\
1425.60002376	5.06512034305234\\
1425.70002376167	4.99060327871603\\
1425.80002376333	5.03457850657144\\
1425.900023765	5.05733426275279\\
1426.00002376667	5.30756587126913\\
1426.10002376833	5.30444768666861\\
1426.20002377	5.52893581594251\\
1426.30002377167	4.94333256189135\\
1426.40002377333	5.3040530446644\\
1426.500023775	5.22724888670736\\
1426.60002377667	5.13350789874742\\
1426.70002377833	5.08452075146677\\
1426.80002378	4.938968211665\\
1426.90002378167	4.95383124562507\\
1427.00002378333	5.3827795990687\\
1427.100023785	5.12184855043933\\
1427.20002378667	5.17125552209822\\
1427.30002378833	5.03256899844889\\
1427.40002379	5.30084279504672\\
1427.50002379167	4.82024567129164\\
1427.60002379333	5.27908364990303\\
1427.700023795	5.319844190044\\
1427.80002379667	4.77798760757888\\
1427.90002379833	4.94434506042698\\
1428.0000238	5.17827884726406\\
1428.10002380167	5.02418890383878\\
1428.20002380333	5.00498714361552\\
1428.300023805	5.21080697928119\\
1428.40002380667	5.39306624840745\\
1428.50002380833	5.24017071031588\\
1428.60002381	5.28607781847305\\
1428.70002381167	5.17748394146381\\
1428.80002381333	4.87199337225629\\
1428.900023815	5.25098932477024\\
1429.00002381667	5.42266173909985\\
1429.10002381833	5.07657702425946\\
1429.20002382	4.85275075584735\\
1429.30002382167	5.27647480056137\\
1429.40002382333	5.26354084746091\\
1429.500023825	5.34185729451854\\
1429.60002382667	5.08343017070548\\
1429.70002382833	5.20392592827876\\
1429.80002383	4.85926937794918\\
1429.90002383167	5.0894364098106\\
1430.00002383333	5.33965343891255\\
1430.100023835	5.20185726619963\\
1430.20002383667	5.00918607132001\\
1430.30002383833	4.89610636794482\\
1430.40002384	5.22594720529037\\
1430.50002384167	5.20993180792086\\
1430.60002384333	5.17211533696929\\
1430.700023845	5.21937740012764\\
1430.80002384667	4.78905707646471\\
1430.90002384833	5.30011181010066\\
1431.00002385	5.13787191380808\\
1431.10002385167	5.14794471404834\\
1431.20002385333	5.26515557331299\\
1431.300023855	5.33539173276465\\
1431.40002385667	5.211562477533\\
1431.50002385833	5.53644342219903\\
1431.60002386	5.42869260964038\\
1431.70002386167	5.25834467418146\\
1431.80002386333	5.19848413362839\\
1431.900023865	4.97730261435428\\
1432.00002386667	5.03980692894634\\
1432.10002386833	4.94123556723107\\
1432.20002387	5.2102062134823\\
1432.30002387167	5.30975992871258\\
1432.40002387333	5.12646944308612\\
1432.500023875	5.09130535151763\\
1432.60002387667	5.38275082459615\\
1432.70002387833	5.39792079479301\\
1432.80002388	5.058077773433\\
1432.90002388167	5.11195524197429\\
1433.00002388333	5.04526647651231\\
1433.100023885	5.16085032461235\\
1433.20002388667	4.89454896751667\\
1433.30002388833	5.20473495246687\\
1433.40002389	5.17935295233454\\
1433.50002389167	5.30427825446727\\
1433.60002389333	5.42358740576711\\
1433.700023895	4.98928380331203\\
1433.80002389667	4.97810219870635\\
1433.90002389833	5.29733288966642\\
1434.0000239	5.32904872841147\\
1434.10002390167	5.29764562222037\\
1434.20002390333	5.22780875193878\\
1434.300023905	5.08444403681329\\
1434.40002390667	4.91898787105326\\
1434.50002390833	5.2359209368178\\
1434.60002391	4.96583409671085\\
1434.70002391167	5.24647215100925\\
1434.80002391333	5.40566854033228\\
1434.900023915	5.19823934323929\\
1435.00002391667	5.36072793211184\\
1435.10002391833	5.25803895035988\\
1435.20002392	5.10825161077533\\
1435.30002392167	5.06302608522784\\
1435.40002392333	5.18652018833864\\
1435.500023925	5.65406968855657\\
1435.60002392667	5.4643419985658\\
1435.70002392833	5.21040283007826\\
1435.80002393	4.97220016231982\\
1435.90002393167	5.08510208060536\\
1436.00002393333	5.12693098518642\\
1436.100023935	4.93489657085077\\
1436.20002393667	4.74108882934519\\
1436.30002393833	4.66170953462334\\
1436.40002394	5.14318247294667\\
1436.50002394167	5.1982406940537\\
1436.60002394333	5.23811345992434\\
1436.700023945	5.21588649233721\\
1436.80002394667	5.32509378851809\\
1436.90002394833	5.31439178261446\\
1437.00002395	4.72716616274941\\
1437.10002395167	4.61119315289929\\
1437.20002395333	4.91298347821154\\
1437.300023955	4.95045664571489\\
1437.40002395667	5.19090874723179\\
1437.50002395833	4.92289985178423\\
1437.60002396	5.10655252563695\\
1437.70002396167	5.09720162697498\\
1437.80002396333	5.32171277388281\\
1437.900023965	4.91589075796207\\
1438.00002396667	5.23574795258335\\
1438.10002396833	5.24886684853033\\
1438.20002397	5.31291273037159\\
1438.30002397167	5.24562148821653\\
1438.40002397333	5.24955988679952\\
1438.500023975	5.30279679637275\\
1438.60002397667	5.06758076578715\\
1438.70002397833	4.9840630251268\\
1438.80002398	4.88978778348388\\
1438.90002398167	5.07969539163837\\
1439.00002398333	5.18260367569974\\
1439.100023985	5.12595733587696\\
1439.20002398667	5.0196988521515\\
1439.30002398833	5.1428966607806\\
1439.40002399	5.45208961814487\\
1439.50002399167	5.53040072714473\\
1439.60002399333	5.23641774198641\\
1439.700023995	5.16851427354369\\
1439.80002399667	4.97966776466642\\
1439.90002399833	5.50485403134116\\
1440.000024	5.08382212687426\\
1440.10002400167	4.83695478506995\\
1440.20002400333	5.21751914669552\\
1440.300024005	5.27525602569298\\
1440.40002400667	5.1895740020556\\
1440.50002400833	4.89736721097125\\
1440.60002401	5.11861602959468\\
1440.70002401167	5.40366077112196\\
1440.80002401333	5.59501780137168\\
1440.900024015	5.21390135395857\\
1441.00002401667	5.21213519054971\\
1441.10002401833	5.13915463447488\\
1441.20002402	5.53819459726068\\
1441.30002402167	5.55901370552989\\
1441.40002402333	5.15532756689852\\
1441.500024025	5.3928448783308\\
1441.60002402667	5.55611672864036\\
1441.70002402833	5.19855935778383\\
1441.80002403	4.97347663236727\\
1441.90002403167	4.92901486424971\\
1442.00002403333	4.76222267909772\\
1442.100024035	5.05445410292397\\
1442.20002403667	5.19402516940399\\
1442.30002403833	5.28909596566397\\
1442.40002404	5.11353727364502\\
1442.50002404167	5.18370456347554\\
1442.60002404333	5.2326603600142\\
1442.700024045	5.11999490845652\\
1442.80002404667	5.13533017757482\\
1442.90002404833	5.27013708445631\\
1443.00002405	5.29629494610364\\
1443.10002405167	5.27207324506958\\
1443.20002405333	5.22043019838948\\
1443.300024055	5.1031586407216\\
1443.40002405667	5.3099699194254\\
1443.50002405833	5.41023115378347\\
1443.60002406	5.39777211124744\\
1443.70002406167	5.1936200145268\\
1443.80002406333	5.02728109846735\\
1443.900024065	5.01055074467583\\
1444.00002406667	5.25454588661627\\
1444.10002406833	4.98334796896471\\
1444.20002407	5.20315663381091\\
1444.30002407167	5.44929639215612\\
1444.40002407333	5.55952934060636\\
1444.500024075	5.00901994246002\\
1444.60002407667	4.9235196973477\\
1444.70002407833	5.0731404659279\\
1444.80002408	5.29505054543635\\
1444.90002408167	5.31710507488277\\
1445.00002408333	5.08112959200425\\
1445.100024085	5.31421052818368\\
1445.20002408667	4.79585305162114\\
1445.30002408833	5.08739429802805\\
1445.40002409	4.99270087198869\\
1445.50002409167	5.02970262498818\\
1445.60002409333	5.07132987582453\\
1445.700024095	5.25812986533365\\
1445.80002409667	5.33605721923441\\
1445.90002409833	5.03507883310563\\
1446.0000241	5.33617748157627\\
1446.10002410167	4.94733267159088\\
1446.20002410333	5.07055536043033\\
1446.300024105	4.95252771363343\\
1446.40002410667	5.09067795533226\\
1446.50002410833	5.00382977817103\\
1446.60002411	5.18967436484539\\
1446.70002411167	5.21966207679839\\
1446.80002411333	5.33173216734715\\
1446.900024115	4.91224887716151\\
1447.00002411667	5.32612072615936\\
1447.10002411833	4.9882633084577\\
1447.20002412	5.044215449899\\
1447.30002412167	5.01040102469908\\
1447.40002412333	5.20117356152594\\
1447.500024125	5.28159373909258\\
1447.60002412667	5.5602536497546\\
1447.70002412833	5.28691338505747\\
1447.80002413	5.36582393846092\\
1447.90002413167	4.95974398888809\\
1448.00002413333	5.01595915327503\\
1448.100024135	5.23021043084654\\
1448.20002413667	5.24370054658856\\
1448.30002413833	5.0846478202861\\
1448.40002414	5.07488219768639\\
1448.50002414167	4.92540217600565\\
1448.60002414333	5.12689708490363\\
1448.700024145	5.13937803119131\\
1448.80002414667	5.27860197999792\\
1448.90002414833	5.1001642383951\\
1449.00002415	5.35877035765648\\
1449.10002415167	5.31462551539853\\
1449.20002415333	4.98848604203212\\
1449.300024155	5.19574117519808\\
1449.40002415667	5.48379626140237\\
1449.50002415833	5.33638010675668\\
1449.60002416	5.09523020649197\\
1449.70002416167	5.08357689065309\\
1449.80002416333	5.08430588885247\\
1449.900024165	4.97278611207807\\
1450.00002416667	5.16299660687214\\
1450.10002416833	5.10497706062889\\
1450.20002417	5.52623198478176\\
1450.30002417167	5.60031007825268\\
1450.40002417333	5.33366492649323\\
1450.500024175	5.19607757562815\\
1450.60002417667	4.87365898012614\\
1450.70002417833	5.12539175570121\\
1450.80002418	5.1662096035858\\
1450.90002418167	5.29661264166424\\
1451.00002418333	5.06375104396711\\
1451.100024185	5.16839202390104\\
1451.20002418667	4.99646189161867\\
1451.30002418833	5.35804917144434\\
1451.40002419	5.3984627884349\\
1451.50002419167	5.05967353545899\\
1451.60002419333	5.12546327001068\\
1451.700024195	4.29016326443062\\
1451.80002419667	4.32965319861245\\
1451.90002419833	4.7282783565374\\
1452.0000242	5.1233214370962\\
1452.10002420167	5.23067778586392\\
1452.20002420333	5.00601858158093\\
1452.300024205	5.1371831407569\\
1452.40002420667	5.36909958882542\\
1452.50002420833	5.35500824979197\\
1452.60002421	4.93891318104222\\
1452.70002421167	5.0883697325496\\
1452.80002421333	5.44181586545172\\
1452.900024215	5.20182892698102\\
1453.00002421667	5.01373234737997\\
1453.10002421833	5.20287748449878\\
1453.20002422	5.35145331278633\\
1453.30002422167	5.30402320009775\\
1453.40002422333	5.15153494524706\\
1453.500024225	5.08221976546147\\
1453.60002422667	5.22361602495492\\
1453.70002422833	4.89347139430956\\
1453.80002423	5.20912279781083\\
1453.90002423167	5.15373494846534\\
1454.00002423333	4.88905556802326\\
1454.100024235	5.09017863574195\\
1454.20002423667	5.16705357256224\\
1454.30002423833	5.26123249090588\\
1454.40002424	4.86543338844717\\
1454.50002424167	5.24141594841134\\
1454.60002424333	5.10826836053696\\
1454.700024245	4.96741974726921\\
1454.80002424667	5.00047862996168\\
1454.90002424833	5.33286816096273\\
1455.00002425	5.47105318816326\\
1455.10002425167	4.68812735020754\\
1455.20002425333	5.08776846222014\\
1455.300024255	5.18196951440057\\
1455.40002425667	5.10246756220934\\
1455.50002425833	5.50897611856428\\
1455.60002426	5.34390283927827\\
1455.70002426167	5.14508099167\\
1455.80002426333	5.18774948562752\\
1455.900024265	4.9789173121138\\
1456.00002426667	5.02955952493677\\
1456.10002426833	4.78205206309035\\
1456.20002427	5.18364931863634\\
1456.30002427167	5.14980842394284\\
1456.40002427333	5.23757237139595\\
1456.500024275	4.97480421402641\\
1456.60002427667	5.06532821555027\\
1456.70002427833	5.30774414748479\\
1456.80002428	5.28368085392267\\
1456.90002428167	5.07424433292473\\
1457.00002428333	4.91712445579782\\
1457.100024285	5.14415436542067\\
1457.20002428667	5.17913479421496\\
1457.30002428833	5.27765390605989\\
1457.40002429	5.43258346472926\\
1457.50002429167	5.32654611594862\\
1457.60002429333	5.27004102267147\\
1457.700024295	5.34579425687752\\
1457.80002429667	5.00290013859274\\
1457.90002429833	4.80369385488444\\
1458.0000243	5.19789865518084\\
1458.10002430167	5.24087600507621\\
1458.20002430333	5.27667426279014\\
1458.300024305	5.12622875479662\\
1458.40002430667	5.16170139417652\\
1458.50002430833	5.22977199063278\\
1458.60002431	5.62675175040533\\
1458.70002431167	5.80036779569327\\
1458.80002431333	5.42955406554249\\
1458.900024315	5.28137734880583\\
1459.00002431667	5.20564436434131\\
1459.10002431833	5.19096688162263\\
1459.20002432	5.17784102987173\\
1459.30002432167	5.451345801181\\
1459.40002432333	5.25602428076589\\
1459.500024325	5.09109473687861\\
1459.60002432667	5.29747375053994\\
1459.70002432833	5.1534483856111\\
1459.80002433	5.22664389421679\\
1459.90002433167	5.10930339348482\\
1460.00002433333	5.2793005106384\\
1460.100024335	5.47987638363306\\
1460.20002433667	5.39362154927499\\
1460.30002433833	5.17486258350237\\
1460.40002434	5.46469123549622\\
1460.50002434167	5.17554127485796\\
1460.60002434333	5.18992365089179\\
1460.700024345	5.03272823867807\\
1460.80002434667	4.96698502601015\\
1460.90002434833	5.25229331872205\\
1461.00002435	5.65035458568529\\
1461.10002435167	5.90204801366351\\
1461.20002435333	5.37589179046285\\
1461.300024355	5.26736051851084\\
1461.40002435667	5.00087522111318\\
1461.50002435833	5.27629241946725\\
1461.60002436	5.1761670975674\\
1461.70002436167	5.67680661044648\\
1461.80002436333	5.77076269543285\\
1461.900024365	5.39822175975159\\
1462.00002436667	4.93755999031204\\
1462.10002436833	5.1907037864673\\
1462.20002437	4.74666318062075\\
1462.30002437167	5.43010738466468\\
1462.40002437333	5.10268874272768\\
1462.500024375	5.05513478633011\\
1462.60002437667	5.39164536621007\\
1462.70002437833	5.32205579056754\\
1462.80002438	5.20641583445577\\
1462.90002438167	5.09128363171206\\
1463.00002438333	5.64762254479903\\
1463.100024385	5.21368523872419\\
1463.20002438667	5.36692094651496\\
1463.30002438833	5.11966373150547\\
1463.40002439	5.08587323504945\\
1463.50002439167	5.0242961151401\\
1463.60002439333	5.2890712596184\\
1463.700024395	5.40344552427574\\
1463.80002439667	5.11498468449656\\
1463.90002439833	5.12835926860197\\
1464.0000244	5.14568014368134\\
1464.10002440167	4.71128360097765\\
1464.20002440333	4.60734338613358\\
1464.300024405	5.2359380223637\\
1464.40002440667	4.95743664525385\\
1464.50002440833	5.04505136548834\\
1464.60002441	4.91774077818371\\
1464.70002441167	5.10798463873891\\
1464.80002441333	5.21368064422472\\
1464.900024415	5.33666447339746\\
1465.00002441667	5.35806992865849\\
1465.10002441833	5.40680337365222\\
1465.20002442	5.37591140337525\\
1465.30002442167	5.16481101223687\\
1465.40002442333	4.88802105641624\\
1465.500024425	4.38518292060842\\
1465.60002442667	4.65381705623927\\
1465.70002442833	5.08280731254274\\
1465.80002443	5.12655009247587\\
1465.90002443167	5.1647651889662\\
1466.00002443333	5.24931413178454\\
1466.100024435	5.38594645765825\\
1466.20002443667	5.21596073153447\\
1466.30002443833	5.29487479596273\\
1466.40002444	5.53633232801027\\
1466.50002444167	5.43494037741225\\
1466.60002444333	5.49898132148104\\
1466.700024445	5.19961104271038\\
1466.80002444667	5.35365918867533\\
1466.90002444833	5.27430869531365\\
1467.00002445	5.11790390382048\\
1467.10002445167	4.98500979082511\\
1467.20002445333	5.29937654157829\\
1467.300024455	5.25894378155884\\
1467.40002445667	5.05265362535434\\
1467.50002445833	5.00585881353053\\
1467.60002446	5.17100436327285\\
1467.70002446167	5.13353754093857\\
1467.80002446333	5.1195922579738\\
1467.900024465	5.26150290542457\\
1468.00002446667	5.43857343305382\\
1468.10002446833	5.49778485488126\\
1468.20002447	5.42343913339056\\
1468.30002447167	5.1685976234672\\
1468.40002447333	5.37389248921628\\
1468.500024475	5.13299867278921\\
1468.60002447667	4.95631220212744\\
1468.70002447833	5.02733991208104\\
1468.80002448	5.17341704390378\\
1468.90002448167	5.16267076286478\\
1469.00002448333	5.46325356686908\\
1469.100024485	5.33854702188607\\
1469.20002448667	5.01479920160366\\
1469.30002448833	5.32511324128194\\
1469.40002449	5.03718729770648\\
1469.50002449167	5.15030542910644\\
1469.60002449333	5.35055137116767\\
1469.700024495	5.06365405241852\\
1469.80002449667	5.17113893730917\\
1469.90002449833	5.36565357557004\\
1470.0000245	5.25970346773161\\
1470.10002450167	4.82271662741461\\
1470.20002450333	4.59953226301584\\
1470.300024505	5.19796594233971\\
1470.40002450667	5.32487699849197\\
1470.50002450833	5.06617334370962\\
1470.60002451	5.13277173621824\\
1470.70002451167	4.95097889089208\\
1470.80002451333	5.02788939849649\\
1470.900024515	4.80313228138179\\
1471.00002451667	5.11487885221537\\
1471.10002451833	5.23109996416067\\
1471.20002452	5.16230537065921\\
1471.30002452167	5.31446106240308\\
1471.40002452333	5.20830224881862\\
1471.500024525	5.01133896057944\\
1471.60002452667	5.14023279912248\\
1471.70002452833	4.83026434045215\\
1471.80002453	5.4760378408862\\
1471.90002453167	5.20201133658279\\
1472.00002453333	5.40183424327271\\
1472.100024535	5.10407222253955\\
1472.20002453667	5.08971952088152\\
1472.30002453833	4.93997215790182\\
1472.40002454	5.18977689875214\\
1472.50002454167	5.06385980756569\\
1472.60002454333	5.04486767344686\\
1472.700024545	5.08584829798587\\
1472.80002454667	5.07432858840163\\
1472.90002454833	5.29678542071498\\
1473.00002455	5.24841645004196\\
1473.10002455167	5.2836697593755\\
1473.20002455333	5.1635074982046\\
1473.300024555	5.08531364928714\\
1473.40002455667	5.03451865338611\\
1473.50002455833	4.96278247949383\\
1473.60002456	5.41250581211462\\
1473.70002456167	5.30630639255862\\
1473.80002456333	5.29927754307385\\
1473.900024565	5.28689093052091\\
1474.00002456667	5.52224673688577\\
1474.10002456833	5.23038761547429\\
1474.20002457	5.01084890552366\\
1474.30002457167	5.07201668532297\\
1474.40002457333	5.41051073047688\\
1474.500024575	5.31440573720147\\
1474.60002457667	5.20518294391635\\
1474.70002457833	5.14403361228851\\
1474.80002458	4.61330012218356\\
1474.90002458167	5.00826675580176\\
1475.00002458333	5.05103347706428\\
1475.100024585	4.92032249534177\\
1475.20002458667	4.84615827097827\\
1475.30002458833	4.91825362971441\\
1475.40002459	5.3170267683194\\
1475.50002459167	5.07056517387223\\
1475.60002459333	4.65810387488789\\
1475.700024595	4.9437235582224\\
1475.80002459667	5.18499559963495\\
1475.90002459833	5.47455299215345\\
1476.0000246	5.21063883822567\\
1476.10002460167	5.3035470547396\\
1476.20002460333	4.93492352719097\\
1476.300024605	5.26205783341905\\
1476.40002460667	5.05277501942331\\
1476.50002460833	4.71482857842393\\
1476.60002461	5.08871636013119\\
1476.70002461167	4.88139974654526\\
1476.80002461333	5.14208030234561\\
1476.900024615	5.23131252134409\\
1477.00002461667	5.45122590623604\\
1477.10002461833	5.58363328012445\\
1477.20002462	5.33991996862045\\
1477.30002462167	5.21982027404737\\
1477.40002462333	5.25030098534438\\
1477.500024625	5.2570130761654\\
1477.60002462667	5.00776788837774\\
1477.70002462833	4.79266192618471\\
1477.80002463	5.28764148133408\\
1477.90002463167	5.2826524388492\\
1478.00002463333	5.0636155148319\\
1478.100024635	4.92384601585419\\
1478.20002463667	5.00736100402231\\
1478.30002463833	4.95587925466658\\
1478.40002464	4.75001149160405\\
1478.50002464167	5.1307700831111\\
1478.60002464333	5.00681968090093\\
1478.700024645	5.10454155377678\\
1478.80002464667	5.29957348515689\\
1478.90002464833	5.24975993037277\\
1479.00002465	5.21613030551102\\
1479.10002465167	5.21692154720154\\
1479.20002465333	4.94183670211349\\
1479.300024655	5.2734296497993\\
1479.40002465667	5.07177232588994\\
1479.50002465833	4.79614704394092\\
1479.60002466	4.87296851349927\\
1479.70002466167	5.23926169744723\\
1479.80002466333	5.11715078973459\\
1479.900024665	5.02749453770871\\
1480.00002466667	5.21528214745354\\
1480.10002466833	5.25800543515199\\
1480.20002467	5.11041514437286\\
1480.30002467167	4.87732873782577\\
1480.40002467333	5.46727877463745\\
1480.500024675	5.65237393307673\\
1480.60002467667	5.25017405607091\\
1480.70002467833	4.90190665734109\\
1480.80002468	5.11298213787297\\
1480.90002468167	4.73920518492601\\
1481.00002468333	5.22135322658055\\
1481.100024685	4.86096680726593\\
1481.20002468667	5.13690307894434\\
1481.30002468833	5.19014915039295\\
1481.40002469	5.36078747782229\\
1481.50002469167	5.02449964476123\\
1481.60002469333	5.25173453215207\\
1481.700024695	5.36189138271833\\
1481.80002469667	5.26902444747207\\
1481.90002469833	5.31850399412846\\
1482.0000247	5.36712887302196\\
1482.10002470167	5.08008466814464\\
1482.20002470333	5.19058837348484\\
1482.300024705	5.04491460075131\\
1482.40002470667	4.94368302333598\\
1482.50002470833	4.9895603670923\\
1482.60002471	4.84902402368399\\
1482.70002471167	4.86063491282967\\
1482.80002471333	4.61757152626867\\
1482.900024715	5.15886708848957\\
1483.00002471667	5.21239091761394\\
1483.10002471833	5.5585446585829\\
1483.20002472	5.06245628769069\\
1483.30002472167	5.31901200364964\\
1483.40002472333	5.0544950246111\\
1483.500024725	4.9727792542498\\
1483.60002472667	4.91835407694491\\
1483.70002472833	5.1383405656808\\
1483.80002473	4.96484068845691\\
1483.90002473167	5.25485942133878\\
1484.00002473333	4.8223213013102\\
1484.100024735	5.25210682311721\\
1484.20002473667	5.05799492080401\\
1484.30002473833	4.98434837919886\\
1484.40002474	5.18559640642783\\
1484.50002474167	4.94094357555309\\
1484.60002474333	5.59788093917875\\
1484.700024745	5.52913085399485\\
1484.80002474667	5.16460874741234\\
1484.90002474833	5.36668863347214\\
1485.00002475	4.7939193983058\\
1485.10002475167	4.6786841199822\\
1485.20002475333	4.86441666840064\\
1485.300024755	5.10925231523252\\
1485.40002475667	5.0442936663622\\
1485.50002475833	4.85425470818056\\
1485.60002476	4.95870426940324\\
1485.70002476167	4.76352239501626\\
1485.80002476333	4.71313347671307\\
1485.900024765	5.01902872920845\\
1486.00002476667	5.05636167042952\\
1486.10002476833	4.94092743393793\\
1486.20002477	4.88320069451638\\
1486.30002477167	4.89780608922601\\
1486.40002477333	4.71208255406253\\
1486.500024775	5.10141532063354\\
1486.60002477667	5.07537786917868\\
1486.70002477833	5.35685464764958\\
1486.80002478	5.16556557242237\\
1486.90002478167	5.40922900373737\\
1487.00002478333	5.57455710094447\\
1487.100024785	5.2343669153309\\
1487.20002478667	4.94456164657324\\
1487.30002478833	5.07745297430098\\
1487.40002479	4.79185065253503\\
1487.50002479167	5.20880464953318\\
1487.60002479333	5.36302052828144\\
1487.700024795	5.22173273318852\\
1487.80002479667	5.43671172621435\\
1487.90002479833	5.18865648987743\\
1488.0000248	5.1741505793654\\
1488.10002480167	5.36869179136478\\
1488.20002480333	5.14446859051209\\
1488.300024805	5.21166861750344\\
1488.40002480667	4.89601682302925\\
1488.50002480833	5.20202382084705\\
1488.60002481	4.95305754387107\\
1488.70002481167	5.2236039781135\\
1488.80002481333	5.1557098380222\\
1488.900024815	5.35286504043907\\
1489.00002481667	5.26092121511495\\
1489.10002481833	5.47005100430305\\
1489.20002482	5.38423956827036\\
1489.30002482167	5.50333024185458\\
1489.40002482333	5.26540611495254\\
1489.500024825	5.2599953276019\\
1489.60002482667	5.10434348231136\\
1489.70002482833	5.24057142032237\\
1489.80002483	5.27509822697069\\
1489.90002483167	5.36189763624579\\
1490.00002483333	5.19002778728185\\
1490.100024835	5.10610097794613\\
1490.20002483667	5.38070535103304\\
1490.30002483833	5.28190805912763\\
1490.40002484	5.37326708393794\\
1490.50002484167	4.90470672492023\\
1490.60002484333	5.20445212484924\\
1490.700024845	4.76098012641458\\
1490.80002484667	5.25125794352268\\
1490.90002484833	4.99866459687702\\
1491.00002485	5.31555065337868\\
1491.10002485167	5.19427638839968\\
1491.20002485333	4.99661981776906\\
1491.300024855	5.12237941936045\\
1491.40002485667	5.03403396171147\\
1491.50002485833	5.22712661617427\\
1491.60002486	5.01782721901011\\
1491.70002486167	5.18687777324553\\
1491.80002486333	5.40040533021082\\
1491.900024865	5.08058998536449\\
1492.00002486667	4.97665014242726\\
1492.10002486833	5.35314613519452\\
1492.20002487	5.10620376627619\\
1492.30002487167	5.24782985457977\\
1492.40002487333	5.11700090782711\\
1492.500024875	4.67745724505896\\
1492.60002487667	5.16521465606563\\
1492.70002487833	4.96236681537764\\
1492.80002488	4.71608203030689\\
1492.90002488167	4.97390099757509\\
1493.00002488333	5.22693391739004\\
1493.100024885	5.40755232594412\\
1493.20002488667	5.06605541171396\\
1493.30002488833	5.49422089080727\\
1493.40002489	5.19400892904989\\
1493.50002489167	5.20270018696425\\
1493.60002489333	5.13930474875628\\
1493.700024895	4.97938559220239\\
1493.80002489667	4.83289955462608\\
1493.90002489833	4.96201197846459\\
1494.0000249	4.71027546711977\\
1494.10002490167	4.73446360969092\\
1494.20002490333	5.35769640770601\\
1494.300024905	5.47968496753717\\
1494.40002490667	5.73599252706261\\
1494.50002490833	5.8177476237779\\
1494.60002491	5.62091445961557\\
1494.70002491167	4.9361610772577\\
1494.80002491333	4.91977141600582\\
1494.900024915	5.09767131885161\\
1495.00002491667	5.11874264454178\\
1495.10002491833	5.27668462608743\\
1495.20002492	4.65444380423057\\
1495.30002492167	4.807367607578\\
1495.40002492333	5.13765735900285\\
1495.500024925	5.3196390996249\\
1495.60002492667	5.43206212875721\\
1495.70002492833	5.52542222163873\\
1495.80002493	4.9639555988483\\
1495.90002493167	5.29048884719296\\
1496.00002493333	5.02836540152241\\
1496.100024935	4.98524675621142\\
1496.20002493667	5.20443068697776\\
1496.30002493833	5.34292413154252\\
1496.40002494	5.33574243674582\\
1496.50002494167	5.09151171326934\\
1496.60002494333	5.04134977665421\\
1496.700024945	5.12670163393255\\
1496.80002494667	4.82035698226972\\
1496.90002494833	4.98129308758889\\
1497.00002495	4.88056409829994\\
1497.10002495167	5.28165927872007\\
1497.20002495333	5.16502943631261\\
1497.300024955	5.17646737565575\\
1497.40002495667	5.09441441868026\\
1497.50002495833	5.25123364972461\\
1497.60002496	5.10215774913752\\
1497.70002496167	5.26155316580645\\
1497.80002496333	5.35502560620936\\
1497.900024965	5.06025232370491\\
1498.00002496667	4.76421166765275\\
1498.10002496833	5.1802079941207\\
1498.20002497	5.17306967835788\\
1498.30002497167	5.15375105965157\\
1498.40002497333	5.01606427832765\\
1498.500024975	5.0512206433578\\
1498.60002497667	5.19607292921858\\
1498.70002497833	5.29548578338778\\
1498.80002498	5.2036698861439\\
1498.90002498167	5.31109138833444\\
1499.00002498333	5.19025379716057\\
1499.100024985	5.18927323230535\\
1499.20002498667	5.30220570355506\\
1499.30002498833	5.07140999790753\\
1499.40002499	5.20713341830432\\
1499.50002499167	5.15484028559484\\
1499.60002499333	5.40275116438306\\
1499.700024995	5.19292009976049\\
1499.80002499667	5.255177266702\\
1499.90002499833	4.6764590776976\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.20943951023932\\
1500	0.20943951023932\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.418879020478639\\
1500	0.418879020478639\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.628318530717959\\
1500	0.628318530717959\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.837758040957278\\
1500	0.837758040957278\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1.0471975511966\\
1500	1.0471975511966\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1.25663706143592\\
1500	1.25663706143592\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1.46607657167524\\
1500	1.46607657167524\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1.67551608191456\\
1500	1.67551608191456\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1.88495559215388\\
1500	1.88495559215388\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.0943951023932\\
1500	2.0943951023932\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.30383461263251\\
1500	2.30383461263251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.51327412287183\\
1500	2.51327412287183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.72271363311115\\
1500	2.72271363311115\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.93215314335047\\
1500	2.93215314335047\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.14159265358979\\
1500	3.14159265358979\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.35103216382911\\
1500	3.35103216382911\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.56047167406843\\
1500	3.56047167406843\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.76991118430775\\
1500	3.76991118430775\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.97935069454707\\
1500	3.97935069454707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	4.18879020478639\\
1500	4.18879020478639\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	4.39822971502571\\
1500	4.39822971502571\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	4.60766922526503\\
1500	4.60766922526503\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	4.81710873550435\\
1500	4.81710873550435\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	5.02654824574367\\
1500	5.02654824574367\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	5.23598775598299\\
1500	5.23598775598299\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	5.44542726622231\\
1500	5.44542726622231\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	5.65486677646163\\
1500	5.65486677646163\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	5.86430628670095\\
1500	5.86430628670095\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	6.07374579694027\\
1500	6.07374579694027\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	6.28318530717959\\
1500	6.28318530717959\\
};
\end{axis}

\end{tikzpicture}%

==> distancelarge.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%
%
%
width=0.3\columnwidth,
height=0.22\columnwidth,
at={(-0.1\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=2.24,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.286666666666667\\
1.00000000000507	0.286666666666667\\
1.00000000000507	0.29\\
1.00000000000658	0.29\\
1.00000000000658	0.293333333333333\\
1.00000000000801	0.293333333333333\\
1.00000000000801	0.296666666666667\\
1.00000000001836	0.296666666666667\\
1.00000000001836	0.3\\
1.00000000002561	0.3\\
1.00000000002561	0.303333333333333\\
1.00000000005171	0.303333333333333\\
1.00000000005171	0.306666666666667\\
1.00000000006903	0.306666666666667\\
1.00000000006903	0.31\\
1.00000000007155	0.31\\
1.00000000007155	0.313333333333333\\
1.00000000007993	0.313333333333333\\
1.00000000007993	0.316666666666667\\
1.00000000008389	0.316666666666667\\
1.00000000008389	0.32\\
1.00000000009653	0.32\\
1.00000000009653	0.323333333333333\\
1.00000000010808	0.323333333333333\\
1.00000000010808	0.326666666666667\\
1.00000000014902	0.326666666666667\\
1.00000000014902	0.33\\
1.00000000018359	0.33\\
1.00000000018359	0.333333333333333\\
1.00000000028867	0.333333333333333\\
1.00000000028867	0.336666666666667\\
1.00000000029985	0.336666666666667\\
1.00000000029985	0.34\\
1.00000000034938	0.34\\
1.00000000034938	0.343333333333333\\
1.00000000035372	0.343333333333333\\
1.00000000035372	0.346666666666667\\
1.00000000040895	0.346666666666667\\
1.00000000040895	0.35\\
1.00000000049685	0.35\\
1.00000000049685	0.353333333333333\\
1.00000000052674	0.353333333333333\\
1.00000000052674	0.356666666666667\\
1.00000000057678	0.356666666666667\\
1.00000000057678	0.36\\
1.00000000060958	0.36\\
1.00000000060958	0.363333333333333\\
1.00000000063922	0.363333333333333\\
1.00000000063922	0.366666666666667\\
1.0000000006704	0.366666666666667\\
1.0000000006704	0.37\\
1.00000000077531	0.37\\
1.00000000077531	0.373333333333333\\
1.0000000008042	0.373333333333333\\
1.0000000008042	0.376666666666667\\
1.00000000112777	0.376666666666667\\
1.00000000112777	0.38\\
1.00000000133991	0.38\\
1.00000000133991	0.383333333333333\\
1.00000000138191	0.383333333333333\\
1.00000000138191	0.386666666666667\\
1.00000000138368	0.386666666666667\\
1.00000000138368	0.39\\
1.00000000140327	0.39\\
1.00000000140327	0.393333333333333\\
1.0000000014791	0.393333333333333\\
1.0000000014791	0.396666666666667\\
1.00000000173678	0.396666666666667\\
1.00000000173678	0.4\\
1.00000000184714	0.4\\
1.00000000184714	0.403333333333333\\
1.00000000198433	0.403333333333333\\
1.00000000198433	0.406666666666667\\
1.00000000260616	0.406666666666667\\
1.00000000260616	0.41\\
1.00000000285029	0.41\\
1.00000000285029	0.413333333333333\\
1.00000000352502	0.413333333333333\\
1.00000000352502	0.416666666666667\\
1.00000000361918	0.416666666666667\\
1.00000000361918	0.42\\
1.00000000374161	0.42\\
1.00000000374161	0.423333333333333\\
1.00000000385728	0.423333333333333\\
1.00000000385728	0.426666666666667\\
1.00000000388125	0.426666666666667\\
1.00000000388125	0.43\\
1.0000000039437	0.43\\
1.0000000039437	0.433333333333333\\
1.00000000439222	0.433333333333333\\
1.00000000439222	0.436666666666667\\
1.00000000465432	0.436666666666667\\
1.00000000465432	0.44\\
1.00000000472705	0.44\\
1.00000000472705	0.443333333333333\\
1.00000000492073	0.443333333333333\\
1.00000000492073	0.446666666666667\\
1.00000000511543	0.446666666666667\\
1.00000000511543	0.45\\
1.00000000537386	0.45\\
1.00000000537386	0.453333333333333\\
1.0000000054144	0.453333333333333\\
1.0000000054144	0.456666666666667\\
1.00000000580793	0.456666666666667\\
1.00000000580793	0.46\\
1.00000000585072	0.46\\
1.00000000585072	0.463333333333333\\
1.00000000617973	0.463333333333333\\
1.00000000617973	0.466666666666667\\
1.00000000691198	0.466666666666667\\
1.00000000691198	0.47\\
1.00000000753907	0.47\\
1.00000000753907	0.473333333333333\\
1.0000000075426	0.473333333333333\\
1.0000000075426	0.476666666666667\\
1.0000000075682	0.476666666666667\\
1.0000000075682	0.48\\
1.00000000797544	0.48\\
1.00000000797544	0.483333333333333\\
1.00000000806236	0.483333333333333\\
1.00000000806236	0.486666666666667\\
1.00000000826641	0.486666666666667\\
1.00000000826641	0.49\\
1.0000000083169	0.49\\
1.0000000083169	0.493333333333333\\
1.00000000832742	0.493333333333333\\
1.00000000832742	0.496666666666667\\
1.0000000088991	0.496666666666667\\
1.0000000088991	0.5\\
1.00000000903273	0.5\\
1.00000000903273	0.503333333333333\\
1.00000000922542	0.503333333333333\\
1.00000000922542	0.506666666666667\\
1.00000000924212	0.506666666666667\\
1.00000000924212	0.51\\
1.00000000931495	0.51\\
1.00000000931495	0.513333333333333\\
1.00000000953196	0.513333333333333\\
1.00000000953196	0.516666666666667\\
1.00000000976788	0.516666666666667\\
1.00000000976788	0.52\\
1.00000001005209	0.52\\
1.00000001005209	0.523333333333333\\
1.00000001013668	0.523333333333333\\
1.00000001013668	0.526666666666667\\
1.00000001036393	0.526666666666667\\
1.00000001036393	0.53\\
1.00000001046395	0.53\\
1.00000001046395	0.533333333333333\\
1.00000001080108	0.533333333333333\\
1.00000001080108	0.536666666666667\\
1.00000001091312	0.536666666666667\\
1.00000001091312	0.54\\
1.00000001100227	0.54\\
1.00000001100227	0.543333333333333\\
1.00000001109095	0.543333333333333\\
1.00000001109095	0.546666666666667\\
1.00000001129174	0.546666666666667\\
1.00000001129174	0.55\\
1.00000001147502	0.55\\
1.00000001147502	0.553333333333333\\
1.00000001191773	0.553333333333333\\
1.00000001191773	0.556666666666667\\
1.00000001247499	0.556666666666667\\
1.00000001247499	0.56\\
1.00000001270415	0.56\\
1.00000001270415	0.563333333333333\\
1.00000001274653	0.563333333333333\\
1.00000001274653	0.566666666666667\\
1.00000001305162	0.566666666666667\\
1.00000001305162	0.57\\
1.00000001321644	0.57\\
1.00000001321644	0.573333333333333\\
1.00000001347717	0.573333333333333\\
1.00000001347717	0.576666666666667\\
1.00000001357615	0.576666666666667\\
1.00000001357615	0.58\\
1.00000001398505	0.58\\
1.00000001398505	0.583333333333333\\
1.00000001413168	0.583333333333333\\
1.00000001413168	0.586666666666667\\
1.00000001414167	0.586666666666667\\
1.00000001414167	0.59\\
1.00000001430439	0.59\\
1.00000001430439	0.593333333333333\\
1.00000001513974	0.593333333333333\\
1.00000001513974	0.596666666666667\\
1.00000001524814	0.596666666666667\\
1.00000001524814	0.6\\
1.00000001585937	0.6\\
1.00000001585937	0.603333333333333\\
1.00000001602014	0.603333333333333\\
1.00000001602014	0.606666666666667\\
1.0000000162871	0.606666666666667\\
1.0000000162871	0.61\\
1.00000001631443	0.61\\
1.00000001631443	0.613333333333333\\
1.00000001668007	0.613333333333333\\
1.00000001668007	0.616666666666667\\
1.00000001715777	0.616666666666667\\
1.00000001715777	0.62\\
1.00000001722706	0.62\\
1.00000001722706	0.623333333333333\\
1.00000001732025	0.623333333333333\\
1.00000001732025	0.626666666666667\\
1.00000001741133	0.626666666666667\\
1.00000001741133	0.63\\
1.00000001753766	0.63\\
1.00000001753766	0.633333333333333\\
1.00000001757565	0.633333333333333\\
1.00000001757565	0.636666666666667\\
1.00000001762816	0.636666666666667\\
1.00000001762816	0.64\\
1.00000001801234	0.64\\
1.00000001801234	0.643333333333333\\
1.00000001820909	0.643333333333333\\
1.00000001820909	0.646666666666667\\
1.00000001835256	0.646666666666667\\
1.00000001835256	0.65\\
1.00000001865194	0.65\\
1.00000001865194	0.653333333333333\\
1.00000001875995	0.653333333333333\\
1.00000001875995	0.656666666666667\\
1.00000001879704	0.656666666666667\\
1.00000001879704	0.66\\
1.00000001901465	0.66\\
1.00000001901465	0.663333333333333\\
1.00000001931484	0.663333333333333\\
1.00000001931484	0.666666666666667\\
1.00000001935207	0.666666666666667\\
1.00000001935207	0.67\\
1.00000001946414	0.67\\
1.00000001946414	0.673333333333333\\
1.00000001957395	0.673333333333333\\
1.00000001957395	0.676666666666667\\
1.00000002057237	0.676666666666667\\
1.00000002057237	0.68\\
1.00000002058574	0.68\\
1.00000002058574	0.683333333333333\\
1.00000002063595	0.683333333333333\\
1.00000002063595	0.686666666666667\\
1.00000002094293	0.686666666666667\\
1.00000002094293	0.69\\
1.00000002101624	0.69\\
1.00000002101624	0.693333333333333\\
1.00000002105206	0.693333333333333\\
1.00000002105206	0.696666666666667\\
1.00000002108573	0.696666666666667\\
1.00000002108573	0.7\\
1.00000002167835	0.7\\
1.00000002167835	0.703333333333333\\
1.00000002183202	0.703333333333333\\
1.00000002183202	0.706666666666667\\
1.00000002185451	0.706666666666667\\
1.00000002185451	0.71\\
1.00000002208383	0.71\\
1.00000002208383	0.713333333333333\\
1.00000002295559	0.713333333333333\\
1.00000002295559	0.716666666666667\\
1.00000002307977	0.716666666666667\\
1.00000002307977	0.72\\
1.00000002363793	0.72\\
1.00000002363793	0.723333333333333\\
1.00000002451574	0.723333333333333\\
1.00000002451574	0.726666666666667\\
1.00000002454762	0.726666666666667\\
1.00000002454762	0.73\\
1.00000002492212	0.73\\
1.00000002492212	0.733333333333333\\
1.00000002550584	0.733333333333333\\
1.00000002550584	0.736666666666667\\
1.00000002558376	0.736666666666667\\
1.00000002558376	0.74\\
1.00000002572119	0.74\\
1.00000002572119	0.743333333333333\\
1.00000002583646	0.743333333333333\\
1.00000002583646	0.746666666666667\\
1.00000002598964	0.746666666666667\\
1.00000002598964	0.75\\
1.00000002615476	0.75\\
1.00000002615476	0.753333333333333\\
1.00000002616335	0.753333333333333\\
1.00000002616335	0.756666666666667\\
1.00000002663169	0.756666666666667\\
1.00000002663169	0.76\\
1.00000002746273	0.76\\
1.00000002746273	0.763333333333333\\
1.0000000282526	0.763333333333333\\
1.0000000282526	0.766666666666667\\
1.00000003206584	0.766666666666667\\
1.00000003206584	0.77\\
1.00000003573476	0.77\\
1.00000003573476	0.773333333333333\\
1.00000004786198	0.773333333333333\\
1.00000004786198	0.776666666666667\\
1.00000005037211	0.776666666666667\\
1.00000005037211	0.78\\
1.00000005087906	0.78\\
1.00000005087906	0.783333333333333\\
1.00000005419423	0.783333333333333\\
1.00000005419423	0.786666666666667\\
1.00000006049461	0.786666666666667\\
1.00000006049461	0.79\\
1.00000007628426	0.79\\
1.00000007628426	0.793333333333333\\
1.00000007818574	0.793333333333333\\
1.00000007818574	0.796666666666667\\
1.00000008089393	0.796666666666667\\
1.00000008089393	0.8\\
1.00000008273844	0.8\\
1.00000008273844	0.803333333333333\\
1.00000008692812	0.803333333333333\\
1.00000008692812	0.806666666666667\\
1.00000008838529	0.806666666666667\\
1.00000008838529	0.81\\
1.00000009189879	0.81\\
1.00000009189879	0.813333333333333\\
1.00000009409438	0.813333333333333\\
1.00000009409438	0.816666666666667\\
1.00000009762387	0.816666666666667\\
1.00000009762387	0.82\\
1.00000009999798	0.82\\
1.00000009999798	0.823333333333333\\
1.00000010812022	0.823333333333333\\
1.00000010812022	0.826666666666667\\
1.0000001211795	0.826666666666667\\
1.0000001211795	0.83\\
1.00000012524673	0.83\\
1.00000012524673	0.833333333333333\\
1.00000013449409	0.833333333333333\\
1.00000013449409	0.836666666666667\\
1.00000015037196	0.836666666666667\\
1.00000015037196	0.84\\
1.00000015924942	0.84\\
1.00000015924942	0.843333333333333\\
1.00000017005942	0.843333333333333\\
1.00000017005942	0.846666666666667\\
1.00000017344434	0.846666666666667\\
1.00000017344434	0.85\\
1.00000018618992	0.85\\
1.00000018618992	0.853333333333333\\
1.00000019333366	0.853333333333333\\
1.00000019333366	0.856666666666667\\
1.0000002120583	0.856666666666667\\
1.0000002120583	0.86\\
1.00000022177658	0.86\\
1.00000022177658	0.863333333333333\\
1.00000023151462	0.863333333333333\\
1.00000023151462	0.866666666666667\\
1.00000024173398	0.866666666666667\\
1.00000024173398	0.87\\
1.00000025017532	0.87\\
1.00000025017532	0.873333333333333\\
1.00000028923749	0.873333333333333\\
1.00000028923749	0.876666666666667\\
1.00000029560818	0.876666666666667\\
1.00000029560818	0.88\\
1.00000029641623	0.88\\
1.00000029641623	0.883333333333333\\
1.00000029749927	0.883333333333333\\
1.00000029749927	0.886666666666667\\
1.00000030136122	0.886666666666667\\
1.00000030136122	0.89\\
1.00000030292031	0.89\\
1.00000030292031	0.893333333333333\\
1.00000031065829	0.893333333333333\\
1.00000031065829	0.896666666666667\\
1.00000031739387	0.896666666666667\\
1.00000031739387	0.9\\
1.00000031832465	0.9\\
1.00000031832465	0.903333333333333\\
1.00000031852102	0.903333333333333\\
1.00000031852102	0.906666666666667\\
1.00000032641587	0.906666666666667\\
1.00000032641587	0.91\\
1.00000034487596	0.91\\
1.00000034487596	0.913333333333333\\
1.00000034543909	0.913333333333333\\
1.00000034543909	0.916666666666667\\
1.0000003490769	0.916666666666667\\
1.0000003490769	0.92\\
1.00000035525053	0.92\\
1.00000035525053	0.923333333333333\\
1.00000035527577	0.923333333333333\\
1.00000035527577	0.926666666666667\\
1.0000003610654	0.926666666666667\\
1.0000003610654	0.93\\
1.0000003612024	0.93\\
1.0000003612024	0.933333333333333\\
1.00000037153787	0.933333333333333\\
1.00000037153787	0.936666666666667\\
1.00000037341328	0.936666666666667\\
1.00000037341328	0.94\\
1.00000037796142	0.94\\
1.00000037796142	0.943333333333333\\
1.00000037861837	0.943333333333333\\
1.00000037861837	0.946666666666667\\
1.0000003811005	0.946666666666667\\
1.0000003811005	0.95\\
1.00000041996983	0.95\\
1.00000041996983	0.953333333333333\\
1.0000004384167	0.953333333333333\\
1.0000004384167	0.956666666666667\\
1.00000048362943	0.956666666666667\\
1.00000048362943	0.96\\
1.00000058252425	0.96\\
1.00000058252425	0.963333333333333\\
1.00000064992943	0.963333333333333\\
1.00000064992943	0.966666666666667\\
1.00000079836111	0.966666666666667\\
1.00000079836111	0.97\\
1.00000086058208	0.97\\
1.00000086058208	0.973333333333333\\
1.00000094274461	0.973333333333333\\
1.00000094274461	0.976666666666667\\
1.00000097169219	0.976666666666667\\
1.00000097169219	0.98\\
1.00000111103176	0.98\\
1.00000111103176	0.983333333333333\\
1.00000140947051	0.983333333333333\\
1.00000140947051	0.986666666666667\\
1.00000143119471	0.986666666666667\\
1.00000143119471	0.99\\
1.00059456019696	0.99\\
1.00059456019696	0.993333333333333\\
1.00079403184365	0.993333333333333\\
1.00079403184365	0.996666666666667\\
2.29368935524763	0.996666666666667\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.653333333333333\\
1.00000000000005	0.653333333333333\\
1.00000000000005	0.656666666666667\\
1.0000000000006	0.656666666666667\\
1.0000000000006	0.66\\
1.0000000000029	0.66\\
1.0000000000029	0.663333333333333\\
1.00000000000833	0.663333333333333\\
1.00000000000833	0.666666666666667\\
1.00000000001131	0.666666666666667\\
1.00000000001131	0.67\\
1.0000000000114	0.67\\
1.0000000000114	0.673333333333333\\
1.0000000000116	0.673333333333333\\
1.0000000000116	0.676666666666667\\
1.00000000001807	0.676666666666667\\
1.00000000001807	0.68\\
1.0000000000215	0.68\\
1.0000000000215	0.683333333333333\\
1.00000000002375	0.683333333333333\\
1.00000000002375	0.686666666666667\\
1.00000000002647	0.686666666666667\\
1.00000000002647	0.69\\
1.00000000003377	0.69\\
1.00000000003377	0.693333333333333\\
1.00000000003668	0.693333333333333\\
1.00000000003668	0.696666666666667\\
1.00000000003681	0.696666666666667\\
1.00000000003681	0.7\\
1.00000000004067	0.7\\
1.00000000004067	0.703333333333333\\
1.00000000004176	0.703333333333333\\
1.00000000004176	0.706666666666667\\
1.00000000004255	0.706666666666667\\
1.00000000004255	0.71\\
1.00000000005918	0.71\\
1.00000000005918	0.713333333333333\\
1.00000000007007	0.713333333333333\\
1.00000000007007	0.716666666666667\\
1.00000000007107	0.716666666666667\\
1.00000000007107	0.72\\
1.00000000007579	0.72\\
1.00000000007579	0.723333333333333\\
1.00000000007974	0.723333333333333\\
1.00000000007974	0.726666666666667\\
1.00000000008241	0.726666666666667\\
1.00000000008241	0.73\\
1.00000000010317	0.73\\
1.00000000010317	0.733333333333333\\
1.00000000010512	0.733333333333333\\
1.00000000010512	0.736666666666667\\
1.0000000001064	0.736666666666667\\
1.0000000001064	0.74\\
1.0000000001272	0.74\\
1.0000000001272	0.743333333333333\\
1.00000000012915	0.743333333333333\\
1.00000000012915	0.746666666666667\\
1.00000000013434	0.746666666666667\\
1.00000000013434	0.75\\
1.00000000014074	0.75\\
1.00000000014074	0.753333333333333\\
1.00000000015324	0.753333333333333\\
1.00000000015324	0.756666666666667\\
1.00000000017003	0.756666666666667\\
1.00000000017003	0.76\\
1.00000000017288	0.76\\
1.00000000017288	0.763333333333333\\
1.00000000017641	0.763333333333333\\
1.00000000017641	0.766666666666667\\
1.00000000018036	0.766666666666667\\
1.00000000018036	0.77\\
1.00000000018537	0.77\\
1.00000000018537	0.773333333333333\\
1.00000000019131	0.773333333333333\\
1.00000000019131	0.776666666666667\\
1.00000000020856	0.776666666666667\\
1.00000000020856	0.78\\
1.0000000002176	0.78\\
1.0000000002176	0.783333333333333\\
1.000000000224	0.783333333333333\\
1.000000000224	0.786666666666667\\
1.00000000022521	0.786666666666667\\
1.00000000022521	0.79\\
1.00000000022833	0.79\\
1.00000000022833	0.793333333333333\\
1.00000000023613	0.793333333333333\\
1.00000000023613	0.796666666666667\\
1.00000000024406	0.796666666666667\\
1.00000000024406	0.8\\
1.00000000027849	0.8\\
1.00000000027849	0.803333333333333\\
1.00000000028528	0.803333333333333\\
1.00000000028528	0.806666666666667\\
1.0000000002872	0.806666666666667\\
1.0000000002872	0.81\\
1.00000000030554	0.81\\
1.00000000030554	0.813333333333333\\
1.00000000031372	0.813333333333333\\
1.00000000031372	0.816666666666667\\
1.00000000031567	0.816666666666667\\
1.00000000031567	0.82\\
1.00000000034204	0.82\\
1.00000000034204	0.823333333333333\\
1.00000000034693	0.823333333333333\\
1.00000000034693	0.826666666666667\\
1.00000000035826	0.826666666666667\\
1.00000000035826	0.83\\
1.00000000040142	0.83\\
1.00000000040142	0.833333333333333\\
1.00000000044833	0.833333333333333\\
1.00000000044833	0.836666666666667\\
1.0000000004872	0.836666666666667\\
1.0000000004872	0.84\\
1.00000000060895	0.84\\
1.00000000060895	0.843333333333333\\
1.00000000065048	0.843333333333333\\
1.00000000065048	0.846666666666667\\
1.00000000067243	0.846666666666667\\
1.00000000067243	0.85\\
1.00000000068061	0.85\\
1.00000000068061	0.853333333333333\\
1.0000000006929	0.853333333333333\\
1.0000000006929	0.856666666666667\\
1.00000000069356	0.856666666666667\\
1.00000000069356	0.86\\
1.00000000079892	0.86\\
1.00000000079892	0.863333333333333\\
1.00000000081538	0.863333333333333\\
1.00000000081538	0.866666666666667\\
1.00000000095875	0.866666666666667\\
1.00000000095875	0.87\\
1.00000000104602	0.87\\
1.00000000104602	0.873333333333333\\
1.00000000114508	0.873333333333333\\
1.00000000114508	0.876666666666667\\
1.00000000115174	0.876666666666667\\
1.00000000115174	0.88\\
1.00000000118525	0.88\\
1.00000000118525	0.883333333333333\\
1.00000000137558	0.883333333333333\\
1.00000000137558	0.886666666666667\\
1.00000000137796	0.886666666666667\\
1.00000000137796	0.89\\
1.00000000164465	0.89\\
1.00000000164465	0.893333333333333\\
1.00000000171357	0.893333333333333\\
1.00000000171357	0.896666666666667\\
1.00000000182676	0.896666666666667\\
1.00000000182676	0.9\\
1.00000000198687	0.9\\
1.00000000198687	0.903333333333333\\
1.00000000199003	0.903333333333333\\
1.00000000199003	0.906666666666667\\
1.00000000207142	0.906666666666667\\
1.00000000207142	0.91\\
1.00000000249281	0.91\\
1.00000000249281	0.913333333333333\\
1.00000000260619	0.913333333333333\\
1.00000000260619	0.916666666666667\\
1.00000000283355	0.916666666666667\\
1.00000000283355	0.92\\
1.00000000293049	0.92\\
1.00000000293049	0.923333333333333\\
1.00000000313253	0.923333333333333\\
1.00000000313253	0.926666666666667\\
1.00000000322525	0.926666666666667\\
1.00000000322525	0.93\\
1.0000000036022	0.93\\
1.0000000036022	0.933333333333333\\
1.00000000360852	0.933333333333333\\
1.00000000360852	0.936666666666667\\
1.00000000362787	0.936666666666667\\
1.00000000362787	0.94\\
1.00000000429958	0.94\\
1.00000000429958	0.943333333333333\\
1.00000000479501	0.943333333333333\\
1.00000000479501	0.946666666666667\\
1.00000000518417	0.946666666666667\\
1.00000000518417	0.95\\
1.0000000064305	0.95\\
1.0000000064305	0.953333333333333\\
1.00000000661405	0.953333333333333\\
1.00000000661405	0.956666666666667\\
1.00000000705746	0.956666666666667\\
1.00000000705746	0.96\\
1.00000000742182	0.96\\
1.00000000742182	0.963333333333333\\
1.00000000780904	0.963333333333333\\
1.00000000780904	0.966666666666667\\
1.00000000821266	0.966666666666667\\
1.00000000821266	0.97\\
1.00000001004668	0.97\\
1.00000001004668	0.973333333333333\\
1.00000001213899	0.973333333333333\\
1.00000001213899	0.976666666666667\\
1.00000001257264	0.976666666666667\\
1.00000001257264	0.98\\
1.00000001302813	0.98\\
1.00000001302813	0.983333333333333\\
1.00000002156799	0.983333333333333\\
1.00000002156799	0.986666666666667\\
1.00000002812344	0.986666666666667\\
1.00000002812344	0.99\\
1.00000009189744	0.99\\
1.00000009189744	0.993333333333333\\
1.00059450880906	0.993333333333333\\
1.00059450880906	0.996666666666667\\
2.29368935524763	0.996666666666667\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.0566666666666667\\
1.00000000000006	0.0566666666666667\\
1.00000000000006	0.06\\
1.00000000000131	0.06\\
1.00000000000131	0.0633333333333333\\
1.00000000000296	0.0633333333333333\\
1.00000000000296	0.0666666666666667\\
1.00000000000534	0.0666666666666667\\
1.00000000000534	0.07\\
1.00000000000929	0.07\\
1.00000000000929	0.0733333333333333\\
1.00000000001114	0.0733333333333333\\
1.00000000001114	0.0766666666666667\\
1.00000000002008	0.0766666666666667\\
1.00000000002008	0.08\\
1.00000000003243	0.08\\
1.00000000003243	0.0833333333333333\\
1.00000000003489	0.0833333333333333\\
1.00000000003489	0.0866666666666667\\
1.00000000004079	0.0866666666666667\\
1.00000000004079	0.09\\
1.00000000004401	0.09\\
1.00000000004401	0.0933333333333333\\
1.00000000004815	0.0933333333333333\\
1.00000000004815	0.0966666666666667\\
1.00000000005097	0.0966666666666667\\
1.00000000005097	0.1\\
1.00000000006288	0.1\\
1.00000000006288	0.103333333333333\\
1.0000000000678	0.103333333333333\\
1.0000000000678	0.106666666666667\\
1.00000000007523	0.106666666666667\\
1.00000000007523	0.11\\
1.00000000009164	0.11\\
1.00000000009164	0.113333333333333\\
1.00000000009341	0.113333333333333\\
1.00000000009341	0.116666666666667\\
1.00000000014429	0.116666666666667\\
1.00000000014429	0.12\\
1.00000000017331	0.12\\
1.00000000017331	0.123333333333333\\
1.00000000018505	0.123333333333333\\
1.00000000018505	0.126666666666667\\
1.00000000023347	0.126666666666667\\
1.00000000023347	0.13\\
1.00000000032283	0.13\\
1.00000000032283	0.133333333333333\\
1.00000000035813	0.133333333333333\\
1.00000000035813	0.136666666666667\\
1.00000000039683	0.136666666666667\\
1.00000000039683	0.14\\
1.00000000043934	0.14\\
1.00000000043934	0.143333333333333\\
1.00000000047958	0.143333333333333\\
1.00000000047958	0.146666666666667\\
1.00000000049379	0.146666666666667\\
1.00000000049379	0.15\\
1.00000000076054	0.15\\
1.00000000076054	0.153333333333333\\
1.00000000172795	0.153333333333333\\
1.00000000172795	0.156666666666667\\
1.000000001729	0.156666666666667\\
1.000000001729	0.16\\
1.00000000273279	0.16\\
1.00000000273279	0.163333333333333\\
1.00000000376773	0.163333333333333\\
1.00000000376773	0.166666666666667\\
1.00000000664969	0.166666666666667\\
1.00000000664969	0.17\\
1.0000000089542	0.17\\
1.0000000089542	0.173333333333333\\
1.0000000105374	0.173333333333333\\
1.0000000105374	0.176666666666667\\
1.0000000136659	0.176666666666667\\
1.0000000136659	0.18\\
1.00000001418921	0.18\\
1.00000001418921	0.183333333333333\\
1.00000001634841	0.183333333333333\\
1.00000001634841	0.186666666666667\\
1.00000001839221	0.186666666666667\\
1.00000001839221	0.19\\
1.00000002034273	0.19\\
1.00000002034273	0.193333333333333\\
1.00000002042433	0.193333333333333\\
1.00000002042433	0.196666666666667\\
1.00000002058028	0.196666666666667\\
1.00000002058028	0.2\\
1.00000002497711	0.2\\
1.00000002497711	0.203333333333333\\
1.00000003611744	0.203333333333333\\
1.00000003611744	0.206666666666667\\
1.00000003922476	0.206666666666667\\
1.00000003922476	0.21\\
1.00000004651649	0.21\\
1.00000004651649	0.213333333333333\\
1.00000004690629	0.213333333333333\\
1.00000004690629	0.216666666666667\\
1.00000004810247	0.216666666666667\\
1.00000004810247	0.22\\
1.00000006917337	0.22\\
1.00000006917337	0.223333333333333\\
1.00000008441494	0.223333333333333\\
1.00000008441494	0.226666666666667\\
1.00000011377581	0.226666666666667\\
1.00000011377581	0.23\\
1.00000019313455	0.23\\
1.00000019313455	0.233333333333333\\
1.00000022092868	0.233333333333333\\
1.00000022092868	0.236666666666667\\
1.00000036455508	0.236666666666667\\
1.00000036455508	0.24\\
1.00000039293498	0.24\\
1.00000039293498	0.243333333333333\\
1.00000055820124	0.243333333333333\\
1.00000055820124	0.246666666666667\\
1.00000071921492	0.246666666666667\\
1.00000071921492	0.25\\
1.00000106757114	0.25\\
1.00000106757114	0.253333333333333\\
1.00000149291681	0.253333333333333\\
1.00000149291681	0.256666666666667\\
1.00000153319515	0.256666666666667\\
1.00000153319515	0.26\\
1.00000162029102	0.26\\
1.00000162029102	0.263333333333333\\
1.00000162738718	0.263333333333333\\
1.00000162738718	0.266666666666667\\
1.00000190045421	0.266666666666667\\
1.00000190045421	0.27\\
1.00000191673698	0.27\\
1.00000191673698	0.273333333333333\\
1.00000213096183	0.273333333333333\\
1.00000213096183	0.276666666666667\\
1.00000255701887	0.276666666666667\\
1.00000255701887	0.28\\
1.00000258417078	0.28\\
1.00000258417078	0.283333333333333\\
1.00000272329137	0.283333333333333\\
1.00000272329137	0.286666666666667\\
1.00000316626194	0.286666666666667\\
1.00000316626194	0.29\\
1.00000351203917	0.29\\
1.00000351203917	0.293333333333333\\
1.0000038241867	0.293333333333333\\
1.0000038241867	0.296666666666667\\
1.00000399989513	0.296666666666667\\
1.00000399989513	0.3\\
1.00000492247343	0.3\\
1.00000492247343	0.303333333333333\\
1.00000541909858	0.303333333333333\\
1.00000541909858	0.306666666666667\\
1.00000591632737	0.306666666666667\\
1.00000591632737	0.31\\
1.00000621132213	0.31\\
1.00000621132213	0.313333333333333\\
1.00000655954914	0.313333333333333\\
1.00000655954914	0.316666666666667\\
1.00000705530297	0.316666666666667\\
1.00000705530297	0.32\\
1.0000083969811	0.32\\
1.0000083969811	0.323333333333333\\
1.00000849680745	0.323333333333333\\
1.00000849680745	0.326666666666667\\
1.00000854985733	0.326666666666667\\
1.00000854985733	0.33\\
1.00000936523699	0.33\\
1.00000936523699	0.333333333333333\\
1.00001018960026	0.333333333333333\\
1.00001018960026	0.336666666666667\\
1.00001026399947	0.336666666666667\\
1.00001026399947	0.34\\
1.00001139187777	0.34\\
1.00001139187777	0.343333333333333\\
1.00001155445901	0.343333333333333\\
1.00001155445901	0.346666666666667\\
1.00001190167444	0.346666666666667\\
1.00001190167444	0.35\\
1.00001192595052	0.35\\
1.00001192595052	0.353333333333333\\
1.00001230880764	0.353333333333333\\
1.00001230880764	0.356666666666667\\
1.00001360243258	0.356666666666667\\
1.00001360243258	0.36\\
1.00001604154262	0.36\\
1.00001604154262	0.363333333333333\\
1.00001742767668	0.363333333333333\\
1.00001742767668	0.366666666666667\\
1.00001789684716	0.366666666666667\\
1.00001789684716	0.37\\
1.00002080235125	0.37\\
1.00002080235125	0.373333333333333\\
1.00002598883597	0.373333333333333\\
1.00002598883597	0.376666666666667\\
1.00002657104632	0.376666666666667\\
1.00002657104632	0.38\\
1.00002679694572	0.38\\
1.00002679694572	0.383333333333333\\
1.00002717392587	0.383333333333333\\
1.00002717392587	0.386666666666667\\
1.00002808652697	0.386666666666667\\
1.00002808652697	0.39\\
1.00002933152123	0.39\\
1.00002933152123	0.393333333333333\\
1.00003015225765	0.393333333333333\\
1.00003015225765	0.396666666666667\\
1.00003030293678	0.396666666666667\\
1.00003030293678	0.4\\
1.00003174777856	0.4\\
1.00003174777856	0.403333333333333\\
1.000034080616	0.403333333333333\\
1.000034080616	0.406666666666667\\
1.00004303926168	0.406666666666667\\
1.00004303926168	0.41\\
1.00004362608335	0.41\\
1.00004362608335	0.413333333333333\\
1.00004899807371	0.413333333333333\\
1.00004899807371	0.416666666666667\\
1.00004927962986	0.416666666666667\\
1.00004927962986	0.42\\
1.00004947133278	0.42\\
1.00004947133278	0.423333333333333\\
1.00005166729305	0.423333333333333\\
1.00005166729305	0.426666666666667\\
1.00005451910915	0.426666666666667\\
1.00005451910915	0.43\\
1.00005528644596	0.43\\
1.00005528644596	0.433333333333333\\
1.00006029430002	0.433333333333333\\
1.00006029430002	0.436666666666667\\
1.00006038206392	0.436666666666667\\
1.00006038206392	0.44\\
1.00006107004947	0.44\\
1.00006107004947	0.443333333333333\\
1.00006457094495	0.443333333333333\\
1.00006457094495	0.446666666666667\\
1.00006668240372	0.446666666666667\\
1.00006668240372	0.45\\
1.00006910764606	0.45\\
1.00006910764606	0.453333333333333\\
1.00007225350143	0.453333333333333\\
1.00007225350143	0.456666666666667\\
1.00007430331552	0.456666666666667\\
1.00007430331552	0.46\\
1.00007545746795	0.46\\
1.00007545746795	0.463333333333333\\
1.00008696206534	0.463333333333333\\
1.00008696206534	0.466666666666667\\
1.00009190126966	0.466666666666667\\
1.00009190126966	0.47\\
1.0000959285984	0.47\\
1.0000959285984	0.473333333333333\\
1.00010275869784	0.473333333333333\\
1.00010275869784	0.476666666666667\\
1.00010562940943	0.476666666666667\\
1.00010562940943	0.48\\
1.00010581512696	0.48\\
1.00010581512696	0.483333333333333\\
1.00010892924949	0.483333333333333\\
1.00010892924949	0.486666666666667\\
1.00011240391937	0.486666666666667\\
1.00011240391937	0.49\\
1.00012353997917	0.49\\
1.00012353997917	0.493333333333333\\
1.00012777926493	0.493333333333333\\
1.00012777926493	0.496666666666667\\
1.00013714760371	0.496666666666667\\
1.00013714760371	0.5\\
1.00015807772453	0.5\\
1.00015807772453	0.503333333333333\\
1.00016022682474	0.503333333333333\\
1.00016022682474	0.506666666666667\\
1.00016697165428	0.506666666666667\\
1.00016697165428	0.51\\
1.00017526961224	0.51\\
1.00017526961224	0.513333333333333\\
1.00019000433517	0.513333333333333\\
1.00019000433517	0.516666666666667\\
1.00019567215221	0.516666666666667\\
1.00019567215221	0.52\\
1.00022700781371	0.52\\
1.00022700781371	0.523333333333333\\
1.00026930580651	0.523333333333333\\
1.00026930580651	0.526666666666667\\
1.00035855929615	0.526666666666667\\
1.00035855929615	0.53\\
1.00041727281026	0.53\\
1.00041727281026	0.533333333333333\\
1.00042017112778	0.533333333333333\\
1.00042017112778	0.536666666666667\\
1.00051511175891	0.536666666666667\\
1.00051511175891	0.54\\
1.00051518654447	0.54\\
1.00051518654447	0.543333333333333\\
1.00051679875842	0.543333333333333\\
1.00051679875842	0.546666666666667\\
1.0005592939561	0.546666666666667\\
1.0005592939561	0.55\\
1.00061156740148	0.55\\
1.00061156740148	0.553333333333333\\
1.00064807263901	0.553333333333333\\
1.00064807263901	0.556666666666667\\
1.00066894967423	0.556666666666667\\
1.00066894967423	0.56\\
1.00068554742581	0.56\\
1.00068554742581	0.563333333333333\\
1.00070966715877	0.563333333333333\\
1.00070966715877	0.566666666666667\\
1.00073322752062	0.566666666666667\\
1.00073322752062	0.57\\
1.00074260319471	0.57\\
1.00074260319471	0.573333333333333\\
1.00076754151255	0.573333333333333\\
1.00076754151255	0.576666666666667\\
1.00079059991158	0.576666666666667\\
1.00079059991158	0.58\\
1.00088753977074	0.58\\
1.00088753977074	0.583333333333333\\
1.00095030384742	0.583333333333333\\
1.00095030384742	0.586666666666667\\
1.0010137008484	0.586666666666667\\
1.0010137008484	0.59\\
1.00109356873785	0.59\\
1.00109356873785	0.593333333333333\\
1.001162227921	0.593333333333333\\
1.001162227921	0.596666666666667\\
1.00127298329361	0.596666666666667\\
1.00127298329361	0.6\\
1.00127337535775	0.6\\
1.00127337535775	0.603333333333333\\
1.00133695062484	0.603333333333333\\
1.00133695062484	0.606666666666667\\
1.00140987539515	0.606666666666667\\
1.00140987539515	0.61\\
1.00155382314343	0.61\\
1.00155382314343	0.613333333333333\\
1.00160745713331	0.613333333333333\\
1.00160745713331	0.616666666666667\\
1.00160941011433	0.616666666666667\\
1.00160941011433	0.62\\
1.00175493147454	0.62\\
1.00175493147454	0.623333333333333\\
1.00182532780773	0.623333333333333\\
1.00182532780773	0.626666666666667\\
1.00183660245355	0.626666666666667\\
1.00183660245355	0.63\\
1.00186256347366	0.63\\
1.00186256347366	0.633333333333333\\
1.0018780979031	0.633333333333333\\
1.0018780979031	0.636666666666667\\
1.00201455215914	0.636666666666667\\
1.00201455215914	0.64\\
1.00208411750264	0.64\\
1.00208411750264	0.643333333333333\\
1.0021444975825	0.643333333333333\\
1.0021444975825	0.646666666666667\\
1.00236555251001	0.646666666666667\\
1.00236555251001	0.65\\
1.00236571212491	0.65\\
1.00236571212491	0.653333333333333\\
1.00240244817351	0.653333333333333\\
1.00240244817351	0.656666666666667\\
1.00240412050676	0.656666666666667\\
1.00240412050676	0.66\\
1.00240821496582	0.66\\
1.00240821496582	0.663333333333333\\
1.0024151374752	0.663333333333333\\
1.0024151374752	0.666666666666667\\
1.00249073776548	0.666666666666667\\
1.00249073776548	0.67\\
1.00254112706417	0.67\\
1.00254112706417	0.673333333333333\\
1.00255051871496	0.673333333333333\\
1.00255051871496	0.676666666666667\\
1.00260254898856	0.676666666666667\\
1.00260254898856	0.68\\
1.00265397831891	0.68\\
1.00265397831891	0.683333333333333\\
1.00267979960725	0.683333333333333\\
1.00267979960725	0.686666666666667\\
1.00271581223684	0.686666666666667\\
1.00271581223684	0.69\\
1.00273829182943	0.69\\
1.00273829182943	0.693333333333333\\
1.00280179348465	0.693333333333333\\
1.00280179348465	0.696666666666667\\
1.00281019184948	0.696666666666667\\
1.00281019184948	0.7\\
1.00291152703138	0.7\\
1.00291152703138	0.703333333333333\\
1.00308613123881	0.703333333333333\\
1.00308613123881	0.706666666666667\\
1.00309906132169	0.706666666666667\\
1.00309906132169	0.71\\
1.00329754321814	0.71\\
1.00329754321814	0.713333333333333\\
1.00338856927758	0.713333333333333\\
1.00338856927758	0.716666666666667\\
1.00341334954588	0.716666666666667\\
1.00341334954588	0.72\\
1.00344342905293	0.72\\
1.00344342905293	0.723333333333333\\
1.00356260202809	0.723333333333333\\
1.00356260202809	0.726666666666667\\
1.00356789755841	0.726666666666667\\
1.00356789755841	0.73\\
1.00368510611512	0.73\\
1.00368510611512	0.733333333333333\\
1.00374121601416	0.733333333333333\\
1.00374121601416	0.736666666666667\\
1.0037879083639	0.736666666666667\\
1.0037879083639	0.74\\
1.00398564415886	0.74\\
1.00398564415886	0.743333333333333\\
1.00416699370864	0.743333333333333\\
1.00416699370864	0.746666666666667\\
1.00416806462847	0.746666666666667\\
1.00416806462847	0.75\\
1.00423959035889	0.75\\
1.00423959035889	0.753333333333333\\
1.00456218644828	0.753333333333333\\
1.00456218644828	0.756666666666667\\
1.00468916331209	0.756666666666667\\
1.00468916331209	0.76\\
1.00472427694538	0.76\\
1.00472427694538	0.763333333333333\\
1.00475920971888	0.763333333333333\\
1.00475920971888	0.766666666666667\\
1.00513563217522	0.766666666666667\\
1.00513563217522	0.77\\
1.00531436952379	0.77\\
1.00531436952379	0.773333333333333\\
1.00542373103786	0.773333333333333\\
1.00542373103786	0.776666666666667\\
1.00557275799679	0.776666666666667\\
1.00557275799679	0.78\\
1.00607046134949	0.78\\
1.00607046134949	0.783333333333333\\
1.00619686710143	0.783333333333333\\
1.00619686710143	0.786666666666667\\
1.00628066848115	0.786666666666667\\
1.00628066848115	0.79\\
1.00660460512438	0.79\\
1.00660460512438	0.793333333333333\\
1.00768632216617	0.793333333333333\\
1.00768632216617	0.796666666666667\\
1.00911841971341	0.796666666666667\\
1.00911841971341	0.8\\
1.00959210544458	0.8\\
1.00959210544458	0.803333333333333\\
1.01068927760819	0.803333333333333\\
1.01068927760819	0.806666666666667\\
1.01135338374318	0.806666666666667\\
1.01135338374318	0.81\\
1.01167486286127	0.81\\
1.01167486286127	0.813333333333333\\
1.01229737321495	0.813333333333333\\
1.01229737321495	0.816666666666667\\
1.01328321429314	0.816666666666667\\
1.01328321429314	0.82\\
1.01386407068935	0.82\\
1.01386407068935	0.823333333333333\\
1.01411129927692	0.823333333333333\\
1.01411129927692	0.826666666666667\\
1.01415949424557	0.826666666666667\\
1.01415949424557	0.83\\
1.01420987204444	0.83\\
1.01420987204444	0.833333333333333\\
1.01584524178487	0.833333333333333\\
1.01584524178487	0.836666666666667\\
1.01736995782534	0.836666666666667\\
1.01736995782534	0.84\\
1.01880622598667	0.84\\
1.01880622598667	0.843333333333333\\
1.02019828462619	0.843333333333333\\
1.02019828462619	0.846666666666667\\
1.02494459305232	0.846666666666667\\
1.02494459305232	0.85\\
1.02722705428948	0.85\\
1.02722705428948	0.853333333333333\\
1.03621136402368	0.853333333333333\\
1.03621136402368	0.856666666666667\\
1.04107819065086	0.856666666666667\\
1.04107819065086	0.86\\
1.25297902733298	0.86\\
1.25297902733298	0.863333333333333\\
2.29368935524763	0.863333333333333\\
2.29368935524763	0.866666666666667\\
};
\addlegendentry{QP-\textsc{Gurobi}}

\end{axis}

\begin{axis}[%
width=0.515\columnwidth,
height=0.186\columnwidth,
at={(0.293\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=300,
%
ymin=0.170481265738598,
ymax=0.7,
yminorticks=true,
axis background/.style={fill=white},
legend columns=3,
xlabel={Test case},
ylabel={$\|P^* - A\|_{F}/\|A\|_F$},
legend style={at={(0.49\columnwidth,1.15)},legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.342630149360855\\
2	0.514079752734723\\
3	0.573474452501942\\
4	0.238828787363678\\
5	0.345701948591465\\
6	0.503668056985164\\
7	0.577936177340831\\
8	0.279347296327799\\
9	0.357041494236264\\
10	0.515541501709172\\
11	0.614813813924635\\
12	0.329192607187394\\
13	0.359010297323632\\
14	0.486461833004827\\
15	0.53268451683025\\
16	0.244869163970017\\
17	0.358788589434073\\
18	0.515160133948253\\
19	0.578507904744378\\
20	0.208474451337329\\
21	0.339546524157015\\
22	0.514902130311774\\
23	0.623886078236553\\
24	0.291539039116002\\
25	0.349302748187113\\
26	0.484306374056876\\
27	0.586290369095641\\
28	0.278560200587193\\
29	0.344958564744039\\
30	0.501965394243456\\
31	0.570104366046008\\
32	0.181596662167739\\
33	0.35119375014584\\
34	0.511854214652039\\
35	0.587928229772623\\
36	0.263497700798368\\
37	0.341992412241955\\
38	0.49845545606822\\
39	0.517461665615706\\
40	0.173611422203858\\
41	0.349758336962438\\
42	0.508593331748795\\
43	0.566507139380863\\
44	0.283336943805012\\
45	0.343933726205588\\
46	0.503233758216523\\
47	0.579167873975507\\
48	0.342572350293414\\
49	0.345848346231104\\
50	0.494316119445175\\
51	0.572355388998783\\
52	0.345898716509575\\
53	0.348084284688263\\
54	0.506682338939135\\
55	0.571437913673495\\
56	0.277628259164442\\
57	0.349328292645336\\
58	0.509064888230783\\
59	0.524195417363212\\
60	0.345783288205309\\
61	0.34823225256331\\
62	0.502893680753159\\
63	0.567183668210691\\
64	0.328938000743431\\
65	0.348008812548777\\
66	0.521565339717014\\
67	0.622005533873651\\
68	0.288758241597674\\
69	0.344624695428433\\
70	0.514366043354965\\
71	0.561452427741573\\
72	0.227049628798692\\
73	0.346981402680236\\
74	0.501171321532172\\
75	0.588792546031093\\
76	0.254232977731453\\
77	0.343172706565444\\
78	0.498795638646455\\
79	0.576332888328555\\
80	0.216470126076682\\
81	0.348927583119823\\
82	0.499414384879416\\
83	0.605196551330662\\
84	0.198127695296258\\
85	0.35662205863349\\
86	0.515055817278382\\
87	0.587790895384053\\
88	0.226804701385001\\
89	0.354577603532383\\
90	0.490015462413711\\
91	0.545620489781629\\
92	0.170849904585569\\
93	0.352925426600375\\
94	0.511091890783227\\
95	0.598788450914637\\
96	0.280003365480994\\
97	0.334244064262337\\
98	0.514268010908367\\
99	0.544541286564985\\
100	0.22386251494574\\
101	0.34803836909079\\
102	0.506715333884978\\
103	0.621142341130586\\
104	0.274162679627485\\
105	0.349275605055282\\
106	0.506459221019622\\
107	0.622765411400338\\
108	0.215932470391908\\
109	0.35005999324071\\
110	0.50270126470977\\
111	0.621644943101298\\
112	0.293471719593075\\
113	0.3476385500753\\
114	0.507193578301119\\
115	0.588012144006552\\
116	0.224611782984353\\
117	0.348983957790103\\
118	0.509113226044349\\
119	0.625074242974589\\
120	0.329789355283124\\
121	0.347000122195021\\
122	0.51826625122931\\
123	0.608050950857149\\
124	0.214547483398321\\
125	0.348735107146042\\
126	0.514120682984043\\
127	0.54239355354399\\
128	0.217419965677733\\
129	0.349620315438675\\
130	0.498554079037517\\
131	0.61836085729105\\
132	0.198142454805188\\
133	0.347989203928605\\
134	0.503404412322493\\
135	0.558185802676876\\
136	0.277756857313826\\
137	0.349209309411376\\
138	0.500948444406814\\
139	0.590860200613508\\
140	0.317927029825556\\
141	0.35250995832948\\
142	0.510884431595615\\
143	0.625802678111842\\
144	0.28851266629218\\
145	0.351316007187072\\
146	0.494296052567907\\
147	0.56476481375039\\
148	0.268751868564933\\
149	0.347075640215526\\
150	0.502196300342534\\
151	0.627076140068484\\
152	0.368765918930973\\
153	0.350570869217188\\
154	0.508763086778066\\
155	0.61542336739667\\
156	0.250606549597008\\
157	0.353484600404271\\
158	0.50722218273598\\
159	0.626427637908305\\
160	0.21313963134773\\
161	0.351906713985398\\
162	0.504327552951713\\
163	0.552025583475077\\
164	0.257180393477875\\
165	0.354504163289257\\
166	0.510014051349843\\
167	0.61535308174451\\
168	0.305658462003494\\
169	0.349452088336609\\
170	0.504625594718741\\
171	0.621756063442014\\
172	0.201125077378717\\
173	0.341628034009516\\
174	0.503644697739687\\
175	0.581953484767594\\
176	0.285976483125059\\
177	0.350445651374279\\
178	0.511006415049762\\
179	0.635313837017841\\
180	0.226201945138897\\
181	0.347911215985851\\
182	0.515442027818257\\
183	0.615291178657362\\
184	0.218508233804368\\
185	0.355201184873226\\
186	0.506535841386129\\
187	0.630048495064533\\
188	0.307806996684297\\
189	0.346504509035563\\
190	0.504604818974811\\
191	0.563867795744292\\
192	0.232448012599014\\
193	0.343698912786159\\
194	0.511958400584735\\
195	0.633747387941411\\
196	0.220300402847031\\
197	0.349171172873682\\
198	0.51223589213231\\
199	0.605338730380249\\
200	0.199817428007109\\
201	0.352452017850739\\
202	0.511853847006751\\
203	0.606915594174825\\
204	0.29838414523314\\
205	0.352834539592614\\
206	0.508557700211914\\
207	0.638547401611332\\
208	0.338512924202884\\
209	0.350456832366376\\
210	0.506080816167393\\
211	0.656666647622003\\
212	0.250159700859045\\
213	0.349947310277296\\
214	0.508916950193827\\
215	0.645593500971617\\
216	0.261453940407192\\
217	0.352122713250777\\
218	0.505083418421708\\
219	0.632379245321902\\
220	0.256632330557934\\
221	0.351113357084996\\
222	0.509982579245106\\
223	0.640777338227551\\
224	0.180252595059922\\
225	0.354067390022776\\
226	0.504950039054894\\
227	0.573953791990432\\
228	0.242459164289282\\
229	0.350773489686947\\
230	0.510212192821694\\
231	0.637547121058807\\
232	0.273007767783066\\
233	0.353319864874417\\
234	0.508051642771172\\
235	0.559417489952954\\
236	0.230609626343777\\
237	0.350392037306796\\
238	0.509194998618676\\
239	0.629496597458541\\
240	0.238647040100932\\
241	0.350192169385319\\
242	0.5085307857993\\
243	0.652414843298807\\
244	0.264610392601\\
245	0.354071570096028\\
246	0.507519494347858\\
247	0.616240290138484\\
248	0.30067851464727\\
249	0.350463404137983\\
250	0.507098597867059\\
251	0.658223379081567\\
252	0.279965432114104\\
253	0.353204805360399\\
254	0.50868129131834\\
255	0.646138169609243\\
256	0.337385539334054\\
257	0.352269888555804\\
258	0.50538531904489\\
259	0.651357653540968\\
260	0.256180070768207\\
261	0.352712922305412\\
262	0.50792481182423\\
263	0.571785210835008\\
264	0.280622003145289\\
265	0.353287559819182\\
266	0.507932129843113\\
267	0.629964140254284\\
268	0.275074761556806\\
269	0.351958800110685\\
270	0.507665149728676\\
271	0.644119803824519\\
272	0.24185168386603\\
273	0.353567107209388\\
274	0.50196298512269\\
275	0.653588928568972\\
276	0.201189461568806\\
277	0.351173513257132\\
278	0.511903297583151\\
279	0.652728086567657\\
280	0.238325930658554\\
281	0.350738606787434\\
282	0.503518425078341\\
283	0.647615330223541\\
284	0.197637629499923\\
285	0.352426451984558\\
286	0.507901005535033\\
287	0.627921100505557\\
288	0.215886153810812\\
289	0.355223273793645\\
290	0.509112015383233\\
291	nan\\
292	0.277643959270541\\
293	0.35121474588029\\
294	0.509372389445464\\
295	0.633131849652591\\
296	0.232320966832331\\
297	0.350008109480607\\
298	0.502896029490939\\
299	0.637978558461599\\
300	0.338165572802647\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.342630150200276\\
2	0.514079747033089\\
3	0.573474442516989\\
4	0.238828787388785\\
5	0.345701948668902\\
6	0.503668053173304\\
7	0.577936172681301\\
8	0.279347296345355\\
9	0.357041494345355\\
10	0.515541497416043\\
11	0.614813809287339\\
12	0.329192607199468\\
13	0.359010298218576\\
14	0.486461826804128\\
15	0.532684513713662\\
16	0.244869163988575\\
17	0.358788589455306\\
18	0.51516013361895\\
19	0.57850789888023\\
20	0.208474451338078\\
21	0.339546522886564\\
22	0.514902127544763\\
23	0.623886073079256\\
24	0.291539039116009\\
25	0.349302748184814\\
26	0.484306371244057\\
27	0.586290366820103\\
28	0.278560200674583\\
29	0.344958564466622\\
30	0.501965392263856\\
31	0.570104358933964\\
32	0.181596662171021\\
33	0.351193750286815\\
34	0.511854203555887\\
35	0.587928227190314\\
36	0.263497700434239\\
37	0.341992412241972\\
38	0.498455450628517\\
39	0.517461656653138\\
40	0.173611422204361\\
41	0.349758337658469\\
42	0.508593329147123\\
43	0.566507134145134\\
44	0.283336943806209\\
45	0.343933726269342\\
46	0.503233755334789\\
47	0.579167868318263\\
48	0.342572350257837\\
49	0.345848346279778\\
50	0.494316111526162\\
51	0.572355384238561\\
52	0.345898716591253\\
53	0.348084285167909\\
54	0.506682333845918\\
55	0.571437912617966\\
56	0.277628259213418\\
57	0.34932829263652\\
58	0.5090648867798\\
59	0.524195385652216\\
60	0.345783288213522\\
61	0.348232252329855\\
62	0.502893673975575\\
63	0.567183661806199\\
64	0.328938001011642\\
65	0.348008813804575\\
66	0.521565337150531\\
67	0.622005528135388\\
68	0.288758241636466\\
69	0.34462469811962\\
70	0.51436603376104\\
71	0.561452421298895\\
72	0.227049628494465\\
73	0.346981402742819\\
74	0.501171309965254\\
75	0.588792531596411\\
76	0.254232977735853\\
77	0.343172706593724\\
78	0.498795634000198\\
79	0.576332874705241\\
80	0.216470126098616\\
81	0.34892758312377\\
82	0.499414381427472\\
83	0.605196548053886\\
84	0.198127695329947\\
85	0.356622058876212\\
86	0.515055813170585\\
87	0.587790886062059\\
88	0.226804701385138\\
89	0.354577603545436\\
90	0.490015461562664\\
91	0.545620482071094\\
92	0.170849904571913\\
93	0.352925426969542\\
94	0.511091884290237\\
95	0.598788445207011\\
96	0.280003365529402\\
97	0.334244068464669\\
98	0.514268007031262\\
99	0.544541283990909\\
100	0.223862514947686\\
101	0.348038369190079\\
102	0.50671532407899\\
103	0.621142338734666\\
104	0.274162679636744\\
105	0.349275608564343\\
106	0.506459210600557\\
107	0.622765394297498\\
108	0.215932470387943\\
109	0.350059995055479\\
110	0.502701257099005\\
111	0.621644884608011\\
112	0.293471719605563\\
113	0.347638550671002\\
114	0.507193568786194\\
115	0.588011859626712\\
116	0.224611782984923\\
117	0.348983962336713\\
118	0.509113218844639\\
119	0.625074232206398\\
120	0.329789355363614\\
121	0.347000122291657\\
122	0.518266241084791\\
123	0.608050901669524\\
124	0.214547483494508\\
125	0.348735111379334\\
126	0.514120677604309\\
127	0.542393485610977\\
128	0.217419965686906\\
129	0.349620316429341\\
130	0.498554068027535\\
131	0.61836077412518\\
132	0.198142454463624\\
133	0.347989204341059\\
134	0.503404398915985\\
135	0.558185591337559\\
136	0.27775685737638\\
137	0.349209312279314\\
138	0.500948437605864\\
139	0.590860194489874\\
140	0.317927030046058\\
141	0.352509960817307\\
142	0.510884418396171\\
143	0.62580264627159\\
144	0.288512666352352\\
145	0.351316009446211\\
146	0.494296046035072\\
147	0.564764677227576\\
148	0.26875186865101\\
149	0.347075640548286\\
150	0.502196287207709\\
151	0.627076123771\\
152	0.368765917631064\\
153	0.350570870724495\\
154	0.508763077855551\\
155	0.615423316477505\\
156	0.250606549683952\\
157	0.353484600218078\\
158	0.507222172076075\\
159	0.626427630442709\\
160	0.213139631374841\\
161	0.351906713782426\\
162	0.504327544539495\\
163	0.552025563748577\\
164	0.257180393645166\\
165	0.354504164989106\\
166	0.51001404082522\\
167	0.615353074974231\\
168	0.305658463104535\\
169	0.349452090930181\\
170	0.504625585123462\\
171	0.621756032122849\\
172	0.201125077476705\\
173	0.341628033888676\\
174	0.503644688496515\\
175	0.581952983949284\\
176	0.285976483104597\\
177	0.350445653692143\\
178	0.511006406712983\\
179	0.63531378086545\\
180	0.226201945203862\\
181	0.347911216706522\\
182	0.515442022250925\\
183	0.615291145312133\\
184	0.218508233806187\\
185	0.355201185361833\\
186	0.506535830958716\\
187	0.630048387918868\\
188	0.307806996697151\\
189	0.346504516508968\\
190	0.504604811756746\\
191	0.563867345574533\\
192	0.2324480122552\\
193	0.343698922452153\\
194	0.511958392778321\\
195	0.633747265416733\\
196	0.220300402828549\\
197	0.349171173967473\\
198	0.512235883789474\\
199	0.605338722479601\\
200	0.199817428007516\\
201	0.352452014714232\\
202	0.511853718953583\\
203	0.606915378567817\\
204	0.298384145778217\\
205	0.352834532152838\\
206	0.508557546159505\\
207	0.638547305591722\\
208	0.338512924592762\\
209	0.350456824988537\\
210	0.506080703930546\\
211	0.656666568047476\\
212	0.250159700832008\\
213	0.349947302948375\\
214	0.50891676015755\\
215	0.645593441642363\\
216	0.261453940466889\\
217	0.352122704193762\\
218	0.505083196984799\\
219	0.632379111220664\\
220	0.256632330563452\\
221	0.351113350250874\\
222	0.509982427525707\\
223	0.64077728934633\\
224	0.180252595072552\\
225	0.354067380019453\\
226	0.504949889787577\\
227	0.573953573256437\\
228	0.242459164335666\\
229	0.350773482020964\\
230	0.510212030883522\\
231	0.637547090544543\\
232	0.273007767811231\\
233	0.35331985676375\\
234	0.50805146542214\\
235	0.559416689318745\\
236	0.230609626020169\\
237	0.350392028369752\\
238	0.509194784772228\\
239	0.629496004004578\\
240	0.23864704026629\\
241	0.35019216307754\\
242	0.508530623921465\\
243	0.652414772759576\\
244	0.26461039268453\\
245	0.354071563648706\\
246	0.507519328685497\\
247	0.616240258490006\\
248	0.300678514754992\\
249	0.350463399236735\\
250	0.507098406203427\\
251	0.658223256527032\\
252	0.279965432106935\\
253	0.353204798721194\\
254	0.50868117355121\\
255	0.646137793218308\\
256	0.33738553886722\\
257	0.352269885373846\\
258	0.505385172868549\\
259	0.651357549812655\\
260	0.256180070743477\\
261	0.35271292012574\\
262	0.507924628360636\\
263	0.571785153657646\\
264	0.280622003606813\\
265	0.353287553591372\\
266	0.507931954669593\\
267	0.629964030990586\\
268	0.275074761559941\\
269	0.351958792426714\\
270	0.507664996738135\\
271	0.644118895957932\\
272	0.241851683767126\\
273	0.353567098397746\\
274	0.501962811725113\\
275	0.653588503782568\\
276	0.201189461468846\\
277	0.351173504069256\\
278	0.511903115716379\\
279	0.652727361366826\\
280	0.238325930668246\\
281	0.350738600622974\\
282	0.503518238002246\\
283	0.647615279589259\\
284	0.197637629525447\\
285	0.352426445937707\\
286	0.507900854984976\\
287	0.627921045921558\\
288	0.215886153857789\\
289	0.355223266932563\\
290	0.509111857223414\\
291	nan\\
292	0.277643959173538\\
293	0.351214737258805\\
294	0.509372227199701\\
295	0.633131829350688\\
296	0.232136642945755\\
297	0.350008100526085\\
298	0.502895847912648\\
299	0.637977938543415\\
300	0.338165573072814\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.34263014909521\\
2	0.514093522800165\\
3	0.573480328658365\\
4	0.23882879126815\\
5	0.345701948613202\\
6	0.503673872785178\\
7	0.577941585190523\\
8	0.279347296157514\\
9	0.35704149436413\\
10	0.515555506702478\\
11	0.614819033241895\\
12	0.329192607345268\\
13	0.35901029734193\\
14	0.486465985983345\\
15	0.532735613392449\\
16	0.244869164049067\\
17	0.358788589446592\\
18	0.515188614991836\\
19	0.578509131658483\\
20	0.20847445133566\\
21	0.33954659790213\\
22	0.514918474543486\\
23	0.623887685307415\\
24	0.291539038356204\\
25	0.349302748185849\\
26	0.484342915776545\\
27	0.586305603824279\\
28	0.278560201636732\\
29	0.34495857308269\\
30	0.501968933781778\\
31	0.570121548867479\\
32	0.181596662169762\\
33	0.351193750162749\\
34	0.511860034536412\\
35	0.58793847341337\\
36	0.26349770088955\\
37	0.341992412242404\\
38	0.498469450510972\\
39	0.517487256170957\\
40	0.173611425396956\\
41	0.349758339288221\\
42	0.508624039062035\\
43	0.566511891094834\\
44	0.283336943762789\\
45	0.343933727145486\\
46	0.503233709088899\\
47	0.579197792354238\\
48	0.342572350230521\\
49	0.345848353266604\\
50	0.494349073712676\\
51	0.572357673600077\\
52	0.345898716512789\\
53	0.348084284769531\\
54	0.506766935433392\\
55	0.571441462002921\\
56	0.277628259185329\\
57	0.349328292627272\\
58	0.50909558049081\\
59	0.524234335107347\\
60	0.345783288212251\\
61	0.348232265989182\\
62	0.502904135346424\\
63	0.567185457658241\\
64	0.328938000774158\\
65	0.348008819710897\\
66	0.521572431707866\\
67	0.622006720356389\\
68	0.288758241610382\\
69	0.3446247115935\\
70	0.514394076538978\\
71	0.561459332108746\\
72	0.227049628594217\\
73	0.346981402680257\\
74	0.501201916521946\\
75	0.588794037150022\\
76	0.254232977444737\\
77	0.343172706628947\\
78	0.498801582612248\\
79	0.576352516484633\\
80	0.216470126075585\\
81	0.348927587888232\\
82	0.4994295151499\\
83	0.605202714764789\\
84	0.198127695302682\\
85	0.356622058635393\\
86	0.515108739635262\\
87	0.58781618414782\\
88	0.226804701394252\\
89	0.354577628059712\\
90	0.490015640200292\\
91	0.545647370046494\\
92	0.170849908061407\\
93	0.352925439347137\\
94	0.511094908077139\\
95	0.598798050697378\\
96	0.280003365619257\\
97	0.334244064292967\\
98	0.514303546882669\\
99	0.544542318866683\\
100	0.223862514135541\\
101	0.348481552573541\\
102	0.507304242776633\\
103	0.623466166399415\\
104	0.274162732577769\\
105	0.35092567974383\\
106	0.507136321558626\\
107	0.622863839633943\\
108	0.215932470473631\\
109	0.35101855966001\\
110	0.504605443395314\\
111	0.624837424078964\\
112	0.293471722220879\\
113	0.349224541957352\\
114	0.507289937763033\\
115	0.591581362893615\\
116	0.22461178253865\\
117	0.35128885902605\\
118	0.5122681258014\\
119	0.628005307363395\\
120	0.329790253395631\\
121	0.348071010111997\\
122	0.51853324487865\\
123	0.609160793888854\\
124	0.214547712443021\\
125	0.350188284143503\\
126	0.515891015682283\\
127	0.543158192840827\\
128	0.21741996561254\\
129	0.351077555508851\\
130	0.499623216021165\\
131	0.618761516823929\\
132	0.19814245388297\\
133	0.349376165066588\\
134	0.504870074431145\\
135	0.560077041883553\\
136	0.27775867927358\\
137	0.35011814374638\\
138	0.502133457439826\\
139	0.591165550304788\\
140	0.317936355108982\\
141	0.358095563850785\\
142	0.511534765725753\\
143	0.626152653909358\\
144	0.288512666333809\\
145	0.353273806275522\\
146	0.494646831705655\\
147	0.565178778231596\\
148	0.268751868487353\\
149	0.348151248907817\\
150	0.503560158029805\\
151	0.631014581016851\\
152	0.369638311633657\\
153	0.351501276703332\\
154	0.50916530589992\\
155	0.615501954816505\\
156	0.250606923731739\\
157	0.354133810902129\\
158	0.508010305625906\\
159	0.62810633096074\\
160	0.213139631509831\\
161	0.352892683720306\\
162	0.506186045057903\\
163	0.553428330848734\\
164	0.257424792995278\\
165	0.355242991620727\\
166	0.511695834166701\\
167	0.615406587348544\\
168	0.306438049631219\\
169	0.350156077795684\\
170	0.505177427887674\\
171	0.622182275370155\\
172	0.201125846518564\\
173	0.3424531125559\\
174	0.503981601446812\\
175	nan\\
176	0.286006690631618\\
177	0.351288164951253\\
178	0.514934166583954\\
179	0.638007251045678\\
180	0.226201945154234\\
181	0.349150685189519\\
182	0.515837645400316\\
183	0.615608089016238\\
184	0.218508233842238\\
185	0.356056585682516\\
186	0.508946541208375\\
187	0.635793433559667\\
188	0.307807218063682\\
189	0.347149895677551\\
190	0.505817098665095\\
191	0.570801432766786\\
192	0.533163531358225\\
193	0.344664772669547\\
194	0.51467912885835\\
195	0.634134844585039\\
196	0.220304345511189\\
197	0.350416979848847\\
198	0.51305928101481\\
199	0.612211365290517\\
200	0.199817427993316\\
201	nan\\
202	0.530388640297488\\
203	nan\\
204	0.298403412179356\\
205	nan\\
206	nan\\
207	0.650555970523862\\
208	0.339148684616002\\
209	0.354548360359073\\
210	nan\\
211	0.660228150894122\\
212	0.250161056472089\\
213	0.349947332489154\\
214	0.509809874197874\\
215	0.645862830232042\\
216	0.261453952983774\\
217	0.355886641531035\\
218	nan\\
219	nan\\
220	0.256633593823761\\
221	0.351182053355788\\
222	0.530931582912196\\
223	0.653719891418549\\
224	0.18025260344464\\
225	0.354084728639037\\
226	nan\\
227	nan\\
228	0.242561038629782\\
229	nan\\
230	nan\\
231	0.653450443269868\\
232	0.273007768255096\\
233	0.353352327307182\\
234	nan\\
235	nan\\
236	0.230609652257968\\
237	0.350747221066185\\
238	0.514079034839593\\
239	0.629963469748205\\
240	0.238679769970615\\
241	nan\\
242	nan\\
243	0.652590471846132\\
244	0.26461049657568\\
245	0.354109029776167\\
246	nan\\
247	0.615874115902832\\
248	0.301704835518696\\
249	nan\\
250	nan\\
251	0.667576524778954\\
252	0.280065816315219\\
253	nan\\
254	0.509499850176893\\
255	nan\\
256	0.337389554320063\\
257	nan\\
258	nan\\
259	0.651385965991415\\
260	0.256180463517518\\
261	0.352713494126226\\
262	nan\\
263	0.572292635721837\\
264	0.280666966317805\\
265	nan\\
266	nan\\
267	nan\\
268	0.275094636671484\\
269	nan\\
270	nan\\
271	0.644136010870954\\
272	0.241851686315615\\
273	0.353567671279342\\
274	nan\\
275	0.662811486763396\\
276	0.201189573773052\\
277	nan\\
278	0.511960655632922\\
279	0.661776819645691\\
280	0.238326767668557\\
281	nan\\
282	nan\\
283	0.656785184413947\\
284	0.19767226937061\\
285	nan\\
286	0.50796360104602\\
287	0.636261855733709\\
288	0.215886156874066\\
289	0.355261961136432\\
290	nan\\
291	nan\\
292	0.277706986521699\\
293	nan\\
294	nan\\
295	0.644129302524388\\
296	0.290862345086515\\
297	nan\\
298	nan\\
299	0.655348198511626\\
300	0.339007854565811\\
};
\addlegendentry{QP-\textsc{Gurobi}}

\end{axis}
\end{tikzpicture}%

==> reversibilitylarge.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%
%
width=0.3\columnwidth,
height=0.22\columnwidth,
at={(-0.1\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=10.7,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,1.3cm)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.58\\
1.00000044551294	0.58\\
1.00000044551294	0.583333333333333\\
1.00288632493097	0.583333333333333\\
1.00288632493097	0.586666666666667\\
1.00405284928046	0.586666666666667\\
1.00405284928046	0.59\\
1.00486749595194	0.59\\
1.00486749595194	0.593333333333333\\
1.0049859182609	0.593333333333333\\
1.0049859182609	0.596666666666667\\
1.0077519379845	0.596666666666667\\
1.0077519379845	0.6\\
1.00852459117575	0.6\\
1.00852459117575	0.603333333333333\\
1.00862068965517	0.603333333333333\\
1.00862068965517	0.606666666666667\\
1.00927123028347	0.606666666666667\\
1.00927123028347	0.61\\
1.00933408590145	0.61\\
1.00933408590145	0.613333333333333\\
1.00952380952381	0.613333333333333\\
1.00952380952381	0.616666666666667\\
1.01157894737626	0.616666666666667\\
1.01157894737626	0.62\\
1.01165501165501	0.62\\
1.01165501165501	0.623333333333333\\
1.01226510817294	0.623333333333333\\
1.01226510817294	0.626666666666667\\
1.01311084624553	0.626666666666667\\
1.01311084624553	0.63\\
1.01502854925856	0.63\\
1.01502854925856	0.633333333333333\\
1.015625	0.633333333333333\\
1.015625	0.636666666666667\\
1.01576576576577	0.636666666666667\\
1.01576576576577	0.64\\
1.01630412324066	0.64\\
1.01630412324066	0.643333333333333\\
1.01754385964912	0.643333333333333\\
1.01754385964912	0.646666666666667\\
1.02127133241274	0.646666666666667\\
1.02127133241274	0.65\\
1.02689886125549	0.65\\
1.02689886125549	0.653333333333333\\
1.02721893491124	0.653333333333333\\
1.02721893491124	0.656666666666667\\
1.02941176470588	0.656666666666667\\
1.02941176470588	0.66\\
1.03487588665995	0.66\\
1.03487588665995	0.663333333333333\\
1.03571428571429	0.663333333333333\\
1.03571428571429	0.666666666666667\\
1.03846153869079	0.666666666666667\\
1.03846153869079	0.67\\
1.04296685203485	0.67\\
1.04296685203485	0.673333333333333\\
1.04376602069542	0.673333333333333\\
1.04376602069542	0.676666666666667\\
1.04705222286117	0.676666666666667\\
1.04705222286117	0.68\\
1.04999450686675	0.68\\
1.04999450686675	0.683333333333333\\
1.05222088835534	0.683333333333333\\
1.05222088835534	0.686666666666667\\
1.05251141552511	0.686666666666667\\
1.05251141552511	0.69\\
1.05555555555556	0.69\\
1.05555555555556	0.693333333333333\\
1.05632760355993	0.693333333333333\\
1.05632760355993	0.696666666666667\\
1.05805038335172	0.696666666666667\\
1.05805038335172	0.7\\
1.05942574268553	0.7\\
1.05942574268553	0.703333333333333\\
1.05979219758495	0.703333333333333\\
1.05979219758495	0.706666666666667\\
1.06145893219732	0.706666666666667\\
1.06145893219732	0.71\\
1.06194690265487	0.71\\
1.06194690265487	0.713333333333333\\
1.0619833150088	0.713333333333333\\
1.0619833150088	0.716666666666667\\
1.06666666666667	0.716666666666667\\
1.06666666666667	0.72\\
1.0678765767265	0.72\\
1.0678765767265	0.723333333333333\\
1.07009345794393	0.723333333333333\\
1.07009345794393	0.726666666666667\\
1.07207207207207	0.726666666666667\\
1.07207207207207	0.73\\
1.07339449541284	0.73\\
1.07339449541284	0.733333333333333\\
1.0827800681681	0.733333333333333\\
1.0827800681681	0.736666666666667\\
1.08289611752361	0.736666666666667\\
1.08289611752361	0.74\\
1.08333333333333	0.74\\
1.08333333333333	0.746666666666667\\
1.0837529919215	0.746666666666667\\
1.0837529919215	0.75\\
1.08741402091611	0.75\\
1.08741402091611	0.753333333333333\\
1.08852212229815	0.753333333333333\\
1.08852212229815	0.756666666666667\\
1.09210526315789	0.756666666666667\\
1.09210526315789	0.76\\
1.09345794392523	0.76\\
1.09345794392523	0.763333333333333\\
1.10204081632653	0.763333333333333\\
1.10204081632653	0.766666666666667\\
1.10344827586207	0.766666666666667\\
1.10344827586207	0.77\\
1.11111111111111	0.77\\
1.11111111111111	0.773333333333333\\
1.11257558610156	0.773333333333333\\
1.11257558610156	0.776666666666667\\
1.11290209598847	0.776666666666667\\
1.11290209598847	0.78\\
1.11329877108545	0.78\\
1.11329877108545	0.783333333333333\\
1.11406579145766	0.783333333333333\\
1.11406579145766	0.786666666666667\\
1.11581631054821	0.786666666666667\\
1.11581631054821	0.79\\
1.11607142857143	0.79\\
1.11607142857143	0.793333333333333\\
1.11750599520384	0.793333333333333\\
1.11750599520384	0.796666666666667\\
1.12424849699445	0.796666666666667\\
1.12424849699445	0.8\\
1.125	0.8\\
1.125	0.81\\
1.13085532766486	0.81\\
1.13085532766486	0.813333333333333\\
1.13129102844639	0.813333333333333\\
1.13129102844639	0.816666666666667\\
1.13302752293578	0.816666666666667\\
1.13302752293578	0.82\\
1.13388909734838	0.82\\
1.13388909734838	0.823333333333333\\
1.13461193438986	0.823333333333333\\
1.13461193438986	0.826666666666667\\
1.13461538461538	0.826666666666667\\
1.13461538461538	0.83\\
1.1423213153328	0.83\\
1.1423213153328	0.833333333333333\\
1.14285714285714	0.833333333333333\\
1.14285714285714	0.836666666666667\\
1.14319527572429	0.836666666666667\\
1.14319527572429	0.84\\
1.14553990610329	0.84\\
1.14553990610329	0.843333333333333\\
1.14677804295943	0.843333333333333\\
1.14677804295943	0.846666666666667\\
1.14695340501792	0.846666666666667\\
1.14695340501792	0.85\\
1.14885496183206	0.85\\
1.14885496183206	0.853333333333333\\
1.15403145812747	0.853333333333333\\
1.15403145812747	0.856666666666667\\
1.16666666666667	0.856666666666667\\
1.16666666666667	0.86\\
1.17366241757844	0.86\\
1.17366241757844	0.863333333333333\\
1.17712634867897	0.863333333333333\\
1.17712634867897	0.866666666666667\\
1.19433958036406	0.866666666666667\\
1.19433958036406	0.87\\
1.19594901821123	0.87\\
1.19594901821123	0.873333333333333\\
1.19908369831343	0.873333333333333\\
1.19908369831343	0.876666666666667\\
1.20030823245261	0.876666666666667\\
1.20030823245261	0.88\\
1.20052762267413	0.88\\
1.20052762267413	0.883333333333333\\
1.21212121212121	0.883333333333333\\
1.21212121212121	0.886666666666667\\
1.21904761904762	0.886666666666667\\
1.21904761904762	0.89\\
1.22506515708043	0.89\\
1.22506515708043	0.893333333333333\\
1.22847331553119	0.893333333333333\\
1.22847331553119	0.896666666666667\\
1.23674185238839	0.896666666666667\\
1.23674185238839	0.9\\
1.24945838401392	0.9\\
1.24945838401392	0.903333333333333\\
1.25	0.903333333333333\\
1.25	0.906666666666667\\
1.26003902703868	0.906666666666667\\
1.26003902703868	0.91\\
1.28239830508178	0.91\\
1.28239830508178	0.913333333333333\\
1.28571428571429	0.913333333333333\\
1.28571428571429	0.916666666666667\\
1.30806582598459	0.916666666666667\\
1.30806582598459	0.92\\
1.31260071077724	0.92\\
1.31260071077724	0.923333333333333\\
1.33333333333333	0.923333333333333\\
1.33333333333333	0.933333333333333\\
1.34398850538721	0.933333333333333\\
1.34398850538721	0.936666666666667\\
1.41666666666667	0.936666666666667\\
1.41666666666667	0.94\\
1.45454545454545	0.94\\
1.45454545454545	0.943333333333333\\
1.5	0.943333333333333\\
1.5	0.95\\
1.56751106676769	0.95\\
1.56751106676769	0.953333333333333\\
1.58703945261531	0.953333333333333\\
1.58703945261531	0.956666666666667\\
1.59239429323232	0.956666666666667\\
1.59239429323232	0.96\\
1.6	0.96\\
1.6	0.963333333333333\\
1.66666666666667	0.963333333333333\\
1.66666666666667	0.966666666666667\\
1.73102547837197	0.966666666666667\\
1.73102547837197	0.97\\
1.77777777777778	0.97\\
1.77777777777778	0.973333333333333\\
2	0.973333333333333\\
2	0.983333333333333\\
2.46153846153846	0.983333333333333\\
2.46153846153846	0.986666666666667\\
2.5	0.986666666666667\\
2.5	0.99\\
4.26666666666667	0.99\\
4.26666666666667	0.993333333333333\\
5.66666666666667	0.993333333333333\\
5.66666666666667	0.996666666666667\\
10.6666666666667	0.996666666666667\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.0233333333333333\\
1.125	0.0233333333333333\\
1.125	0.0266666666666667\\
1.27777777777778	0.0266666666666667\\
1.27777777777778	0.03\\
1.29881050248748	0.03\\
1.29881050248748	0.0333333333333333\\
1.32142857142857	0.0333333333333333\\
1.32142857142857	0.0366666666666667\\
1.33333333333333	0.0366666666666667\\
1.33333333333333	0.04\\
1.53125	0.04\\
1.53125	0.0433333333333333\\
1.65909090909091	0.0433333333333333\\
1.65909090909091	0.0466666666666667\\
1.74434654956597	0.0466666666666667\\
1.74434654956597	0.05\\
1.75	0.05\\
1.75	0.0533333333333333\\
1.8	0.0533333333333333\\
1.8	0.0566666666666667\\
1.86363636363636	0.0566666666666667\\
1.86363636363636	0.06\\
1.875	0.06\\
1.875	0.0633333333333333\\
1.93103448275862	0.0633333333333333\\
1.93103448275862	0.0666666666666667\\
1.93138790052773	0.0666666666666667\\
1.93138790052773	0.07\\
1.9375	0.07\\
1.9375	0.0733333333333333\\
1.99465054076062	0.0733333333333333\\
1.99465054076062	0.0766666666666667\\
2	0.0766666666666667\\
2	0.0966666666666667\\
2.0625	0.0966666666666667\\
2.0625	0.1\\
2.10909090909091	0.1\\
2.10909090909091	0.103333333333333\\
2.125	0.103333333333333\\
2.125	0.106666666666667\\
2.13333333333333	0.106666666666667\\
2.13333333333333	0.11\\
2.14850307496677	0.11\\
2.14850307496677	0.113333333333333\\
2.20454545454545	0.113333333333333\\
2.20454545454545	0.116666666666667\\
2.21052631578947	0.116666666666667\\
2.21052631578947	0.12\\
2.22668244044382	0.12\\
2.22668244044382	0.123333333333333\\
2.23760039108618	0.123333333333333\\
2.23760039108618	0.126666666666667\\
2.24628049555692	0.126666666666667\\
2.24628049555692	0.13\\
2.25	0.13\\
2.25	0.136666666666667\\
2.31537217330526	0.136666666666667\\
2.31537217330526	0.14\\
2.32278583356594	0.14\\
2.32278583356594	0.143333333333333\\
2.33292409047545	0.143333333333333\\
2.33292409047545	0.146666666666667\\
2.33333333333333	0.146666666666667\\
2.33333333333333	0.156666666666667\\
2.339897040881	0.156666666666667\\
2.339897040881	0.16\\
2.39499927093863	0.16\\
2.39499927093863	0.163333333333333\\
2.4144167141898	0.163333333333333\\
2.4144167141898	0.166666666666667\\
2.41666666666667	0.166666666666667\\
2.41666666666667	0.17\\
2.42973760122529	0.17\\
2.42973760122529	0.173333333333333\\
2.43554383910697	0.173333333333333\\
2.43554383910697	0.176666666666667\\
2.44738768915912	0.176666666666667\\
2.44738768915912	0.18\\
2.48275862068966	0.18\\
2.48275862068966	0.183333333333333\\
2.48717948717949	0.183333333333333\\
2.48717948717949	0.186666666666667\\
2.5	0.186666666666667\\
2.5	0.19\\
2.50641025641026	0.19\\
2.50641025641026	0.193333333333333\\
2.51084680989468	0.193333333333333\\
2.51084680989468	0.196666666666667\\
2.51128143098313	0.196666666666667\\
2.51128143098313	0.2\\
2.51288010728757	0.2\\
2.51288010728757	0.203333333333333\\
2.51935061064563	0.203333333333333\\
2.51935061064563	0.206666666666667\\
2.52124672503859	0.206666666666667\\
2.52124672503859	0.21\\
2.52631578947368	0.21\\
2.52631578947368	0.213333333333333\\
2.52941176470588	0.213333333333333\\
2.52941176470588	0.216666666666667\\
2.53192090930065	0.216666666666667\\
2.53192090930065	0.22\\
2.53333333333333	0.22\\
2.53333333333333	0.223333333333333\\
2.55323147186953	0.223333333333333\\
2.55323147186953	0.226666666666667\\
2.55474452554745	0.226666666666667\\
2.55474452554745	0.23\\
2.56439278359408	0.23\\
2.56439278359408	0.233333333333333\\
2.5704708997239	0.233333333333333\\
2.5704708997239	0.236666666666667\\
2.57835015825776	0.236666666666667\\
2.57835015825776	0.24\\
2.58889824291836	0.24\\
2.58889824291836	0.243333333333333\\
2.58914728682171	0.243333333333333\\
2.58914728682171	0.246666666666667\\
2.59608514789214	0.246666666666667\\
2.59608514789214	0.25\\
2.59674378935881	0.25\\
2.59674378935881	0.253333333333333\\
2.61538461538462	0.253333333333333\\
2.61538461538462	0.256666666666667\\
2.62162162162162	0.256666666666667\\
2.62162162162162	0.26\\
2.63243330954426	0.26\\
2.63243330954426	0.263333333333333\\
2.64190755163257	0.263333333333333\\
2.64190755163257	0.266666666666667\\
2.64655172413793	0.266666666666667\\
2.64655172413793	0.27\\
2.65273311631278	0.27\\
2.65273311631278	0.273333333333333\\
2.6530172414016	0.273333333333333\\
2.6530172414016	0.276666666666667\\
2.65567105873108	0.276666666666667\\
2.65567105873108	0.28\\
2.65877996317887	0.28\\
2.65877996317887	0.283333333333333\\
2.66666666666667	0.283333333333333\\
2.66666666666667	0.286666666666667\\
2.6743516515387	0.286666666666667\\
2.6743516515387	0.29\\
2.67683923737854	0.29\\
2.67683923737854	0.293333333333333\\
2.67777777999448	0.293333333333333\\
2.67777777999448	0.296666666666667\\
2.69810630478498	0.296666666666667\\
2.69810630478498	0.3\\
2.70191602750624	0.3\\
2.70191602750624	0.303333333333333\\
2.70288478236434	0.303333333333333\\
2.70288478236434	0.306666666666667\\
2.70594924010358	0.306666666666667\\
2.70594924010358	0.31\\
2.71264676283127	0.31\\
2.71264676283127	0.313333333333333\\
2.71299342105263	0.313333333333333\\
2.71299342105263	0.316666666666667\\
2.72692308116418	0.316666666666667\\
2.72692308116418	0.32\\
2.72968007900569	0.32\\
2.72968007900569	0.323333333333333\\
2.73165221308512	0.323333333333333\\
2.73165221308512	0.326666666666667\\
2.73333333333333	0.326666666666667\\
2.73333333333333	0.33\\
2.75114155251142	0.33\\
2.75114155251142	0.333333333333333\\
2.75418302354329	0.333333333333333\\
2.75418302354329	0.336666666666667\\
2.75940310900424	0.336666666666667\\
2.75940310900424	0.34\\
2.76087659574995	0.34\\
2.76087659574995	0.343333333333333\\
2.76414058309681	0.343333333333333\\
2.76414058309681	0.346666666666667\\
2.77964323189927	0.346666666666667\\
2.77964323189927	0.35\\
2.78507620111986	0.35\\
2.78507620111986	0.353333333333333\\
2.78532311447609	0.353333333333333\\
2.78532311447609	0.356666666666667\\
2.81386544753283	0.356666666666667\\
2.81386544753283	0.36\\
2.81666666666667	0.36\\
2.81666666666667	0.363333333333333\\
2.82434801680342	0.363333333333333\\
2.82434801680342	0.366666666666667\\
2.82631604775786	0.366666666666667\\
2.82631604775786	0.37\\
2.83333333333333	0.37\\
2.83333333333333	0.373333333333333\\
2.84893739360531	0.373333333333333\\
2.84893739360531	0.376666666666667\\
2.85712791494479	0.376666666666667\\
2.85712791494479	0.38\\
2.86013114840085	0.38\\
2.86013114840085	0.383333333333333\\
2.86527565342674	0.383333333333333\\
2.86527565342674	0.386666666666667\\
2.86666666666667	0.386666666666667\\
2.86666666666667	0.39\\
2.86854460093897	0.39\\
2.86854460093897	0.393333333333333\\
2.87122551712237	0.393333333333333\\
2.87122551712237	0.396666666666667\\
2.87152966793755	0.396666666666667\\
2.87152966793755	0.4\\
2.875	0.4\\
2.875	0.403333333333333\\
2.88888888888889	0.403333333333333\\
2.88888888888889	0.406666666666667\\
2.8985200845666	0.406666666666667\\
2.8985200845666	0.41\\
2.9	0.41\\
2.9	0.413333333333333\\
2.91228070419434	0.413333333333333\\
2.91228070419434	0.416666666666667\\
2.9169784669503	0.416666666666667\\
2.9169784669503	0.42\\
2.92242687748161	0.42\\
2.92242687748161	0.423333333333333\\
2.92504793891395	0.423333333333333\\
2.92504793891395	0.426666666666667\\
2.92806072806055	0.426666666666667\\
2.92806072806055	0.43\\
2.93107476635514	0.43\\
2.93107476635514	0.433333333333333\\
2.94339622641509	0.433333333333333\\
2.94339622641509	0.436666666666667\\
2.94368543562603	0.436666666666667\\
2.94368543562603	0.44\\
2.9505641027151	0.44\\
2.9505641027151	0.443333333333333\\
2.95404814004376	0.443333333333333\\
2.95404814004376	0.446666666666667\\
2.96274040295528	0.446666666666667\\
2.96274040295528	0.45\\
2.96920229776114	0.45\\
2.96920229776114	0.453333333333333\\
2.97149122807018	0.453333333333333\\
2.97149122807018	0.456666666666667\\
2.97195052294762	0.456666666666667\\
2.97195052294762	0.46\\
2.97478750564569	0.46\\
2.97478750564569	0.463333333333333\\
2.98642350118748	0.463333333333333\\
2.98642350118748	0.466666666666667\\
2.9954954954955	0.466666666666667\\
2.9954954954955	0.47\\
3	0.47\\
3	0.476666666666667\\
3.02158058664464	0.476666666666667\\
3.02158058664464	0.48\\
3.02222222222222	0.48\\
3.02222222222222	0.483333333333333\\
3.03571428571429	0.483333333333333\\
3.03571428571429	0.486666666666667\\
3.05164319248826	0.486666666666667\\
3.05164319248826	0.49\\
3.0593220338983	0.49\\
3.0593220338983	0.493333333333333\\
3.06658878504673	0.493333333333333\\
3.06658878504673	0.496666666666667\\
3.06666666666667	0.496666666666667\\
3.06666666666667	0.5\\
3.06768511973577	0.5\\
3.06768511973577	0.503333333333333\\
3.07142857249812	0.503333333333333\\
3.07142857249812	0.506666666666667\\
3.07380952380952	0.506666666666667\\
3.07380952380952	0.51\\
3.08096881829755	0.51\\
3.08096881829755	0.513333333333333\\
3.08333333333333	0.513333333333333\\
3.08333333333333	0.516666666666667\\
3.0846018735364	0.516666666666667\\
3.0846018735364	0.52\\
3.09090909090909	0.52\\
3.09090909090909	0.526666666666667\\
3.11231067221405	0.526666666666667\\
3.11231067221405	0.53\\
3.11354166666667	0.53\\
3.11354166666667	0.533333333333333\\
3.11450381679389	0.533333333333333\\
3.11450381679389	0.536666666666667\\
3.125	0.536666666666667\\
3.125	0.54\\
3.12909656559524	0.54\\
3.12909656559524	0.543333333333333\\
3.13268608573383	0.543333333333333\\
3.13268608573383	0.546666666666667\\
3.13793103448276	0.546666666666667\\
3.13793103448276	0.55\\
3.14285714285714	0.55\\
3.14285714285714	0.553333333333333\\
3.14419528562613	0.553333333333333\\
3.14419528562613	0.556666666666667\\
3.14752369474806	0.556666666666667\\
3.14752369474806	0.56\\
3.14891975359995	0.56\\
3.14891975359995	0.563333333333333\\
3.15044247787611	0.563333333333333\\
3.15044247787611	0.566666666666667\\
3.15942028985507	0.566666666666667\\
3.15942028985507	0.57\\
3.1637915871858	0.57\\
3.1637915871858	0.573333333333333\\
3.16666666666667	0.573333333333333\\
3.16666666666667	0.576666666666667\\
3.17618449343207	0.576666666666667\\
3.17618449343207	0.58\\
3.17857142857143	0.58\\
3.17857142857143	0.583333333333333\\
3.17982456140351	0.583333333333333\\
3.17982456140351	0.586666666666667\\
3.18855930005645	0.586666666666667\\
3.18855930005645	0.59\\
3.19200048770182	0.59\\
3.19200048770182	0.593333333333333\\
3.19889576377094	0.593333333333333\\
3.19889576377094	0.596666666666667\\
3.2	0.596666666666667\\
3.2	0.6\\
3.2027972027972	0.6\\
3.2027972027972	0.603333333333333\\
3.20895522387642	0.603333333333333\\
3.20895522387642	0.606666666666667\\
3.20990566037736	0.606666666666667\\
3.20990566037736	0.61\\
3.21412295833551	0.61\\
3.21412295833551	0.613333333333333\\
3.22120071785689	0.613333333333333\\
3.22120071785689	0.616666666666667\\
3.22137404580864	0.616666666666667\\
3.22137404580864	0.62\\
3.22885916379268	0.62\\
3.22885916379268	0.623333333333333\\
3.24999989680746	0.623333333333333\\
3.24999989680746	0.626666666666667\\
3.25	0.626666666666667\\
3.25	0.636666666666667\\
3.26013513513514	0.636666666666667\\
3.26013513513514	0.64\\
3.26261467889908	0.64\\
3.26261467889908	0.643333333333333\\
3.27261272961015	0.643333333333333\\
3.27261272961015	0.646666666666667\\
3.28307372780556	0.646666666666667\\
3.28307372780556	0.65\\
3.28615074298172	0.65\\
3.28615074298172	0.653333333333333\\
3.28695652173913	0.653333333333333\\
3.28695652173913	0.656666666666667\\
3.29439252336449	0.656666666666667\\
3.29439252336449	0.66\\
3.30022573363431	0.66\\
3.30022573363431	0.663333333333333\\
3.30152480216177	0.663333333333333\\
3.30152480216177	0.666666666666667\\
3.30878802821343	0.666666666666667\\
3.30878802821343	0.67\\
3.31451276421591	0.67\\
3.31451276421591	0.673333333333333\\
3.31746031746032	0.673333333333333\\
3.31746031746032	0.676666666666667\\
3.32641608576384	0.676666666666667\\
3.32641608576384	0.68\\
3.3310502283105	0.68\\
3.3310502283105	0.683333333333333\\
3.33248730964467	0.683333333333333\\
3.33248730964467	0.686666666666667\\
3.3457615688552	0.686666666666667\\
3.3457615688552	0.69\\
3.34764659473668	0.69\\
3.34764659473668	0.693333333333333\\
3.34862010690577	0.693333333333333\\
3.34862010690577	0.696666666666667\\
3.35637663885578	0.696666666666667\\
3.35637663885578	0.7\\
3.36401304446545	0.7\\
3.36401304446545	0.703333333333333\\
3.39552575903981	0.703333333333333\\
3.39552575903981	0.706666666666667\\
3.41563786493292	0.706666666666667\\
3.41563786493292	0.71\\
3.42399114683823	0.71\\
3.42399114683823	0.713333333333333\\
3.42410507927722	0.713333333333333\\
3.42410507927722	0.716666666666667\\
3.42493625211627	0.716666666666667\\
3.42493625211627	0.72\\
3.43812266738656	0.72\\
3.43812266738656	0.723333333333333\\
3.43884892086331	0.723333333333333\\
3.43884892086331	0.726666666666667\\
3.44351961950059	0.726666666666667\\
3.44351961950059	0.73\\
3.44407894745262	0.73\\
3.44407894745262	0.733333333333333\\
3.44437744950256	0.733333333333333\\
3.44437744950256	0.736666666666667\\
3.44613776331018	0.736666666666667\\
3.44613776331018	0.74\\
3.44902508664042	0.74\\
3.44902508664042	0.743333333333333\\
3.46970140515222	0.743333333333333\\
3.46970140515222	0.746666666666667\\
3.48287671232877	0.746666666666667\\
3.48287671232877	0.75\\
3.48349824848655	0.75\\
3.48349824848655	0.753333333333333\\
3.49819494584838	0.753333333333333\\
3.49819494584838	0.756666666666667\\
3.49959294067561	0.756666666666667\\
3.49959294067561	0.76\\
3.5	0.76\\
3.5	0.763333333333333\\
3.50181378476421	0.763333333333333\\
3.50181378476421	0.766666666666667\\
3.50357142857143	0.766666666666667\\
3.50357142857143	0.77\\
3.51605505793948	0.77\\
3.51605505793948	0.773333333333333\\
3.5197121685445	0.773333333333333\\
3.5197121685445	0.776666666666667\\
3.51982251162419	0.776666666666667\\
3.51982251162419	0.78\\
3.52173913043478	0.78\\
3.52173913043478	0.783333333333333\\
3.54100692519562	0.783333333333333\\
3.54100692519562	0.786666666666667\\
3.54285714285714	0.786666666666667\\
3.54285714285714	0.79\\
3.54920449940072	0.79\\
3.54920449940072	0.793333333333333\\
3.54949396601077	0.793333333333333\\
3.54949396601077	0.796666666666667\\
3.55868544600939	0.796666666666667\\
3.55868544600939	0.8\\
3.57988714786726	0.8\\
3.57988714786726	0.803333333333333\\
3.58095238095238	0.803333333333333\\
3.58095238095238	0.806666666666667\\
3.59345794392523	0.806666666666667\\
3.59345794392523	0.81\\
3.60473372781065	0.81\\
3.60473372781065	0.813333333333333\\
3.60800470865215	0.813333333333333\\
3.60800470865215	0.816666666666667\\
3.60873144336176	0.816666666666667\\
3.60873144336176	0.82\\
3.6225	0.82\\
3.6225	0.823333333333333\\
3.66146458583433	0.823333333333333\\
3.66146458583433	0.826666666666667\\
3.6640243902439	0.826666666666667\\
3.6640243902439	0.83\\
3.66564953719865	0.83\\
3.66564953719865	0.833333333333333\\
3.66666666666667	0.833333333333333\\
3.66666666666667	0.836666666666667\\
3.67497221259062	0.836666666666667\\
3.67497221259062	0.84\\
3.68330317543488	0.84\\
3.68330317543488	0.843333333333333\\
3.68581907090465	0.843333333333333\\
3.68581907090465	0.846666666666667\\
3.69798657718121	0.846666666666667\\
3.69798657718121	0.85\\
3.69903060336163	0.85\\
3.69903060336163	0.853333333333333\\
3.7037037037037	0.853333333333333\\
3.7037037037037	0.856666666666667\\
3.70621416214312	0.856666666666667\\
3.70621416214312	0.86\\
3.71428571428571	0.86\\
3.71428571428571	0.863333333333333\\
3.71551724137931	0.863333333333333\\
3.71551724137931	0.866666666666667\\
3.71773288010282	0.866666666666667\\
3.71773288010282	0.87\\
3.73665048543689	0.87\\
3.73665048543689	0.873333333333333\\
3.7477360931436	0.873333333333333\\
3.7477360931436	0.876666666666667\\
3.75715990453461	0.876666666666667\\
3.75715990453461	0.88\\
3.76793512164691	0.88\\
3.76793512164691	0.883333333333333\\
3.7827336160898	0.883333333333333\\
3.7827336160898	0.886666666666667\\
3.78287841191067	0.886666666666667\\
3.78287841191067	0.89\\
3.79646999711259	0.89\\
3.79646999711259	0.893333333333333\\
3.81610613934337	0.893333333333333\\
3.81610613934337	0.896666666666667\\
3.82512318966965	0.896666666666667\\
3.82512318966965	0.9\\
3.82693479585619	0.9\\
3.82693479585619	0.903333333333333\\
3.8780193236715	0.903333333333333\\
3.8780193236715	0.906666666666667\\
3.87878787878788	0.906666666666667\\
3.87878787878788	0.91\\
3.89964157706093	0.91\\
3.89964157706093	0.913333333333333\\
3.91142191142191	0.913333333333333\\
3.91142191142191	0.916666666666667\\
3.91853932842825	0.916666666666667\\
3.91853932842825	0.92\\
3.9243119266055	0.92\\
3.9243119266055	0.923333333333333\\
3.93233532934132	0.923333333333333\\
3.93233532934132	0.926666666666667\\
4	0.926666666666667\\
4	0.943333333333333\\
4.0171358629131	0.943333333333333\\
4.0171358629131	0.946666666666667\\
4.03603603603604	0.946666666666667\\
4.03603603603604	0.95\\
4.04700061842919	0.95\\
4.04700061842919	0.953333333333333\\
4.04827731644777	0.953333333333333\\
4.04827731644777	0.956666666666667\\
4.17132674592556	0.956666666666667\\
4.17132674592556	0.96\\
4.21042084168337	0.96\\
4.21042084168337	0.963333333333333\\
4.22456818544608	0.963333333333333\\
4.22456818544608	0.966666666666667\\
4.26010825330141	0.966666666666667\\
4.26010825330141	0.97\\
4.8	0.97\\
4.8	0.973333333333333\\
5	0.973333333333333\\
5	0.976666666666667\\
6	0.976666666666667\\
6	0.983333333333333\\
6.84615384615385	0.983333333333333\\
6.84615384615385	0.986666666666667\\
7.70993908922169	0.986666666666667\\
7.70993908922169	0.99\\
8.53333333333333	0.99\\
8.53333333333333	0.993333333333333\\
10.6666666666667	0.993333333333333\\
10.6666666666667	0.996666666666667\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.466666666666667\\
1.00240673886883	0.466666666666667\\
1.00240673886883	0.47\\
1.00246867285257	0.47\\
1.00246867285257	0.473333333333333\\
1.00422832980973	0.473333333333333\\
1.00422832980973	0.476666666666667\\
1.00541730967054	0.476666666666667\\
1.00541730967054	0.48\\
1.00727455089594	0.48\\
1.00727455089594	0.483333333333333\\
1.01282051282051	0.483333333333333\\
1.01282051282051	0.486666666666667\\
1.01401869158878	0.486666666666667\\
1.01401869158878	0.49\\
1.0258787840698	0.49\\
1.0258787840698	0.493333333333333\\
1.02669902912621	0.493333333333333\\
1.02669902912621	0.496666666666667\\
1.02857142857143	0.496666666666667\\
1.02857142857143	0.5\\
1.03125	0.5\\
1.03125	0.503333333333333\\
1.03333333333333	0.503333333333333\\
1.03333333333333	0.506666666666667\\
1.03508771929825	0.506666666666667\\
1.03508771929825	0.51\\
1.03555555555556	0.51\\
1.03555555555556	0.513333333333333\\
1.04166666666667	0.513333333333333\\
1.04166666666667	0.516666666666667\\
1.04406364749082	0.516666666666667\\
1.04406364749082	0.52\\
1.04444445150149	0.52\\
1.04444445150149	0.523333333333333\\
1.04504504504505	0.523333333333333\\
1.04504504504505	0.526666666666667\\
1.04545454545455	0.526666666666667\\
1.04545454545455	0.53\\
1.04566210045662	0.53\\
1.04566210045662	0.533333333333333\\
1.04793488091649	0.533333333333333\\
1.04793488091649	0.536666666666667\\
1.05164319248826	0.536666666666667\\
1.05164319248826	0.54\\
1.05743696350452	0.54\\
1.05743696350452	0.543333333333333\\
1.05749334096602	0.543333333333333\\
1.05749334096602	0.546666666666667\\
1.05936073059361	0.546666666666667\\
1.05936073059361	0.55\\
1.05955555555124	0.55\\
1.05955555555124	0.553333333333333\\
1.06018518518519	0.553333333333333\\
1.06018518518519	0.556666666666667\\
1.06063132443686	0.556666666666667\\
1.06063132443686	0.56\\
1.06280193236715	0.56\\
1.06280193236715	0.563333333333333\\
1.06286620334377	0.563333333333333\\
1.06286620334377	0.566666666666667\\
1.06742164866477	0.566666666666667\\
1.06742164866477	0.57\\
1.06813781747628	0.57\\
1.06813781747628	0.573333333333333\\
1.0713329764454	0.573333333333333\\
1.0713329764454	0.576666666666667\\
1.07151515071888	0.576666666666667\\
1.07151515071888	0.58\\
1.07405625269087	0.58\\
1.07405625269087	0.583333333333333\\
1.07468219436445	0.583333333333333\\
1.07468219436445	0.586666666666667\\
1.07476635514019	0.586666666666667\\
1.07476635514019	0.59\\
1.075	0.59\\
1.075	0.593333333333333\\
1.0751057405558	0.593333333333333\\
1.0751057405558	0.596666666666667\\
1.07511737089202	0.596666666666667\\
1.07511737089202	0.6\\
1.0759051007081	0.6\\
1.0759051007081	0.603333333333333\\
1.07936507929677	0.603333333333333\\
1.07936507929677	0.606666666666667\\
1.07968746567635	0.606666666666667\\
1.07968746567635	0.61\\
1.08041316398635	0.61\\
1.08041316398635	0.613333333333333\\
1.08629441624365	0.613333333333333\\
1.08629441624365	0.616666666666667\\
1.08998628257303	0.616666666666667\\
1.08998628257303	0.62\\
1.09262400650223	0.62\\
1.09262400650223	0.623333333333333\\
1.0948275862069	0.623333333333333\\
1.0948275862069	0.626666666666667\\
1.09503146199332	0.626666666666667\\
1.09503146199332	0.63\\
1.09526421815837	0.63\\
1.09526421815837	0.633333333333333\\
1.09583333333333	0.633333333333333\\
1.09583333333333	0.636666666666667\\
1.0958904109589	0.636666666666667\\
1.0958904109589	0.64\\
1.09675065152549	0.64\\
1.09675065152549	0.643333333333333\\
1.10144927536232	0.643333333333333\\
1.10144927536232	0.646666666666667\\
1.10293200249532	0.646666666666667\\
1.10293200249532	0.65\\
1.11010953838376	0.65\\
1.11010953838376	0.653333333333333\\
1.11016949152542	0.653333333333333\\
1.11016949152542	0.656666666666667\\
1.11206896551724	0.656666666666667\\
1.11206896551724	0.66\\
1.11320754716981	0.66\\
1.11320754716981	0.663333333333333\\
1.1163513459231	0.663333333333333\\
1.1163513459231	0.666666666666667\\
1.11666666666667	0.666666666666667\\
1.11666666666667	0.67\\
1.12	0.67\\
1.12	0.673333333333333\\
1.1200823094234	0.673333333333333\\
1.1200823094234	0.676666666666667\\
1.12354312354312	0.676666666666667\\
1.12354312354312	0.68\\
1.125	0.68\\
1.125	0.686666666666667\\
1.12688402976417	0.686666666666667\\
1.12688402976417	0.69\\
1.12946185284756	0.69\\
1.12946185284756	0.693333333333333\\
1.13888888888889	0.693333333333333\\
1.13888888888889	0.696666666666667\\
1.1439205955335	0.696666666666667\\
1.1439205955335	0.7\\
1.14672686230248	0.7\\
1.14672686230248	0.703333333333333\\
1.14782608695652	0.703333333333333\\
1.14782608695652	0.706666666666667\\
1.14925378827757	0.706666666666667\\
1.14925378827757	0.71\\
1.15029672410036	0.71\\
1.15029672410036	0.713333333333333\\
1.15201791150221	0.713333333333333\\
1.15201791150221	0.716666666666667\\
1.15384615384615	0.716666666666667\\
1.15384615384615	0.72\\
1.16160979420642	0.72\\
1.16160979420642	0.723333333333333\\
1.16423262068038	0.723333333333333\\
1.16423262068038	0.726666666666667\\
1.16666666666667	0.726666666666667\\
1.16666666666667	0.73\\
1.17216981132075	0.73\\
1.17216981132075	0.733333333333333\\
1.17635270541082	0.733333333333333\\
1.17635270541082	0.736666666666667\\
1.18181818181818	0.736666666666667\\
1.18181818181818	0.74\\
1.18914473683239	0.74\\
1.18914473683239	0.743333333333333\\
1.22222222222222	0.743333333333333\\
1.22222222222222	0.746666666666667\\
1.23430681658221	0.746666666666667\\
1.23430681658221	0.75\\
1.23962165002506	0.75\\
1.23962165002506	0.753333333333333\\
1.24132982960346	0.753333333333333\\
1.24132982960346	0.756666666666667\\
1.25	0.756666666666667\\
1.25	0.76\\
1.25914319159434	0.76\\
1.25914319159434	0.763333333333333\\
1.25925925925926	0.763333333333333\\
1.25925925925926	0.766666666666667\\
1.26315789473684	0.766666666666667\\
1.26315789473684	0.77\\
1.27243307301693	0.77\\
1.27243307301693	0.773333333333333\\
1.27272727272727	0.773333333333333\\
1.27272727272727	0.776666666666667\\
1.27750649746523	0.776666666666667\\
1.27750649746523	0.78\\
1.28308460720542	0.78\\
1.28308460720542	0.783333333333333\\
1.30960839855753	0.783333333333333\\
1.30960839855753	0.786666666666667\\
1.31034482758621	0.786666666666667\\
1.31034482758621	0.79\\
1.3244928699829	0.79\\
1.3244928699829	0.793333333333333\\
1.33333333333333	0.793333333333333\\
1.33333333333333	0.796666666666667\\
1.3437691665815	0.796666666666667\\
1.3437691665815	0.8\\
1.37500869731107	0.8\\
1.37500869731107	0.803333333333333\\
1.38461538461538	0.803333333333333\\
1.38461538461538	0.806666666666667\\
1.40898700153597	0.806666666666667\\
1.40898700153597	0.81\\
1.43858717917471	0.81\\
1.43858717917471	0.813333333333333\\
1.44444444444444	0.813333333333333\\
1.44444444444444	0.816666666666667\\
1.44849974751205	0.816666666666667\\
1.44849974751205	0.82\\
1.46666666666667	0.82\\
1.46666666666667	0.823333333333333\\
1.46799953451603	0.823333333333333\\
1.46799953451603	0.826666666666667\\
1.5	0.826666666666667\\
1.5	0.833333333333333\\
1.50047468869051	0.833333333333333\\
1.50047468869051	0.836666666666667\\
1.6	0.836666666666667\\
1.6	0.84\\
1.61705195642845	0.84\\
1.61705195642845	0.843333333333333\\
1.68421052631579	0.843333333333333\\
1.68421052631579	0.846666666666667\\
2	0.846666666666667\\
2	0.853333333333333\\
2.08	0.853333333333333\\
2.08	0.856666666666667\\
2.4	0.856666666666667\\
2.4	0.86\\
3	0.86\\
3	0.863333333333333\\
3.49090909090909	0.863333333333333\\
3.49090909090909	0.866666666666667\\
10.6666666666667	0.866666666666667\\
};
\addlegendentry{QP-\textsc{Gurobi}}
\end{axis}

\begin{axis}[%
width=0.515\columnwidth,
height=0.186\columnwidth,
at={(0.293\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=300,
ymode=log,
ymin=1e-19,
ymax=1e-15,
yminorticks=true,
axis background/.style={fill=white},
xlabel={Test case},
ylabel={$\|D_{\boldsymbol{\pi}}P - P^\top D_{\boldsymbol{\pi}}\|_{\infty}$},
legend columns=3,
legend style={at={(0.49\columnwidth,1.15)},legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.62630325872826e-18\\
2	1.57209315020496e-18\\
3	2.82189213260812e-18\\
4	3.46944695195361e-18\\
5	1.46367293285543e-18\\
6	1.90413027242595e-18\\
7	3.61344256974856e-18\\
8	6.93889390390723e-18\\
9	1.65340831304039e-18\\
10	1.85669704756362e-18\\
11	2.67831829584329e-18\\
12	3.90312782094782e-18\\
13	1.43656787854329e-18\\
14	1.54498809902302e-18\\
15	2.44580763701433e-18\\
16	3.46944695195361e-18\\
17	1.57209315010398e-18\\
18	1.69067776271958e-18\\
19	2.09386544642042e-18\\
20	3.46944695195361e-18\\
21	1.76182853028894e-18\\
22	1.73811160776582e-18\\
23	2.69356979674466e-18\\
24	3.46944695195361e-18\\
25	1.58564567726005e-18\\
26	2.37169225231204e-18\\
27	9.40301341646137e-18\\
28	4.33680868994202e-18\\
29	1.74827600313288e-18\\
30	1.87024874754105e-18\\
31	1.73472348748787e-18\\
32	6.93889390390723e-18\\
33	1.50433051432364e-18\\
34	1.59919820441612e-18\\
35	4.92676715527415e-18\\
36	3.46944695195361e-18\\
37	1.76182853028894e-18\\
38	1.81603863891559e-18\\
39	1.68072514012963e-18\\
40	6.93889390390723e-18\\
41	1.62630325872826e-18\\
42	2.03965533698836e-18\\
43	2.98494416852621e-18\\
44	1.95156391047391e-18\\
45	1.77538105744501e-18\\
46	2.21245005822823e-18\\
47	2.11419423755842e-18\\
48	1.8702487475375e-18\\
49	1.46367293285543e-18\\
50	1.8838012811567e-18\\
51	5.0458017391988e-18\\
52	2.11419423634673e-18\\
53	1.58564567726005e-18\\
54	1.50433051432364e-18\\
55	1.84941134243973e-17\\
56	5.20417042793042e-18\\
57	1.57209315010398e-18\\
58	1.62630331042902e-18\\
59	2.23956175583466e-18\\
60	3.03576608295941e-18\\
61	1.47044919643347e-18\\
62	1.85669622118922e-18\\
63	2.78000188259251e-18\\
64	2.03287907341032e-18\\
65	1.62630325872826e-18\\
66	2.27682456223218e-18\\
67	3.19839642014135e-18\\
68	2.38524477946811e-18\\
69	1.59919820441612e-18\\
70	1.90074193394157e-18\\
71	2.37084522178817e-18\\
72	3.46944695195361e-18\\
73	1.46367293285543e-18\\
74	1.49755425089706e-18\\
75	2.89357050367949e-18\\
76	2.05998412772246e-18\\
77	1.55854062294791e-18\\
78	1.80926237533676e-18\\
79	1.98232844008876e-18\\
80	2.16840434497101e-18\\
81	1.57209315010398e-18\\
82	1.54498809580447e-18\\
83	2.7452337825813e-18\\
84	1.73472347597681e-18\\
85	1.80248611175715e-18\\
86	1.99222149194606e-18\\
87	2.61944939140341e-18\\
88	2.60208521396521e-18\\
89	1.50094238253462e-18\\
90	1.82959116647319e-18\\
91	2.27682456393612e-18\\
92	7.37257477290143e-18\\
93	1.49077798716757e-18\\
94	1.82959116608191e-18\\
95	2.59022675361242e-18\\
96	3.90312782094782e-18\\
97	1.6940658945086e-18\\
98	1.70761842177274e-18\\
99	1.35317084481997e-17\\
100	6.93889390390723e-18\\
101	8.43644815465283e-19\\
102	7.89434913649177e-19\\
103	1.32624857385885e-18\\
104	1.62630325872826e-18\\
105	7.75882179684939e-19\\
106	7.91128772735517e-19\\
107	1.32221847913158e-18\\
108	3.46944695195361e-18\\
109	7.42000861794767e-19\\
110	8.18233827047753e-19\\
111	1.29089321314989e-18\\
112	1.35525271560688e-18\\
113	7.25060202849681e-19\\
114	7.38613557186757e-19\\
115	9.21908431573805e-19\\
116	3.46944695195361e-18\\
117	7.2675426874419e-19\\
118	8.02987647600399e-19\\
119	1.6670204428409e-18\\
120	1.76182853028894e-18\\
121	7.31836466427715e-19\\
122	9.1987778072034e-19\\
123	1.78893378897285e-18\\
124	1.73472347597681e-18\\
125	7.89434706841008e-19\\
126	8.47059417035085e-19\\
127	2.76069882560536e-18\\
128	1.73472347597681e-18\\
129	7.64023718423379e-19\\
130	7.89434706852052e-19\\
131	1.03147443291124e-18\\
132	1.0842021724855e-18\\
133	7.80964377368465e-19\\
134	7.99599108923238e-19\\
135	1.73652465852947e-18\\
136	1.49077798716757e-18\\
137	7.86046575051991e-19\\
138	7.82658443667659e-19\\
139	1.89735381540542e-18\\
140	3.25260651745651e-18\\
141	7.11507675693612e-19\\
142	8.13998662317694e-19\\
143	1.78375884447094e-18\\
144	2.11419423634673e-18\\
145	8.06375365786094e-19\\
146	8.13151655214114e-19\\
147	1.22673202239799e-18\\
148	2.16840434497101e-18\\
149	7.18283939271647e-19\\
150	8.14210421365062e-19\\
151	1.62069260895558e-18\\
152	4.77048955893622e-18\\
153	8.75832067460947e-19\\
154	7.7715272911509e-19\\
155	1.3965988292115e-18\\
156	2.16840434497101e-18\\
157	8.01293168102568e-19\\
158	7.74241053352789e-19\\
159	2.77795045457951e-18\\
160	2.38524477946811e-18\\
161	6.67461962436389e-19\\
162	9.50370966819719e-19\\
163	1.30297842570076e-18\\
164	1.73472347597681e-18\\
165	7.25060202849681e-19\\
166	8.64185416173248e-19\\
167	1.5701355691737e-18\\
168	2.81892564846231e-18\\
169	7.11507675693612e-19\\
170	8.23316024731377e-19\\
171	2.09661999097976e-18\\
172	3.46944695195361e-18\\
173	8.36868551887249e-19\\
174	7.71858773189623e-19\\
175	8.27036708975838e-19\\
176	3.14418630020796e-18\\
177	7.18283939271647e-19\\
178	7.85212777007553e-19\\
179	1.63011501361965e-18\\
180	3.46944695195361e-18\\
181	7.72494047895922e-19\\
182	8.12311213862169e-19\\
183	1.19262287642968e-18\\
184	2.60208521396521e-18\\
185	7.21672071060664e-19\\
186	8.04046025185089e-19\\
187	1.53445438043716e-18\\
188	2.60208521396521e-18\\
189	7.6232965252887e-19\\
190	7.86893608005655e-19\\
191	8.85113654319251e-19\\
192	2.81892564846231e-18\\
193	7.92822838630025e-19\\
194	8.05951849313256e-19\\
195	4.95426402733901e-18\\
196	5.20417042793042e-18\\
197	7.42000861794767e-19\\
198	8.62279540305469e-19\\
199	2.95165270586575e-18\\
200	4.33680868994202e-18\\
201	3.56177354320433e-19\\
202	3.79897585720621e-19\\
203	8.07495710839963e-19\\
204	3.46944695195361e-18\\
205	3.70153397950129e-19\\
206	3.69306365709694e-19\\
207	9.21572435090292e-19\\
208	7.21672071060664e-19\\
209	3.48977574268772e-19\\
210	3.77882573603291e-19\\
211	7.31836866689428e-19\\
212	1.84314369322536e-18\\
213	3.71212189134197e-19\\
214	3.8394456671292e-19\\
215	9.09300492574587e-19\\
216	1.73472347597681e-18\\
217	3.51942189584162e-19\\
218	3.70264350718956e-19\\
219	7.73852569267418e-19\\
220	1.95156391047391e-18\\
221	4.06999331155691e-19\\
222	3.56286544483697e-19\\
223	1.11846910638683e-18\\
224	1.02999206386123e-18\\
225	3.5067164016328e-19\\
226	4.16316720081215e-19\\
227	5.00402974571852e-19\\
228	2.60208521396521e-18\\
229	3.59777244346264e-19\\
230	4.12935181452804e-19\\
231	7.84010316796336e-19\\
232	1.73472347597681e-18\\
233	3.51201035755314e-19\\
234	3.60412520369369e-19\\
235	4.5067411853167e-19\\
236	1.73472347597681e-18\\
237	3.39448453612161e-19\\
238	4.09116916906463e-19\\
239	2.17507719116644e-18\\
240	4.33680868994202e-18\\
241	3.27378234113787e-19\\
242	3.94824059971959e-19\\
243	6.60406826304721e-19\\
244	1.73472347597681e-18\\
245	3.59989002583078e-19\\
246	3.78636976751783e-19\\
247	1.28990259752144e-18\\
248	1.95156391047391e-18\\
249	3.55753837846806e-19\\
250	3.77353180526146e-19\\
251	7.81885753173272e-19\\
252	1.19262238973405e-18\\
253	3.3881317890172e-19\\
254	3.84768076717815e-19\\
255	6.64668243928022e-19\\
256	9.48676900924816e-19\\
257	3.42413068927551e-19\\
258	3.90112026066934e-19\\
259	6.95631748446485e-19\\
260	1.95156391047391e-18\\
261	3.67612299108366e-19\\
262	3.59353733325243e-19\\
263	6.97532480651058e-19\\
264	4.94667241196511e-19\\
265	3.61683068477586e-19\\
266	3.97900348809986e-19\\
267	6.75672020417765e-19\\
268	1.73472347597681e-18\\
269	3.47495266611077e-19\\
270	3.85611752620156e-19\\
271	8.76894929924592e-19\\
272	1.73472347597681e-18\\
273	3.41354277743483e-19\\
274	3.77353178506662e-19\\
275	6.844063727748e-19\\
276	1.73472347597681e-18\\
277	3.47283508374263e-19\\
278	3.76929662335957e-19\\
279	7.86048145402685e-19\\
280	1.73472347597681e-18\\
281	3.50248123689653e-19\\
282	3.83917684655676e-19\\
283	8.29677173696477e-19\\
284	1.73472347597681e-18\\
285	3.5363625547867e-19\\
286	4.04246887970344e-19\\
287	1.83790608474333e-18\\
288	2.16840434497101e-18\\
289	3.46012958953382e-19\\
290	3.48772438475081e-19\\
291	nan\\
292	1.62630325872826e-18\\
293	3.46436475427009e-19\\
294	4.30875103658423e-19\\
295	9.48041756774011e-19\\
296	1.0842021724855e-18\\
297	3.4707175013745e-19\\
298	3.98648376103807e-19\\
299	7.14892621544801e-19\\
300	5.42101086242752e-19\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	4.66206934168767e-18\\
2	4.1707902325831e-18\\
3	1.09999933702978e-17\\
4	1.04083408558608e-17\\
5	5.42101086242752e-18\\
6	4.94328431989682e-18\\
7	1.7554334940604e-17\\
8	6.93889390390723e-18\\
9	5.13640779215008e-18\\
10	4.74338450462408e-18\\
11	7.94940431994883e-18\\
12	6.50521303491303e-18\\
13	5.0415401020576e-18\\
14	6.4446501795914e-18\\
15	6.49526055684239e-18\\
16	7.58941520739853e-18\\
17	4.16062583691312e-18\\
18	7.11846488872514e-18\\
19	6.55942314940012e-18\\
20	6.93889390390723e-18\\
21	4.52654407012698e-18\\
22	5.06186889703262e-18\\
23	6.50648359437847e-18\\
24	1.73472347597681e-17\\
25	5.79709349100843e-18\\
26	5.40745835872271e-18\\
27	9.40301341646137e-18\\
28	4.98732999343332e-18\\
29	4.48758055455328e-18\\
30	5.57008866128312e-18\\
31	5.77041211313198e-18\\
32	1.12757025938492e-17\\
33	6.07153216591882e-18\\
34	4.17587245581309e-18\\
35	7.85368948953282e-18\\
36	6.93889390390723e-18\\
37	4.58075417875126e-18\\
38	5.82758667710959e-18\\
39	4.94752611629011e-18\\
40	1.56125112837913e-17\\
41	4.98732999343332e-18\\
42	5.71916645987366e-18\\
43	7.37935103852607e-18\\
44	2.08166817117217e-17\\
45	5.52943107967607e-18\\
46	4.5875304958961e-18\\
47	8.55884457447235e-18\\
48	5.908901840046e-18\\
49	4.75693703178015e-18\\
50	4.79759544143871e-18\\
51	1.16039278609166e-17\\
52	5.2990381180229e-18\\
53	4.93311988480905e-18\\
54	4.9043207646024e-18\\
55	1.84941134243973e-17\\
56	1.04083408558608e-17\\
57	4.93311988480905e-18\\
58	5.28548559107194e-18\\
59	6.13675375455619e-18\\
60	5.52943107967607e-18\\
61	5.68528514197086e-18\\
62	5.44134298778396e-18\\
63	6.65810248201708e-18\\
64	5.55653613398821e-18\\
65	5.06356295868621e-18\\
66	5.3871295509997e-18\\
67	7.61652357776898e-18\\
68	5.2583805365547e-18\\
69	4.89246230334084e-18\\
70	5.55314810660651e-18\\
71	6.2892196334894e-18\\
72	5.63785129692462e-18\\
73	4.93311988480905e-18\\
74	5.30284997328265e-18\\
75	7.49115959273621e-18\\
76	4.55364912443912e-18\\
77	5.12285526499401e-18\\
78	5.61921657773958e-18\\
79	7.10068059453955e-18\\
80	6.93889390390723e-18\\
81	5.84113920426566e-18\\
82	5.32106097482506e-18\\
83	1.04761034916413e-17\\
84	6.93889390390723e-18\\
85	5.66495635123676e-18\\
86	5.42101087212104e-18\\
87	5.7462715144331e-18\\
88	8.23993651088983e-18\\
89	4.95344867554315e-18\\
90	4.80437088429848e-18\\
91	5.11438660977461e-18\\
92	7.80625564189563e-18\\
93	5.21772295508649e-18\\
94	4.89923857100833e-18\\
95	6.65810249384702e-18\\
96	1.43114686768087e-17\\
97	4.82469966756049e-18\\
98	5.24482801155695e-18\\
99	1.35317084481997e-17\\
100	1.9298798670242e-17\\
101	2.45639554703747e-18\\
102	2.15490475745973e-18\\
103	3.8686385317698e-18\\
104	4.82469966756049e-18\\
105	2.38863291125713e-18\\
106	2.39045934123364e-18\\
107	3.86755243717775e-18\\
108	3.46944695195361e-18\\
109	2.04134940288286e-18\\
110	2.15400478784642e-18\\
111	4.34258160804813e-18\\
112	4.33680868994202e-18\\
113	2.60547334575423e-18\\
114	2.47333620882877e-18\\
115	2.49181227043422e-18\\
116	3.46944695195361e-18\\
117	2.32764653905482e-18\\
118	2.57540369278749e-18\\
119	4.28090451542325e-18\\
120	5.20417042793042e-18\\
121	2.25649577148546e-18\\
122	2.37084522345424e-18\\
123	4.00291894583293e-18\\
124	5.42101086242752e-18\\
125	2.42929049272533e-18\\
126	2.14468744941115e-18\\
127	5.96059735360812e-18\\
128	1.04083408558608e-17\\
129	2.25310763969644e-18\\
130	2.34840050246655e-18\\
131	2.50621221434696e-18\\
132	4.33680868994202e-18\\
133	2.47164214008805e-18\\
134	2.54956917507404e-18\\
135	4.46259308260943e-18\\
136	3.14418630020796e-18\\
137	2.29545928705915e-18\\
138	2.10064171015071e-18\\
139	4.42638242411481e-18\\
140	8.23993651088983e-18\\
141	2.1870390698106e-18\\
142	2.27428367121425e-18\\
143	2.87313575734224e-18\\
144	5.2583805365547e-18\\
145	1.97189270120801e-18\\
146	2.15326447154489e-18\\
147	4.12371372936753e-18\\
148	6.28837260041593e-18\\
149	2.11419423634673e-18\\
150	2.30906475446862e-18\\
151	5.54923714481007e-18\\
152	8.89045781438114e-18\\
153	2.28698895758661e-18\\
154	2.08031291873109e-18\\
155	4.19715426913497e-18\\
156	3.90312782094782e-18\\
157	2.32256434137129e-18\\
158	2.28444785887107e-18\\
159	4.33727192602939e-18\\
160	3.68628738645072e-18\\
161	2.22430851948979e-18\\
162	2.15834583628281e-18\\
163	3.66897787372e-18\\
164	5.09575021068187e-18\\
165	2.12520566466104e-18\\
166	2.2355449570929e-18\\
167	5.1548708362472e-18\\
168	7.37257477290143e-18\\
169	2.15993401549847e-18\\
170	2.59255609373202e-18\\
171	5.67334727137766e-18\\
172	6.07153216591882e-18\\
173	2.40980873493848e-18\\
174	2.63639005208714e-18\\
175	2.96069808527703e-18\\
176	7.80625564189563e-18\\
177	2.30562368242621e-18\\
178	2.23404939838376e-18\\
179	4.09296908170832e-18\\
180	6.93889390390723e-18\\
181	2.09577126974395e-18\\
182	2.16162813516331e-18\\
183	2.87948860657694e-18\\
184	3.46944695195361e-18\\
185	2.20228566286118e-18\\
186	2.46656002704299e-18\\
187	3.56420889713264e-18\\
188	6.50521303491303e-18\\
189	2.3039296165317e-18\\
190	2.52246417084432e-18\\
191	2.53609460423652e-18\\
192	6.93889390390723e-18\\
193	2.22346148654254e-18\\
194	2.24463731477089e-18\\
195	4.95426402733901e-18\\
196	6.07153216591882e-18\\
197	2.2260025853843e-18\\
198	2.33802634161369e-18\\
199	5.77496475768986e-18\\
200	6.93889390390723e-18\\
201	1.22650370762423e-18\\
202	1.41676848590206e-18\\
203	2.09685947205755e-18\\
204	6.93889390390723e-18\\
205	1.30358370582437e-18\\
206	1.29850151508282e-18\\
207	2.26385437021475e-18\\
208	2.07014852308951e-18\\
209	1.304007222298e-18\\
210	1.32243518698641e-18\\
211	1.5999923023344e-18\\
212	3.68628738645072e-18\\
213	1.29172524456281e-18\\
214	1.21676366583214e-18\\
215	2.02840592760095e-18\\
216	3.36102673470506e-18\\
217	1.23116238883413e-18\\
218	1.31425107870583e-18\\
219	1.94336158751985e-18\\
220	2.65629532258949e-18\\
221	1.33344161721508e-18\\
222	1.17081129286949e-18\\
223	1.81603863891328e-18\\
224	2.60208521396521e-18\\
225	1.35991139681678e-18\\
226	1.34422805667434e-18\\
227	1.48717288196336e-18\\
228	3.90312782094782e-18\\
229	1.29807799166722e-18\\
230	1.31808930058659e-18\\
231	2.44776660568271e-18\\
232	3.03576608295941e-18\\
233	1.20966892779755e-18\\
234	1.333176942681e-18\\
235	1.34590377895993e-18\\
236	2.00577401909818e-18\\
237	1.27901975035399e-18\\
238	1.25964388113947e-18\\
239	2.79888803823057e-18\\
240	6.07153216591882e-18\\
241	1.22692722409785e-18\\
242	1.45096744925916e-18\\
243	1.66504854801391e-18\\
244	3.14418630020796e-18\\
245	1.19262238973405e-18\\
246	1.29680750806889e-18\\
247	2.2500371452627e-18\\
248	3.57786716920216e-18\\
249	1.2464089818847e-18\\
250	1.3832445115561e-18\\
251	1.90716173204768e-18\\
252	3.68628738645072e-18\\
253	1.22735074057148e-18\\
254	1.31099525057561e-18\\
255	1.48000510747516e-18\\
256	2.33103467084383e-18\\
257	1.38574590170804e-18\\
258	1.23423314613058e-18\\
259	2.11686771229886e-18\\
260	4.77048955893622e-18\\
261	1.2900311786683e-18\\
262	1.2754198871944e-18\\
263	2.03532092120611e-18\\
264	1.72286501471525e-18\\
265	1.25493225091645e-18\\
266	1.36245260540645e-18\\
267	2.21121285506059e-18\\
268	1.97866896478605e-18\\
269	1.32984172718925e-18\\
270	1.39156925661019e-18\\
271	2.03033811965986e-18\\
272	5.20417042793042e-18\\
273	1.29130172808918e-18\\
274	1.40289831914553e-18\\
275	1.47044919643351e-18\\
276	3.46944695195361e-18\\
277	1.27245524501277e-18\\
278	1.47701370591463e-18\\
279	1.65383847310043e-18\\
280	1.95156391047391e-18\\
281	1.22650370762423e-18\\
282	1.45753197115621e-18\\
283	2.41178115480036e-18\\
284	3.46944695195361e-18\\
285	1.39061634115475e-18\\
286	1.26737310878467e-18\\
287	3.49056983607629e-18\\
288	4.98732999343332e-18\\
289	1.38998106644431e-18\\
290	1.29262535084154e-18\\
291	nan\\
292	3.46944695195361e-18\\
293	1.27690216798586e-18\\
294	1.32751275895232e-18\\
295	2.9273458657109e-18\\
296	2.16840434497101e-18\\
297	1.28346667332708e-18\\
298	1.27523460155263e-18\\
299	1.98921060827534e-18\\
300	1.84314369322536e-18\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.6940658945086e-18\\
2	1.66741124004e-18\\
3	2.60381484862606e-18\\
4	2.16840434497101e-18\\
5	1.66696084019646e-18\\
6	2.49366499671666e-18\\
7	2.27684482814457e-18\\
8	6.93889390390723e-18\\
9	1.44334414212133e-18\\
10	1.85669622038143e-18\\
11	2.28201760210517e-18\\
12	3.46944695195361e-18\\
13	1.42301535138722e-18\\
14	2.12437207339874e-18\\
15	2.62071993880481e-18\\
16	3.25260651745651e-18\\
17	1.72117094882074e-18\\
18	1.9888333601531e-18\\
19	2.95022919697168e-18\\
20	6.93889390390723e-18\\
21	1.74827600313288e-18\\
22	1.87787866150768e-18\\
23	2.58260345617836e-18\\
24	1.04083408558608e-17\\
25	1.4772254600115e-18\\
26	2.09725523176287e-18\\
27	9.40301341646137e-18\\
28	3.90312782094782e-18\\
29	1.6144447974667e-18\\
30	1.68051507341255e-18\\
31	2.49555096851328e-18\\
32	3.46944695195361e-18\\
33	1.57209315010398e-18\\
34	1.40946282423116e-18\\
35	2.84615519345664e-18\\
36	3.90312782094782e-18\\
37	1.62630325872826e-18\\
38	2.08708928543217e-18\\
39	2.22610846450271e-18\\
40	7.80625564189563e-18\\
41	1.78215732102305e-18\\
42	1.77538105744501e-18\\
43	2.67932485802357e-18\\
44	2.38524477946811e-18\\
45	1.77538105744501e-18\\
46	1.78893441178169e-18\\
47	2.4319507055753e-18\\
48	2.05998412772246e-18\\
49	1.84314369322536e-18\\
50	1.7781343281139e-18\\
51	4.20298679005773e-18\\
52	2.14129929065887e-18\\
53	1.57209315010398e-18\\
54	1.85680540822228e-18\\
55	1.84941134243973e-17\\
56	5.20417042793042e-18\\
57	1.51788304147971e-18\\
58	1.75589929965816e-18\\
59	2.18089808094301e-18\\
60	2.60208521396521e-18\\
61	1.45350853748838e-18\\
62	1.74832899439087e-18\\
63	3.53736633846004e-18\\
64	2.27682456221956e-18\\
65	1.81603863891322e-18\\
66	2.04644483545619e-18\\
67	2.81893423046117e-18\\
68	2.81892564846231e-18\\
69	1.77538105744501e-18\\
70	1.8702491611278e-18\\
71	2.98523361933855e-18\\
72	1.95156391047391e-18\\
73	1.32814766129474e-18\\
74	1.63986902077413e-18\\
75	3.16158459682694e-18\\
76	3.46944695195361e-18\\
77	1.78893358460108e-18\\
78	1.74828923802268e-18\\
79	1.85632729782823e-18\\
80	1.78893358460108e-18\\
81	1.74827600313288e-18\\
82	1.83721446259458e-18\\
83	3.18889044923278e-18\\
84	2.16840434497101e-18\\
85	1.70761842166467e-18\\
86	1.89736372801698e-18\\
87	2.07886369802337e-18\\
88	2.60208521396521e-18\\
89	1.72117094882074e-18\\
90	1.76182853028894e-18\\
91	2.55023091572549e-18\\
92	1.30104260698261e-18\\
93	1.49077798716757e-18\\
94	1.9109063419304e-18\\
95	3.80245166859399e-18\\
96	5.63785129692462e-18\\
97	1.51788304147971e-18\\
98	1.84314369322536e-18\\
99	1.35317084481997e-17\\
100	2.81892564846231e-18\\
101	7.72494047895922e-19\\
102	8.65813255881704e-19\\
103	1.92107072437275e-18\\
104	1.53143556863578e-18\\
105	7.25060202849681e-19\\
106	8.47562342846334e-19\\
107	1.53936988507138e-18\\
108	3.46944695195361e-18\\
109	7.75882179684939e-19\\
110	7.73341080843176e-19\\
111	1.93695259213377e-18\\
112	2.81892564846231e-18\\
113	7.35224598216733e-19\\
114	8.19941955012576e-19\\
115	9.90181515340277e-19\\
116	5.20417042793042e-18\\
117	8.16539761153146e-19\\
118	7.69317674343718e-19\\
119	1.57812825985317e-18\\
120	1.73472347597681e-18\\
121	7.75882179684939e-19\\
122	8.11259040122607e-19\\
123	2.29535340794075e-18\\
124	1.73472347597681e-18\\
125	7.06425478010086e-19\\
126	8.49150529622436e-19\\
127	1.73367791968254e-18\\
128	3.46944695195361e-18\\
129	7.52165257161819e-19\\
130	8.34777439298715e-19\\
131	1.38606353906326e-18\\
132	2.60208521396521e-18\\
133	7.42000861794767e-19\\
134	8.59314924989488e-19\\
135	1.44673227391034e-18\\
136	5.20417042793042e-18\\
137	7.72494047895922e-19\\
138	7.37342180584868e-19\\
139	2.01663324617978e-18\\
140	4.77048955893622e-18\\
141	7.31836466427715e-19\\
142	8.04681299891585e-19\\
143	1.48760161361536e-18\\
144	2.92734586571086e-18\\
145	7.52165257161819e-19\\
146	8.09869376693518e-19\\
147	1.17160538473031e-18\\
148	2.33103467084383e-18\\
149	7.9959910220806e-19\\
150	8.07328277851755e-19\\
151	1.80926237533519e-18\\
152	4.98732999343332e-18\\
153	7.74188113790431e-19\\
154	8.7776436137187e-19\\
155	1.25446902977342e-18\\
156	2.16840434497101e-18\\
157	8.04681299891585e-19\\
158	8.2035140941579e-19\\
159	1.77220468389281e-18\\
160	1.19262238973405e-18\\
161	7.25060202849681e-19\\
162	8.45338881359792e-19\\
163	9.96110745971057e-19\\
164	1.42301535138722e-18\\
165	7.79270311473956e-19\\
166	8.46185914307046e-19\\
167	2.00585839152066e-18\\
168	3.25260651745651e-18\\
169	7.35224598216733e-19\\
170	8.27776182594066e-19\\
171	2.21716167899733e-18\\
172	2.60208521396521e-18\\
173	7.3861273000575e-19\\
174	8.41315474860334e-19\\
175	nan\\
176	4.11996825544492e-18\\
177	8.41950749570775e-19\\
178	7.77999762053075e-19\\
179	1.64197336825246e-18\\
180	1.73472347597681e-18\\
181	7.9959910220806e-19\\
182	8.08281189917416e-19\\
183	1.28314903597186e-18\\
184	3.46944695195361e-18\\
185	7.75882179684939e-19\\
186	8.5825613380542e-19\\
187	1.63900875293707e-18\\
188	3.03576608295941e-18\\
189	7.89434706841008e-19\\
190	7.83081959736601e-19\\
191	9.0801931945661e-19\\
192	2.60208521396521e-18\\
193	7.25060202849681e-19\\
194	9.99075361286447e-19\\
195	4.95426402733901e-18\\
196	3.46944695195361e-18\\
197	7.86046575051991e-19\\
198	7.471889385967e-19\\
199	2.46804225006222e-18\\
200	1.73472347597681e-18\\
201	nan\\
202	3.3256631091572e-19\\
203	nan\\
204	8.13151629364128e-19\\
205	nan\\
206	nan\\
207	6.85699640581958e-19\\
208	7.58941520739853e-19\\
209	3.58294936688569e-19\\
210	nan\\
211	5.85723283026349e-19\\
212	1.30104260698261e-18\\
213	3.52789222531416e-19\\
214	3.53080390107035e-19\\
215	6.9274721940091e-19\\
216	2.60208521396521e-18\\
217	3.52789222531416e-19\\
218	nan\\
219	nan\\
220	1.73472347597681e-18\\
221	3.54906804899552e-19\\
222	4.01493616998538e-19\\
223	9.10454539179966e-19\\
224	1.30104260698261e-18\\
225	3.72694496791892e-19\\
226	nan\\
227	nan\\
228	1.73472347597681e-18\\
229	nan\\
230	nan\\
231	7.39777400308225e-19\\
232	1.57209315010398e-18\\
233	3.68035815581993e-19\\
234	nan\\
235	nan\\
236	1.51788304147971e-18\\
237	3.74388562686401e-19\\
238	3.57871420214942e-19\\
239	2.15496258528102e-18\\
240	2.60208521396521e-18\\
241	nan\\
242	nan\\
243	7.10007170062441e-19\\
244	1.30104260698261e-18\\
245	3.55330321373179e-19\\
246	nan\\
247	2.08583951892418e-18\\
248	1.73472347597681e-18\\
249	nan\\
250	nan\\
251	6.64232649324982e-19\\
252	1.51788304147971e-18\\
253	nan\\
254	3.80106035080367e-19\\
255	nan\\
256	9.21571846612679e-19\\
257	nan\\
258	nan\\
259	6.23428553490777e-19\\
260	1.51788304147971e-18\\
261	3.57871420214942e-19\\
262	nan\\
263	6.4080689437748e-19\\
264	5.42101086242752e-19\\
265	nan\\
266	nan\\
267	nan\\
268	1.19262238973405e-18\\
269	nan\\
270	nan\\
271	1.0101986657786e-18\\
272	1.30104260698261e-18\\
273	3.90482188684232e-19\\
274	nan\\
275	8.49574046096063e-19\\
276	1.78893358460108e-18\\
277	nan\\
278	4.12837571919091e-19\\
279	6.58144600016591e-19\\
280	1.73472347597681e-18\\
281	nan\\
282	nan\\
283	7.66247179909921e-19\\
284	1.73472347597681e-18\\
285	nan\\
286	4.03083458135865e-19\\
287	1.43317881617609e-18\\
288	1.73472347597681e-18\\
289	3.61259552003959e-19\\
290	nan\\
291	nan\\
292	1.62630325872826e-18\\
293	nan\\
294	nan\\
295	7.7387047643521e-19\\
296	1.73472347597681e-18\\
297	nan\\
298	nan\\
299	7.04307895641951e-19\\
300	4.726443845679e-19\\
};
\addlegendentry{QP-\textsc{Gurobi}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\end{axis}

\end{tikzpicture}%

==> stationaritylarge.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%
%
width=0.3\columnwidth,
height=0.22\columnwidth,
at={(-0.1\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=56300577089885,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0\\
41.21875	0\\
41.21875	0.00333333333333333\\
89	0.00333333333333333\\
89	0.00666666666666667\\
105.1796875	0.00666666666666667\\
105.1796875	0.01\\
105.375	0.01\\
105.375	0.0133333333333333\\
107.875	0.0133333333333333\\
107.875	0.0166666666666667\\
114.875	0.0166666666666667\\
114.875	0.02\\
117.125	0.02\\
117.125	0.0233333333333333\\
156.25	0.0233333333333333\\
156.25	0.0266666666666667\\
158.125	0.0266666666666667\\
158.125	0.03\\
167.25	0.03\\
167.25	0.0333333333333333\\
180.081632653061	0.0333333333333333\\
180.081632653061	0.0366666666666667\\
197.614035087719	0.0366666666666667\\
197.614035087719	0.04\\
216.625	0.04\\
216.625	0.0433333333333333\\
222.690909090909	0.0433333333333333\\
222.690909090909	0.0466666666666667\\
260.25	0.0466666666666667\\
260.25	0.05\\
261.911111111111	0.05\\
261.911111111111	0.0533333333333333\\
263.1875	0.0533333333333333\\
263.1875	0.0566666666666667\\
282.5	0.0566666666666667\\
282.5	0.06\\
288	0.06\\
288	0.0633333333333333\\
290.5625	0.0633333333333333\\
290.5625	0.0666666666666667\\
295	0.0666666666666667\\
295	0.0733333333333333\\
299	0.0733333333333333\\
299	0.0766666666666667\\
330.8125	0.0766666666666667\\
330.8125	0.08\\
350.8125	0.08\\
350.8125	0.0833333333333333\\
359.590909090909	0.0833333333333333\\
359.590909090909	0.0866666666666667\\
390	0.0866666666666667\\
390	0.09\\
395.625	0.09\\
395.625	0.0933333333333333\\
410.539682539683	0.0933333333333333\\
410.539682539683	0.0966666666666667\\
431.396551724138	0.0966666666666667\\
431.396551724138	0.1\\
433.428571428571	0.1\\
433.428571428571	0.103333333333333\\
436.125	0.103333333333333\\
436.125	0.106666666666667\\
437.136363636364	0.106666666666667\\
437.136363636364	0.11\\
458.75	0.11\\
458.75	0.113333333333333\\
476	0.113333333333333\\
476	0.116666666666667\\
518.375	0.116666666666667\\
518.375	0.12\\
533.69014084507	0.12\\
533.69014084507	0.123333333333333\\
556.411764705882	0.123333333333333\\
556.411764705882	0.126666666666667\\
561.6875	0.126666666666667\\
561.6875	0.13\\
572.25	0.13\\
572.25	0.133333333333333\\
586.25	0.133333333333333\\
586.25	0.136666666666667\\
597.5	0.136666666666667\\
597.5	0.14\\
679.086956521739	0.14\\
679.086956521739	0.143333333333333\\
722	0.143333333333333\\
722	0.146666666666667\\
729.423728813559	0.146666666666667\\
729.423728813559	0.15\\
744.625	0.15\\
744.625	0.153333333333333\\
815.333333333333	0.153333333333333\\
815.333333333333	0.156666666666667\\
888.375	0.156666666666667\\
888.375	0.16\\
895.837837837838	0.16\\
895.837837837838	0.163333333333333\\
919.90243902439	0.163333333333333\\
919.90243902439	0.166666666666667\\
940.6875	0.166666666666667\\
940.6875	0.17\\
974.1875	0.17\\
974.1875	0.173333333333333\\
994	0.173333333333333\\
994	0.176666666666667\\
1024.64583333333	0.176666666666667\\
1024.64583333333	0.18\\
1040.125	0.18\\
1040.125	0.183333333333333\\
1102.25	0.183333333333333\\
1102.25	0.186666666666667\\
1132.82467532468	0.186666666666667\\
1132.82467532468	0.19\\
1240.63636363636	0.19\\
1240.63636363636	0.193333333333333\\
1408.25	0.193333333333333\\
1408.25	0.196666666666667\\
1411.02083333333	0.196666666666667\\
1411.02083333333	0.2\\
1422.375	0.2\\
1422.375	0.203333333333333\\
1469	0.203333333333333\\
1469	0.206666666666667\\
1528	0.206666666666667\\
1528	0.21\\
1533.625	0.21\\
1533.625	0.213333333333333\\
1608.46575342466	0.213333333333333\\
1608.46575342466	0.216666666666667\\
1681.6875	0.216666666666667\\
1681.6875	0.22\\
1709.33333333333	0.22\\
1709.33333333333	0.223333333333333\\
1731.16666666667	0.223333333333333\\
1731.16666666667	0.226666666666667\\
1843.76262626263	0.226666666666667\\
1843.76262626263	0.23\\
1867.66666666667	0.23\\
1867.66666666667	0.233333333333333\\
1972	0.233333333333333\\
1972	0.236666666666667\\
2006.1875	0.236666666666667\\
2006.1875	0.24\\
2037.875	0.24\\
2037.875	0.243333333333333\\
2114.47142857143	0.243333333333333\\
2114.47142857143	0.246666666666667\\
2175.59230769231	0.246666666666667\\
2175.59230769231	0.25\\
2188.5	0.25\\
2188.5	0.253333333333333\\
2301	0.253333333333333\\
2301	0.256666666666667\\
2301.99386503067	0.256666666666667\\
2301.99386503067	0.26\\
2326.125	0.26\\
2326.125	0.263333333333333\\
2360.5	0.263333333333333\\
2360.5	0.266666666666667\\
2372.28125	0.266666666666667\\
2372.28125	0.27\\
2439.56923076923	0.27\\
2439.56923076923	0.273333333333333\\
2451.5	0.273333333333333\\
2451.5	0.276666666666667\\
2495.33333333333	0.276666666666667\\
2495.33333333333	0.28\\
2509.890625	0.28\\
2509.890625	0.283333333333333\\
2566.375	0.283333333333333\\
2566.375	0.286666666666667\\
2588	0.286666666666667\\
2588	0.29\\
2592.91071428571	0.29\\
2592.91071428571	0.293333333333333\\
2702.33333333333	0.293333333333333\\
2702.33333333333	0.296666666666667\\
2786.66666666667	0.296666666666667\\
2786.66666666667	0.3\\
2802.75	0.3\\
2802.75	0.303333333333333\\
2830	0.303333333333333\\
2830	0.306666666666667\\
3028.61224489796	0.306666666666667\\
3028.61224489796	0.31\\
3099.92592592593	0.31\\
3099.92592592593	0.313333333333333\\
3124.37004405286	0.313333333333333\\
3124.37004405286	0.316666666666667\\
3190.12682926829	0.316666666666667\\
3190.12682926829	0.32\\
3225	0.32\\
3225	0.323333333333333\\
3278	0.323333333333333\\
3278	0.326666666666667\\
3325.80821917808	0.326666666666667\\
3325.80821917808	0.33\\
3327	0.33\\
3327	0.333333333333333\\
3353	0.333333333333333\\
3353	0.336666666666667\\
3443	0.336666666666667\\
3443	0.34\\
3477	0.34\\
3477	0.343333333333333\\
3543.66666666667	0.343333333333333\\
3543.66666666667	0.346666666666667\\
3598.75	0.346666666666667\\
3598.75	0.35\\
3605	0.35\\
3605	0.353333333333333\\
3661.875	0.353333333333333\\
3661.875	0.356666666666667\\
3668.5	0.356666666666667\\
3668.5	0.36\\
3682	0.36\\
3682	0.363333333333333\\
3713.63846153846	0.363333333333333\\
3713.63846153846	0.366666666666667\\
3731.66666666667	0.366666666666667\\
3731.66666666667	0.37\\
3779.66666666667	0.37\\
3779.66666666667	0.373333333333333\\
3830.54545454545	0.373333333333333\\
3830.54545454545	0.376666666666667\\
3840.375	0.376666666666667\\
3840.375	0.38\\
3845	0.38\\
3845	0.383333333333333\\
3863.66666666667	0.383333333333333\\
3863.66666666667	0.386666666666667\\
3908.424	0.386666666666667\\
3908.424	0.39\\
3986.86111111111	0.39\\
3986.86111111111	0.393333333333333\\
4087	0.393333333333333\\
4087	0.396666666666667\\
4108.5	0.396666666666667\\
4108.5	0.4\\
4153.5612244898	0.4\\
4153.5612244898	0.403333333333333\\
4319	0.403333333333333\\
4319	0.406666666666667\\
4379.33333333333	0.406666666666667\\
4379.33333333333	0.41\\
4405.33333333333	0.41\\
4405.33333333333	0.413333333333333\\
4516	0.413333333333333\\
4516	0.416666666666667\\
4565.33333333333	0.416666666666667\\
4565.33333333333	0.42\\
4651.125	0.42\\
4651.125	0.423333333333333\\
4658	0.423333333333333\\
4658	0.426666666666667\\
4720	0.426666666666667\\
4720	0.43\\
4823.5625	0.43\\
4823.5625	0.433333333333333\\
4864.46511627907	0.433333333333333\\
4864.46511627907	0.436666666666667\\
4890.8679245283	0.436666666666667\\
4890.8679245283	0.44\\
4978	0.44\\
4978	0.443333333333333\\
5098	0.443333333333333\\
5098	0.446666666666667\\
5153.66666666667	0.446666666666667\\
5153.66666666667	0.45\\
5332.65365853659	0.45\\
5332.65365853659	0.453333333333333\\
5370.5	0.453333333333333\\
5370.5	0.456666666666667\\
5519	0.456666666666667\\
5519	0.46\\
5634.33333333333	0.46\\
5634.33333333333	0.463333333333333\\
5713.66666666667	0.463333333333333\\
5713.66666666667	0.466666666666667\\
5811.33333333333	0.466666666666667\\
5811.33333333333	0.47\\
5861.5	0.47\\
5861.5	0.473333333333333\\
6132.5	0.473333333333333\\
6132.5	0.476666666666667\\
6168	0.476666666666667\\
6168	0.48\\
6318	0.48\\
6318	0.483333333333333\\
6379	0.483333333333333\\
6379	0.486666666666667\\
6469.65873015873	0.486666666666667\\
6469.65873015873	0.49\\
6684	0.49\\
6684	0.493333333333333\\
6705.5	0.493333333333333\\
6705.5	0.496666666666667\\
6780.5	0.496666666666667\\
6780.5	0.5\\
6927	0.5\\
6927	0.503333333333333\\
6945.80794701987	0.503333333333333\\
6945.80794701987	0.506666666666667\\
6986	0.506666666666667\\
6986	0.51\\
7013.875	0.51\\
7013.875	0.513333333333333\\
7033	0.513333333333333\\
7033	0.516666666666667\\
7038.33333333333	0.516666666666667\\
7038.33333333333	0.52\\
7066.66981132075	0.52\\
7066.66981132075	0.523333333333333\\
7138.81208053691	0.523333333333333\\
7138.81208053691	0.526666666666667\\
7246	0.526666666666667\\
7246	0.53\\
7353	0.53\\
7353	0.533333333333333\\
7357.5	0.533333333333333\\
7357.5	0.536666666666667\\
7685.56617647059	0.536666666666667\\
7685.56617647059	0.54\\
7970	0.54\\
7970	0.543333333333333\\
8072.6875	0.543333333333333\\
8072.6875	0.546666666666667\\
8105.53623188406	0.546666666666667\\
8105.53623188406	0.55\\
8434.66666666667	0.55\\
8434.66666666667	0.553333333333333\\
8538	0.553333333333333\\
8538	0.556666666666667\\
8673	0.556666666666667\\
8673	0.56\\
8804	0.56\\
8804	0.563333333333333\\
9240	0.563333333333333\\
9240	0.566666666666667\\
10091	0.566666666666667\\
10091	0.57\\
10239	0.57\\
10239	0.573333333333333\\
10335.6666666667	0.573333333333333\\
10335.6666666667	0.576666666666667\\
10362	0.576666666666667\\
10362	0.58\\
10974.75	0.58\\
10974.75	0.583333333333333\\
11049.5	0.583333333333333\\
11049.5	0.586666666666667\\
11100.6666666667	0.586666666666667\\
11100.6666666667	0.59\\
11152	0.59\\
11152	0.593333333333333\\
11608	0.593333333333333\\
11608	0.596666666666667\\
11855.25	0.596666666666667\\
11855.25	0.6\\
12215.8095238095	0.6\\
12215.8095238095	0.603333333333333\\
12741.1842105263	0.603333333333333\\
12741.1842105263	0.606666666666667\\
12794.5	0.606666666666667\\
12794.5	0.61\\
12835.3793103448	0.61\\
12835.3793103448	0.613333333333333\\
13224.6666666667	0.613333333333333\\
13224.6666666667	0.616666666666667\\
13544	0.616666666666667\\
13544	0.62\\
13724.5	0.62\\
13724.5	0.623333333333333\\
13753.1875	0.623333333333333\\
13753.1875	0.626666666666667\\
14331.3333333333	0.626666666666667\\
14331.3333333333	0.63\\
15049.6666666667	0.63\\
15049.6666666667	0.633333333333333\\
15151	0.633333333333333\\
15151	0.636666666666667\\
15168	0.636666666666667\\
15168	0.64\\
16272.5052631579	0.64\\
16272.5052631579	0.643333333333333\\
16545	0.643333333333333\\
16545	0.646666666666667\\
16749	0.646666666666667\\
16749	0.65\\
16852.5641025641	0.65\\
16852.5641025641	0.653333333333333\\
17148.25	0.653333333333333\\
17148.25	0.656666666666667\\
17243	0.656666666666667\\
17243	0.66\\
17401	0.66\\
17401	0.663333333333333\\
17613	0.663333333333333\\
17613	0.666666666666667\\
17909.25	0.666666666666667\\
17909.25	0.67\\
18064.3333333333	0.67\\
18064.3333333333	0.673333333333333\\
18346.3125	0.673333333333333\\
18346.3125	0.676666666666667\\
19509.5	0.676666666666667\\
19509.5	0.68\\
20844.75	0.68\\
20844.75	0.683333333333333\\
21120.6666666667	0.683333333333333\\
21120.6666666667	0.686666666666667\\
22340	0.686666666666667\\
22340	0.69\\
22991.25	0.69\\
22991.25	0.693333333333333\\
23415.5	0.693333333333333\\
23415.5	0.696666666666667\\
23464.3333333333	0.696666666666667\\
23464.3333333333	0.7\\
23594.9375	0.7\\
23594.9375	0.703333333333333\\
23615	0.703333333333333\\
23615	0.706666666666667\\
23673.3333333333	0.706666666666667\\
23673.3333333333	0.71\\
24374.75	0.71\\
24374.75	0.713333333333333\\
25004.75	0.713333333333333\\
25004.75	0.716666666666667\\
25701.25	0.716666666666667\\
25701.25	0.72\\
25722	0.72\\
25722	0.723333333333333\\
26149.6666666667	0.723333333333333\\
26149.6666666667	0.726666666666667\\
27921	0.726666666666667\\
27921	0.73\\
29157.6666666667	0.73\\
29157.6666666667	0.733333333333333\\
29239.1818181818	0.733333333333333\\
29239.1818181818	0.736666666666667\\
29508	0.736666666666667\\
29508	0.74\\
29612	0.74\\
29612	0.743333333333333\\
29999	0.743333333333333\\
29999	0.746666666666667\\
30221.6666666667	0.746666666666667\\
30221.6666666667	0.75\\
30585	0.75\\
30585	0.753333333333333\\
32244.75	0.753333333333333\\
32244.75	0.756666666666667\\
33476	0.756666666666667\\
33476	0.76\\
34328.6666666667	0.76\\
34328.6666666667	0.763333333333333\\
35777.3333333333	0.763333333333333\\
35777.3333333333	0.766666666666667\\
37886	0.766666666666667\\
37886	0.77\\
38103.5	0.77\\
38103.5	0.773333333333333\\
40004.6666666667	0.773333333333333\\
40004.6666666667	0.776666666666667\\
41107.3333333333	0.776666666666667\\
41107.3333333333	0.78\\
43361	0.78\\
43361	0.783333333333333\\
44507.6666666667	0.783333333333333\\
44507.6666666667	0.786666666666667\\
46372.3333333333	0.786666666666667\\
46372.3333333333	0.79\\
48847.6666666667	0.79\\
48847.6666666667	0.793333333333333\\
49553.5	0.793333333333333\\
49553.5	0.796666666666667\\
49866.3333333333	0.796666666666667\\
49866.3333333333	0.8\\
50525.8	0.8\\
50525.8	0.803333333333333\\
50615	0.803333333333333\\
50615	0.806666666666667\\
54972.3333333333	0.806666666666667\\
54972.3333333333	0.81\\
56673.25	0.81\\
56673.25	0.813333333333333\\
58534.6	0.813333333333333\\
58534.6	0.816666666666667\\
59414.6666666667	0.816666666666667\\
59414.6666666667	0.82\\
60559	0.82\\
60559	0.823333333333333\\
74452.5	0.823333333333333\\
74452.5	0.826666666666667\\
77586.6	0.826666666666667\\
77586.6	0.83\\
77965.3333333333	0.83\\
77965.3333333333	0.833333333333333\\
82387.75	0.833333333333333\\
82387.75	0.836666666666667\\
82600.6	0.836666666666667\\
82600.6	0.84\\
83059.6666666667	0.84\\
83059.6666666667	0.843333333333333\\
83569.25	0.843333333333333\\
83569.25	0.846666666666667\\
84479.5	0.846666666666667\\
84479.5	0.85\\
87544.5	0.85\\
87544.5	0.853333333333333\\
89598.5	0.853333333333333\\
89598.5	0.856666666666667\\
89946.8	0.856666666666667\\
89946.8	0.86\\
97779.6	0.86\\
97779.6	0.863333333333333\\
97914.75	0.863333333333333\\
97914.75	0.866666666666667\\
98704.3333333333	0.866666666666667\\
98704.3333333333	0.87\\
101658.4	0.87\\
101658.4	0.873333333333333\\
103260.75	0.873333333333333\\
103260.75	0.876666666666667\\
105935	0.876666666666667\\
105935	0.88\\
108119.8	0.88\\
108119.8	0.883333333333333\\
117504.5	0.883333333333333\\
117504.5	0.886666666666667\\
117574.5	0.886666666666667\\
117574.5	0.89\\
118451.6	0.89\\
118451.6	0.893333333333333\\
120711.75	0.893333333333333\\
120711.75	0.896666666666667\\
129268.5	0.896666666666667\\
129268.5	0.9\\
130459.5	0.9\\
130459.5	0.903333333333333\\
136034	0.903333333333333\\
136034	0.906666666666667\\
136169.2	0.906666666666667\\
136169.2	0.91\\
137656	0.91\\
137656	0.913333333333333\\
147044.75	0.913333333333333\\
147044.75	0.916666666666667\\
151204.2	0.916666666666667\\
151204.2	0.92\\
158128.6	0.92\\
158128.6	0.923333333333333\\
160442.5	0.923333333333333\\
160442.5	0.926666666666667\\
160495.75	0.926666666666667\\
160495.75	0.93\\
189123.8	0.93\\
189123.8	0.933333333333333\\
195370	0.933333333333333\\
195370	0.936666666666667\\
196700.5	0.936666666666667\\
196700.5	0.94\\
198925	0.94\\
198925	0.943333333333333\\
200615.75	0.943333333333333\\
200615.75	0.946666666666667\\
202639.75	0.946666666666667\\
202639.75	0.95\\
213752.2	0.95\\
213752.2	0.953333333333333\\
232510.6	0.953333333333333\\
232510.6	0.956666666666667\\
234640	0.956666666666667\\
234640	0.96\\
239256.75	0.96\\
239256.75	0.963333333333333\\
239897.5	0.963333333333333\\
239897.5	0.966666666666667\\
250397.4	0.966666666666667\\
250397.4	0.97\\
299520.714285714	0.97\\
299520.714285714	0.973333333333333\\
300720.8	0.973333333333333\\
300720.8	0.976666666666667\\
304189.75	0.976666666666667\\
304189.75	0.98\\
306530.25	0.98\\
306530.25	0.983333333333333\\
327821.8	0.983333333333333\\
327821.8	0.986666666666667\\
331327.2	0.986666666666667\\
331327.2	0.99\\
363035.5	0.99\\
363035.5	0.993333333333333\\
561130	0.993333333333333\\
561130	0.996666666666667\\
56300577089885	0.996666666666667\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
%
%
1	0.996666666666667\\
56300577089885	0.996666666666667\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0\\
37288.5	0\\
37288.5	0.00333333333333333\\
89974.5	0.00333333333333333\\
89974.5	0.00666666666666667\\
172789.196428571	0.00666666666666667\\
172789.196428571	0.01\\
328068.74796748	0.01\\
328068.74796748	0.0133333333333333\\
374436.561643836	0.0133333333333333\\
374436.561643836	0.0166666666666667\\
2743793.63636364	0.0166666666666667\\
2743793.63636364	0.02\\
3958547.55102041	0.02\\
3958547.55102041	0.0233333333333333\\
5517778.32432432	0.0233333333333333\\
5517778.32432432	0.0266666666666667\\
6318841.30612245	0.0266666666666667\\
6318841.30612245	0.03\\
8670044.125	0.03\\
8670044.125	0.0333333333333333\\
9774499.66666667	0.0333333333333333\\
9774499.66666667	0.0366666666666667\\
10099626.75	0.0366666666666667\\
10099626.75	0.04\\
12467525.4705882	0.04\\
12467525.4705882	0.0433333333333333\\
16772477.6949153	0.0433333333333333\\
16772477.6949153	0.0466666666666667\\
20225952	0.0466666666666667\\
20225952	0.05\\
21829830.625	0.05\\
21829830.625	0.0533333333333333\\
22992039	0.0533333333333333\\
22992039	0.0566666666666667\\
23223065.6666667	0.0566666666666667\\
23223065.6666667	0.06\\
25214291.09375	0.06\\
25214291.09375	0.0633333333333333\\
28002411.6666667	0.0633333333333333\\
28002411.6666667	0.0666666666666667\\
31890466.25	0.0666666666666667\\
31890466.25	0.07\\
36522222.5	0.07\\
36522222.5	0.0733333333333333\\
37064078.5	0.0733333333333333\\
37064078.5	0.0766666666666667\\
43214215.75	0.0766666666666667\\
43214215.75	0.08\\
45063617.375	0.08\\
45063617.375	0.0833333333333333\\
45081520.9396552	0.0833333333333333\\
45081520.9396552	0.0866666666666667\\
51802618.5909091	0.0866666666666667\\
51802618.5909091	0.09\\
53206517	0.09\\
53206517	0.0933333333333333\\
55706347.3333333	0.0933333333333333\\
55706347.3333333	0.0966666666666667\\
57494018	0.0966666666666667\\
57494018	0.1\\
58070262.5909091	0.1\\
58070262.5909091	0.103333333333333\\
61380682.375	0.103333333333333\\
61380682.375	0.106666666666667\\
64712466.6666667	0.106666666666667\\
64712466.6666667	0.11\\
64788011.6666667	0.11\\
64788011.6666667	0.113333333333333\\
65451840.5	0.113333333333333\\
65451840.5	0.116666666666667\\
71829779.6666667	0.116666666666667\\
71829779.6666667	0.12\\
74692005	0.12\\
74692005	0.123333333333333\\
78705825.5	0.123333333333333\\
78705825.5	0.126666666666667\\
82107944	0.126666666666667\\
82107944	0.13\\
85278616	0.13\\
85278616	0.133333333333333\\
90525908	0.133333333333333\\
90525908	0.136666666666667\\
91929457.5	0.136666666666667\\
91929457.5	0.14\\
99146562.7301587	0.14\\
99146562.7301587	0.143333333333333\\
104495301	0.143333333333333\\
104495301	0.146666666666667\\
105828767	0.146666666666667\\
105828767	0.15\\
107013980.125	0.15\\
107013980.125	0.153333333333333\\
107371917.508772	0.153333333333333\\
107371917.508772	0.156666666666667\\
109660589	0.156666666666667\\
109660589	0.16\\
115852424.460938	0.16\\
115852424.460938	0.163333333333333\\
126830827.666667	0.163333333333333\\
126830827.666667	0.166666666666667\\
131472714.5	0.166666666666667\\
131472714.5	0.17\\
142583700.5	0.17\\
142583700.5	0.173333333333333\\
167518791.75	0.173333333333333\\
167518791.75	0.176666666666667\\
195790012	0.176666666666667\\
195790012	0.18\\
195792956.555556	0.18\\
195792956.555556	0.183333333333333\\
196483738.75	0.183333333333333\\
196483738.75	0.186666666666667\\
200282327	0.186666666666667\\
200282327	0.19\\
221820748.869565	0.19\\
221820748.869565	0.193333333333333\\
249941075.333333	0.193333333333333\\
249941075.333333	0.196666666666667\\
252120702	0.196666666666667\\
252120702	0.2\\
259192012.625	0.2\\
259192012.625	0.203333333333333\\
268545505.777778	0.203333333333333\\
268545505.777778	0.206666666666667\\
268661778.454545	0.206666666666667\\
268661778.454545	0.21\\
311844109	0.21\\
311844109	0.213333333333333\\
338888691.695312	0.213333333333333\\
338888691.695312	0.216666666666667\\
378085122.727273	0.216666666666667\\
378085122.727273	0.22\\
394940777	0.22\\
394940777	0.223333333333333\\
395377578.896552	0.223333333333333\\
395377578.896552	0.226666666666667\\
418367978.666667	0.226666666666667\\
418367978.666667	0.23\\
546284913.4375	0.23\\
546284913.4375	0.233333333333333\\
550052706.25	0.233333333333333\\
550052706.25	0.236666666666667\\
553971252.203125	0.236666666666667\\
553971252.203125	0.24\\
560056728.53125	0.24\\
560056728.53125	0.243333333333333\\
563850509.953488	0.243333333333333\\
563850509.953488	0.246666666666667\\
591684547.8125	0.246666666666667\\
591684547.8125	0.25\\
630764698.666667	0.25\\
630764698.666667	0.253333333333333\\
750319419	0.253333333333333\\
750319419	0.256666666666667\\
854521775	0.256666666666667\\
854521775	0.26\\
884624761	0.26\\
884624761	0.263333333333333\\
903985618.5625	0.263333333333333\\
903985618.5625	0.266666666666667\\
916417623.666667	0.266666666666667\\
916417623.666667	0.27\\
920880841.666667	0.27\\
920880841.666667	0.273333333333333\\
942919073.078125	0.273333333333333\\
942919073.078125	0.276666666666667\\
995783096.076172	0.276666666666667\\
995783096.076172	0.28\\
1043288633	0.28\\
1043288633	0.283333333333333\\
1105239779.25	0.283333333333333\\
1105239779.25	0.286666666666667\\
1137890356	0.286666666666667\\
1137890356	0.29\\
1151682911.04762	0.29\\
1151682911.04762	0.293333333333333\\
1202379338.25	0.293333333333333\\
1202379338.25	0.296666666666667\\
1213438945	0.296666666666667\\
1213438945	0.3\\
1262704742.84375	0.3\\
1262704742.84375	0.303333333333333\\
1335653963	0.303333333333333\\
1335653963	0.306666666666667\\
1412463157.75	0.306666666666667\\
1412463157.75	0.31\\
1427068946.21094	0.31\\
1427068946.21094	0.313333333333333\\
1491555825.66667	0.313333333333333\\
1491555825.66667	0.316666666666667\\
1684153096.66667	0.316666666666667\\
1684153096.66667	0.32\\
1736684487	0.32\\
1736684487	0.323333333333333\\
1857209333.5	0.323333333333333\\
1857209333.5	0.326666666666667\\
1884152206	0.326666666666667\\
1884152206	0.33\\
1919681746.25	0.33\\
1919681746.25	0.333333333333333\\
2044820811.66667	0.333333333333333\\
2044820811.66667	0.336666666666667\\
2201616783.66667	0.336666666666667\\
2201616783.66667	0.34\\
2303230802.93878	0.34\\
2303230802.93878	0.343333333333333\\
2379757079.6875	0.343333333333333\\
2379757079.6875	0.346666666666667\\
2531725755.75	0.346666666666667\\
2531725755.75	0.35\\
2536321266.5	0.35\\
2536321266.5	0.353333333333333\\
2607506805.66667	0.353333333333333\\
2607506805.66667	0.356666666666667\\
2760855323	0.356666666666667\\
2760855323	0.36\\
3037743583.1875	0.36\\
3037743583.1875	0.363333333333333\\
3108046658.375	0.363333333333333\\
3108046658.375	0.366666666666667\\
3218186691.25	0.366666666666667\\
3218186691.25	0.37\\
3253468997.4	0.37\\
3253468997.4	0.373333333333333\\
3490615681.0625	0.373333333333333\\
3490615681.0625	0.376666666666667\\
3561195600	0.376666666666667\\
3561195600	0.38\\
3574503530.33333	0.38\\
3574503530.33333	0.383333333333333\\
3995147258	0.383333333333333\\
3995147258	0.386666666666667\\
4073732141.25	0.386666666666667\\
4073732141.25	0.39\\
4258296544.5	0.39\\
4258296544.5	0.393333333333333\\
4351120017.66667	0.393333333333333\\
4351120017.66667	0.396666666666667\\
4985486352	0.396666666666667\\
4985486352	0.4\\
5139705679.5	0.4\\
5139705679.5	0.403333333333333\\
5295535984.33333	0.403333333333333\\
5295535984.33333	0.406666666666667\\
5552689939.5	0.406666666666667\\
5552689939.5	0.41\\
5607778599.85714	0.41\\
5607778599.85714	0.413333333333333\\
5655338327.5	0.413333333333333\\
5655338327.5	0.416666666666667\\
5668169743.5	0.416666666666667\\
5668169743.5	0.42\\
5942782336.33333	0.42\\
5942782336.33333	0.423333333333333\\
5953094573.2	0.423333333333333\\
5953094573.2	0.426666666666667\\
6144589999.98438	0.426666666666667\\
6144589999.98438	0.43\\
6309756339.875	0.43\\
6309756339.875	0.433333333333333\\
6319168298	0.433333333333333\\
6319168298	0.436666666666667\\
6386042833.5	0.436666666666667\\
6386042833.5	0.44\\
6656273924.53521	0.44\\
6656273924.53521	0.443333333333333\\
6798862602.33333	0.443333333333333\\
6798862602.33333	0.446666666666667\\
7212987237	0.446666666666667\\
7212987237	0.45\\
7572137616.5	0.45\\
7572137616.5	0.453333333333333\\
7671493854.33333	0.453333333333333\\
7671493854.33333	0.456666666666667\\
8168430673	0.456666666666667\\
8168430673	0.46\\
8451957750	0.46\\
8451957750	0.463333333333333\\
9359634785.12857	0.463333333333333\\
9359634785.12857	0.466666666666667\\
9599369727	0.466666666666667\\
9599369727	0.47\\
9997275590	0.47\\
9997275590	0.473333333333333\\
10102732563.3333	0.473333333333333\\
10102732563.3333	0.476666666666667\\
10300593864	0.476666666666667\\
10300593864	0.48\\
11198040440	0.48\\
11198040440	0.483333333333333\\
11246431796.625	0.483333333333333\\
11246431796.625	0.486666666666667\\
11834662375.5	0.486666666666667\\
11834662375.5	0.49\\
12056716325.3333	0.49\\
12056716325.3333	0.493333333333333\\
12164769999.5	0.493333333333333\\
12164769999.5	0.496666666666667\\
12305051433	0.496666666666667\\
12305051433	0.5\\
12591774866.6667	0.5\\
12591774866.6667	0.503333333333333\\
12737277943.5	0.503333333333333\\
12737277943.5	0.506666666666667\\
13217962328.75	0.506666666666667\\
13217962328.75	0.51\\
13839712173.6667	0.51\\
13839712173.6667	0.513333333333333\\
14450604463	0.513333333333333\\
14450604463	0.516666666666667\\
14586104170.7222	0.516666666666667\\
14586104170.7222	0.52\\
14823076730.25	0.52\\
14823076730.25	0.523333333333333\\
15252713901.5	0.523333333333333\\
15252713901.5	0.526666666666667\\
15473390944.8906	0.526666666666667\\
15473390944.8906	0.53\\
16175174292.75	0.53\\
16175174292.75	0.533333333333333\\
17292185035	0.533333333333333\\
17292185035	0.536666666666667\\
17690804885.5	0.536666666666667\\
17690804885.5	0.54\\
17708089366.5625	0.54\\
17708089366.5625	0.543333333333333\\
17713265443.7734	0.543333333333333\\
17713265443.7734	0.546666666666667\\
18324891929.25	0.546666666666667\\
18324891929.25	0.55\\
19486807180	0.55\\
19486807180	0.553333333333333\\
19551609709.5	0.553333333333333\\
19551609709.5	0.556666666666667\\
19762792795.6667	0.556666666666667\\
19762792795.6667	0.56\\
21497237651.625	0.56\\
21497237651.625	0.563333333333333\\
21646460917	0.563333333333333\\
21646460917	0.566666666666667\\
21853675031.5	0.566666666666667\\
21853675031.5	0.57\\
22307908304.25	0.57\\
22307908304.25	0.573333333333333\\
22974485351.5882	0.573333333333333\\
22974485351.5882	0.576666666666667\\
23710690984.5312	0.576666666666667\\
23710690984.5312	0.58\\
26519662205	0.58\\
26519662205	0.583333333333333\\
27834378830.5	0.583333333333333\\
27834378830.5	0.586666666666667\\
28553388617.3333	0.586666666666667\\
28553388617.3333	0.59\\
28593052367.25	0.59\\
28593052367.25	0.593333333333333\\
29013387866.5	0.593333333333333\\
29013387866.5	0.596666666666667\\
29696782343.3333	0.596666666666667\\
29696782343.3333	0.6\\
30588408938.5	0.6\\
30588408938.5	0.603333333333333\\
32619395656.6667	0.603333333333333\\
32619395656.6667	0.606666666666667\\
32623330503.5	0.606666666666667\\
32623330503.5	0.61\\
33435145327.75	0.61\\
33435145327.75	0.613333333333333\\
34399051885.6667	0.613333333333333\\
34399051885.6667	0.616666666666667\\
34483264074.5	0.616666666666667\\
34483264074.5	0.62\\
36751566810.25	0.62\\
36751566810.25	0.623333333333333\\
38339425413	0.623333333333333\\
38339425413	0.626666666666667\\
39764559517.6667	0.626666666666667\\
39764559517.6667	0.63\\
40951540355.75	0.63\\
40951540355.75	0.633333333333333\\
44903112376.9154	0.633333333333333\\
44903112376.9154	0.636666666666667\\
46359857730.3333	0.636666666666667\\
46359857730.3333	0.64\\
46361030035	0.64\\
46361030035	0.643333333333333\\
47207538656.3333	0.643333333333333\\
47207538656.3333	0.646666666666667\\
51436238725.3333	0.646666666666667\\
51436238725.3333	0.65\\
55163630777.3333	0.65\\
55163630777.3333	0.653333333333333\\
55454039215.8462	0.653333333333333\\
55454039215.8462	0.656666666666667\\
55624124559.2344	0.656666666666667\\
55624124559.2344	0.66\\
57133129531.875	0.66\\
57133129531.875	0.663333333333333\\
57139823547	0.663333333333333\\
57139823547	0.666666666666667\\
58647990500.3333	0.666666666666667\\
58647990500.3333	0.67\\
61020969363.3333	0.67\\
61020969363.3333	0.673333333333333\\
67310843546.9141	0.673333333333333\\
67310843546.9141	0.676666666666667\\
69814958514.3333	0.676666666666667\\
69814958514.3333	0.68\\
70861307429	0.68\\
70861307429	0.683333333333333\\
71831504378	0.683333333333333\\
71831504378	0.686666666666667\\
74715223156.2146	0.686666666666667\\
74715223156.2146	0.69\\
74884339497.5	0.69\\
74884339497.5	0.693333333333333\\
75151994773.75	0.693333333333333\\
75151994773.75	0.696666666666667\\
87173302347	0.696666666666667\\
87173302347	0.7\\
89979862233	0.7\\
89979862233	0.703333333333333\\
92388252529.75	0.703333333333333\\
92388252529.75	0.706666666666667\\
93205952736.25	0.706666666666667\\
93205952736.25	0.71\\
96990923264	0.71\\
96990923264	0.713333333333333\\
133433346990.25	0.713333333333333\\
133433346990.25	0.716666666666667\\
138266214081	0.716666666666667\\
138266214081	0.72\\
156228131844.333	0.72\\
156228131844.333	0.723333333333333\\
164900094405.333	0.723333333333333\\
164900094405.333	0.726666666666667\\
170907733209.938	0.726666666666667\\
170907733209.938	0.73\\
172157904228.5	0.73\\
172157904228.5	0.733333333333333\\
173173509390	0.733333333333333\\
173173509390	0.736666666666667\\
175136994745.163	0.736666666666667\\
175136994745.163	0.74\\
181476135990.25	0.74\\
181476135990.25	0.743333333333333\\
185702707045	0.743333333333333\\
185702707045	0.746666666666667\\
199675363665.031	0.746666666666667\\
199675363665.031	0.75\\
203007819533.667	0.75\\
203007819533.667	0.753333333333333\\
204624785034.878	0.753333333333333\\
204624785034.878	0.756666666666667\\
208042317491	0.756666666666667\\
208042317491	0.76\\
235714805010.667	0.76\\
235714805010.667	0.763333333333333\\
240723851422.062	0.763333333333333\\
240723851422.062	0.766666666666667\\
269733972420	0.766666666666667\\
269733972420	0.77\\
277939187597.25	0.77\\
277939187597.25	0.773333333333333\\
278176809548.333	0.773333333333333\\
278176809548.333	0.776666666666667\\
282573736471.75	0.776666666666667\\
282573736471.75	0.78\\
290404020162	0.78\\
290404020162	0.783333333333333\\
421043413080	0.783333333333333\\
421043413080	0.786666666666667\\
421318132739.75	0.786666666666667\\
421318132739.75	0.79\\
459373746022	0.79\\
459373746022	0.793333333333333\\
471920723806.875	0.793333333333333\\
471920723806.875	0.796666666666667\\
480760426115	0.796666666666667\\
480760426115	0.8\\
486474491981.642	0.8\\
486474491981.642	0.803333333333333\\
492676804245	0.803333333333333\\
492676804245	0.806666666666667\\
511001022128	0.806666666666667\\
511001022128	0.81\\
514379455688.333	0.81\\
514379455688.333	0.813333333333333\\
551022682199.391	0.813333333333333\\
551022682199.391	0.816666666666667\\
580158176081	0.816666666666667\\
580158176081	0.82\\
581618110406.137	0.82\\
581618110406.137	0.823333333333333\\
587795457113.776	0.823333333333333\\
587795457113.776	0.826666666666667\\
825552299664.667	0.826666666666667\\
825552299664.667	0.83\\
1071435994695.81	0.83\\
1071435994695.81	0.833333333333333\\
1222050727395.44	0.833333333333333\\
1222050727395.44	0.836666666666667\\
2017339659347.75	0.836666666666667\\
2017339659347.75	0.84\\
3526833121007.33	0.84\\
3526833121007.33	0.843333333333333\\
3874841683367.8	0.843333333333333\\
3874841683367.8	0.846666666666667\\
4255653112589.19	0.846666666666667\\
4255653112589.19	0.85\\
4310044630807.09	0.85\\
4310044630807.09	0.853333333333333\\
4606668692568.97	0.853333333333333\\
4606668692568.97	0.856666666666667\\
6455189875777.99	0.856666666666667\\
6455189875777.99	0.86\\
16977206410640.6	0.86\\
16977206410640.6	0.863333333333333\\
56300577089885	0.863333333333333\\
56300577089885	0.866666666666667\\
};
\addlegendentry{QP-\textsc{Gurobi}}

\end{axis}

\begin{axis}[%
width=0.515\columnwidth,
height=0.186\columnwidth,
at={(0.293\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=300,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
xlabel={Test case},
ylabel={$\|\boldsymbol{\pi}^\top P - \boldsymbol{\pi}^\top\|_{\infty}$},
axis background/.style={fill=white},
legend columns=3,
legend style={at={(0.49\columnwidth,1.15)},legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	5.10216868754299e-14\\
2	7.54188378415677e-14\\
3	8.05466804365551e-14\\
4	1.62543589699027e-15\\
5	2.59722798823248e-14\\
6	7.32573723905006e-14\\
7	2.29996577338909e-13\\
8	3.92047505570758e-15\\
9	5.10529118979974e-14\\
10	3.83235110312796e-14\\
11	3.06143999040387e-14\\
12	2.04697370165263e-15\\
13	1.77913239696181e-14\\
14	3.48991668897014e-14\\
15	8.76798633697717e-14\\
16	1.52967916111635e-14\\
17	5.18127207804753e-14\\
18	1.6379259060173e-14\\
19	4.25527668657111e-14\\
20	1.23512311489549e-15\\
21	7.32018612392693e-14\\
22	5.92442761515599e-14\\
23	8.29544766212109e-14\\
24	2.99413271953597e-15\\
25	9.16350328949989e-14\\
26	4.84751128126959e-14\\
27	5.48935896738101e-14\\
28	1.99840144432528e-15\\
29	3.72653297109338e-14\\
30	2.83592593852688e-14\\
31	3.23213678043999e-14\\
32	1.1440501324067e-15\\
33	8.77908856722343e-14\\
34	1.07577141639226e-13\\
35	4.08909017757253e-14\\
36	8.29197821516914e-15\\
37	4.65287530726499e-14\\
38	3.9340058988202e-14\\
39	1.35374350618278e-13\\
40	2.32106001085697e-15\\
41	3.68836905462189e-14\\
42	3.35668992601512e-14\\
43	4.7347542553311e-14\\
44	6.05245020768308e-15\\
45	7.10473346821061e-14\\
46	4.02143596200943e-14\\
47	3.59157148466238e-14\\
48	8.48626724447854e-15\\
49	3.1336044870045e-14\\
50	2.90045765183322e-14\\
51	1.31269994874117e-13\\
52	1.03458908107257e-14\\
53	4.06723266177522e-14\\
54	3.27515792264421e-14\\
55	7.36841143655909e-14\\
56	8.29891710907305e-15\\
57	5.36411193241548e-14\\
58	6.41986463989497e-14\\
59	4.75175454539567e-14\\
60	1.01932351448397e-14\\
61	3.58359175667289e-14\\
62	1.70106984054286e-14\\
63	3.90798504668055e-14\\
64	4.42632042130242e-14\\
65	3.53744811221191e-14\\
66	5.94697902034369e-14\\
67	4.61714000365987e-14\\
68	5.00988139862102e-15\\
69	2.99690827709753e-14\\
70	6.01810268285874e-14\\
71	1.14803999640145e-13\\
72	1.46237189024845e-15\\
73	5.86440618288719e-14\\
74	2.85084456042028e-14\\
75	1.08378583885127e-13\\
76	3.30291349825984e-15\\
77	4.63795668537159e-14\\
78	1.94393112717961e-14\\
79	4.00200705907849e-14\\
80	1.59421087442269e-15\\
81	2.8126806439488e-14\\
82	3.8295755455664e-14\\
83	4.24937862675279e-14\\
84	6.01255156773561e-15\\
85	7.20985771085481e-14\\
86	4.7049170115443e-14\\
87	4.55815940547666e-14\\
88	2.70616862252382e-15\\
89	1.05249142734465e-13\\
90	8.8779678053541e-14\\
91	6.04863381603593e-14\\
92	4.09394740330526e-15\\
93	3.88404586271207e-14\\
94	3.61898011558281e-14\\
95	3.19327897457811e-14\\
96	8.06472943981618e-15\\
97	4.5852210917019e-14\\
98	9.39803790345195e-14\\
99	6.67313426738758e-14\\
100	2.91932276963447e-15\\
101	9.16610537471385e-14\\
102	1.6247767020694e-13\\
103	1.70637809437935e-13\\
104	1.96370697480575e-14\\
105	6.88234191859038e-14\\
106	1.59533844468207e-13\\
107	8.68090321848314e-14\\
108	3.97078203651091e-15\\
109	2.54211582340069e-13\\
110	1.78338246947796e-13\\
111	2.32439067993084e-13\\
112	1.25073562617928e-14\\
113	1.57278703949437e-13\\
114	1.36087321966905e-13\\
115	1.54105894711876e-13\\
116	1.41405984144249e-14\\
117	8.22623219542962e-14\\
118	1.55014889813287e-13\\
119	1.96280491859824e-13\\
120	2.27456942170079e-14\\
121	7.61526258719059e-14\\
122	2.08191103245881e-13\\
123	5.1352325169951e-13\\
124	2.16840434497101e-15\\
125	1.51741466614119e-13\\
126	9.52328493841748e-14\\
127	6.70422051207709e-13\\
128	9.77169734017735e-15\\
129	1.24270385648551e-13\\
130	1.4463950870347e-13\\
131	1.69133804184263e-13\\
132	1.80584713849186e-15\\
133	2.31625482682851e-13\\
134	1.19647347585072e-13\\
135	1.16309739617293e-13\\
136	2.54553322864837e-14\\
137	5.80369086122801e-14\\
138	1.22112389644435e-13\\
139	5.50157142065189e-13\\
140	2.78414444276898e-14\\
141	9.40098693336111e-14\\
142	1.09915548884842e-13\\
143	6.25124951803002e-13\\
144	1.4434634043603e-14\\
145	4.32256661020425e-13\\
146	1.74214809245399e-13\\
147	2.83616879981352e-13\\
148	1.61407345822262e-14\\
149	2.41329525807465e-13\\
150	2.86085391487667e-13\\
151	1.49311119024276e-13\\
152	1.27303115965427e-13\\
153	7.88483861535738e-14\\
154	1.45305642518245e-13\\
155	1.16628928736873e-13\\
156	1.03337477463938e-14\\
157	2.63409086209698e-13\\
158	5.77697611969796e-14\\
159	4.07375522204489e-13\\
160	7.59288465435048e-15\\
161	2.25658033925491e-13\\
162	2.23742899208013e-13\\
163	4.05744882137071e-13\\
164	7.66713081912229e-14\\
165	7.83210302168769e-14\\
166	1.78652231896947e-13\\
167	8.97337759653283e-14\\
168	2.12833223267594e-14\\
169	7.45827011261468e-14\\
170	1.73505307343724e-13\\
171	1.31464283903426e-13\\
172	5.49039980146659e-15\\
173	3.15159356945038e-13\\
174	1.56119908667485e-13\\
175	5.25152837882459e-14\\
176	3.22736629088105e-14\\
177	2.62886934443429e-13\\
178	7.30943083837587e-14\\
179	5.03774105764521e-13\\
180	4.06792655116561e-15\\
181	1.71923239533633e-13\\
182	5.3925613974215e-14\\
183	4.97959312673046e-13\\
184	2.43425071766445e-15\\
185	2.59512897282654e-13\\
186	1.2074369282189e-13\\
187	3.62855578917021e-13\\
188	1.35195674100252e-14\\
189	3.0920405125201e-13\\
190	1.59169552538252e-13\\
191	1.23200061263873e-13\\
192	2.19442519711066e-15\\
193	1.33861671747226e-13\\
194	1.86191340123543e-13\\
195	5.1487286656382e-13\\
196	1.74158647572864e-14\\
197	1.53564660987371e-13\\
198	2.13929568504412e-13\\
199	5.80771541969227e-13\\
200	6.36643515683488e-15\\
201	1.05537020095303e-12\\
202	4.40873032525602e-13\\
203	5.86194287555131e-13\\
204	9.54319089030431e-14\\
205	4.52622314628393e-13\\
206	5.56646742588818e-13\\
207	1.34900424164641e-12\\
208	1.63722767981822e-13\\
209	3.36478241103055e-13\\
210	6.82441950172752e-13\\
211	8.47504358358897e-13\\
212	7.19389825487582e-15\\
213	7.03047862982142e-13\\
214	3.10857242724616e-13\\
215	2.58283672227577e-12\\
216	6.52733075923173e-15\\
217	3.67535862855206e-13\\
218	5.57940846301896e-13\\
219	1.81940747190357e-12\\
220	7.34319289402707e-15\\
221	8.32311650156292e-13\\
222	3.58222999874425e-13\\
223	3.02631184001534e-13\\
224	1.27046810571851e-14\\
225	1.25953240892596e-12\\
226	8.30088602021828e-13\\
227	9.27002398454224e-13\\
228	5.60155220818981e-14\\
229	1.98297107900647e-13\\
230	3.58257694343944e-13\\
231	1.29942410997952e-12\\
232	6.16433987188358e-15\\
233	2.58308999190326e-13\\
234	1.00835399058363e-12\\
235	4.68894888194793e-13\\
236	5.83452557101349e-15\\
237	4.48490203308616e-13\\
238	1.8185496511447e-12\\
239	9.48194647798495e-13\\
240	1.33239773381089e-14\\
241	4.07675629365833e-13\\
242	1.08592562025889e-12\\
243	6.15160700156991e-13\\
244	4.93485460828502e-15\\
245	2.8993907968955e-13\\
246	8.47282313753972e-13\\
247	1.84519587109744e-12\\
248	4.86685344802673e-14\\
249	6.11877735978705e-13\\
250	5.90539769862453e-13\\
251	2.51967717523893e-12\\
252	1.24856722183431e-14\\
253	2.85839928115816e-13\\
254	2.22506041369641e-13\\
255	4.21163104391553e-13\\
256	1.96624834469805e-13\\
257	3.03730998685303e-13\\
258	2.5385336194228e-13\\
259	8.37477656667751e-13\\
260	1.64610079039784e-14\\
261	6.90159734917373e-13\\
262	1.06349044154408e-12\\
263	7.1638528442719e-13\\
264	6.14482423277884e-14\\
265	8.20193739314856e-13\\
266	5.89953433327572e-13\\
267	1.14014700458576e-12\\
268	5.94949436938386e-14\\
269	5.10163959688281e-13\\
270	1.94681076814973e-12\\
271	1.41410667897635e-12\\
272	9.00928637248555e-15\\
273	3.397100309388e-13\\
274	6.96025702351388e-13\\
275	1.94039923018252e-12\\
276	4.59094567917262e-15\\
277	5.56831490639009e-13\\
278	1.42170043099243e-12\\
279	7.06117456172883e-13\\
280	8.90390192131996e-15\\
281	5.13701928217536e-13\\
282	1.43690268017416e-12\\
283	4.90626636540092e-13\\
284	3.89748996965089e-15\\
285	6.85773486608365e-13\\
286	2.19120728506272e-13\\
287	6.33286825757473e-13\\
288	1.82623013933458e-15\\
289	8.14071032806396e-13\\
290	6.55743688515731e-13\\
291	nan\\
292	3.34701884263655e-14\\
293	3.90082063872477e-13\\
294	1.30416857868632e-12\\
295	6.50911616273397e-13\\
296	9.72399244458799e-15\\
297	4.18803013102487e-13\\
298	4.24051418979055e-13\\
299	1.81319716185957e-12\\
300	2.5683708632096e-13\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	6.93889390390723e-18\\
2	1.04083408558608e-17\\
3	6.93889390390723e-18\\
4	1.38777878078145e-17\\
5	1.04083408558608e-17\\
6	1.04083408558608e-17\\
7	2.56739074444567e-16\\
8	1.38777878078145e-17\\
9	6.93889390390723e-18\\
10	1.04083408558608e-17\\
11	1.70002900645727e-16\\
12	6.93889390390723e-18\\
13	1.04083408558608e-17\\
14	1.04083408558608e-17\\
15	1.38777878078145e-17\\
16	1.38777878078145e-17\\
17	1.04083408558608e-17\\
18	6.93889390390723e-18\\
19	6.93889390390723e-18\\
20	1.38777878078145e-17\\
21	1.04083408558608e-17\\
22	6.93889390390723e-18\\
23	1.04083408558608e-17\\
24	2.77555756156289e-17\\
25	1.04083408558608e-17\\
26	6.93889390390723e-18\\
27	1.52655665885959e-16\\
28	6.93889390390723e-18\\
29	6.93889390390723e-18\\
30	6.93889390390723e-18\\
31	6.93889390390723e-18\\
32	2.77555756156289e-17\\
33	1.04083408558608e-17\\
34	1.04083408558608e-17\\
35	1.56125112837913e-16\\
36	1.38777878078145e-17\\
37	6.93889390390723e-18\\
38	1.04083408558608e-17\\
39	6.93889390390723e-18\\
40	1.38777878078145e-17\\
41	1.04083408558608e-17\\
42	1.04083408558608e-17\\
43	3.81639164714898e-17\\
44	1.38777878078145e-17\\
45	6.93889390390723e-18\\
46	1.04083408558608e-17\\
47	1.38777878078145e-17\\
48	1.04083408558608e-17\\
49	6.93889390390723e-18\\
50	1.04083408558608e-17\\
51	2.35922392732846e-16\\
52	1.04083408558608e-17\\
53	6.93889390390723e-18\\
54	6.93889390390723e-18\\
55	1.70002900645727e-16\\
56	2.77555756156289e-17\\
57	1.04083408558608e-17\\
58	1.04083408558608e-17\\
59	1.04083408558608e-17\\
60	6.93889390390723e-18\\
61	1.04083408558608e-17\\
62	6.93889390390723e-18\\
63	1.97758476261356e-16\\
64	6.93889390390723e-18\\
65	6.93889390390723e-18\\
66	1.04083408558608e-17\\
67	1.38777878078145e-17\\
68	6.93889390390723e-18\\
69	6.93889390390723e-18\\
70	6.93889390390723e-18\\
71	6.93889390390723e-18\\
72	1.38777878078145e-17\\
73	1.04083408558608e-17\\
74	6.93889390390723e-18\\
75	1.59594559789866e-16\\
76	6.93889390390723e-18\\
77	6.93889390390723e-18\\
78	1.04083408558608e-17\\
79	1.04083408558608e-17\\
80	1.38777878078145e-17\\
81	1.04083408558608e-17\\
82	6.93889390390723e-18\\
83	1.90819582357449e-16\\
84	2.77555756156289e-17\\
85	1.04083408558608e-17\\
86	6.93889390390723e-18\\
87	1.04083408558608e-17\\
88	6.93889390390723e-18\\
89	6.93889390390723e-18\\
90	6.93889390390723e-18\\
91	1.04083408558608e-17\\
92	1.38777878078145e-17\\
93	1.04083408558608e-17\\
94	1.04083408558608e-17\\
95	1.38777878078145e-17\\
96	2.77555756156289e-17\\
97	1.04083408558608e-17\\
98	6.93889390390723e-18\\
99	1.52655665885959e-16\\
100	2.77555756156289e-17\\
101	5.20417042793042e-18\\
102	6.93889390390723e-18\\
103	1.66533453693773e-16\\
104	6.93889390390723e-18\\
105	5.20417042793042e-18\\
106	6.93889390390723e-18\\
107	2.0122792321331e-16\\
108	6.93889390390723e-18\\
109	5.20417042793042e-18\\
110	6.93889390390723e-18\\
111	1.38777878078145e-17\\
112	3.46944695195361e-18\\
113	5.20417042793042e-18\\
114	5.20417042793042e-18\\
115	5.20417042793042e-18\\
116	6.93889390390723e-18\\
117	6.93889390390723e-18\\
118	6.93889390390723e-18\\
119	2.13370987545147e-16\\
120	6.93889390390723e-18\\
121	6.93889390390723e-18\\
122	5.20417042793042e-18\\
123	2.42861286636753e-16\\
124	1.38777878078145e-17\\
125	5.20417042793042e-18\\
126	6.93889390390723e-18\\
127	4.11996825544492e-17\\
128	6.93889390390723e-18\\
129	6.93889390390723e-18\\
130	6.93889390390723e-18\\
131	6.93889390390723e-18\\
132	6.93889390390723e-18\\
133	5.20417042793042e-18\\
134	6.93889390390723e-18\\
135	5.89805981832114e-17\\
136	6.93889390390723e-18\\
137	5.20417042793042e-18\\
138	5.20417042793042e-18\\
139	2.25514051876985e-16\\
140	1.38777878078145e-17\\
141	5.20417042793042e-18\\
142	5.20417042793042e-18\\
143	6.76542155630955e-17\\
144	1.38777878078145e-17\\
145	5.20417042793042e-18\\
146	5.20417042793042e-18\\
147	8.89045781438114e-17\\
148	6.93889390390723e-18\\
149	5.20417042793042e-18\\
150	5.20417042793042e-18\\
151	2.04697370165263e-16\\
152	6.93889390390723e-18\\
153	5.20417042793042e-18\\
154	5.20417042793042e-18\\
155	7.63278329429795e-17\\
156	1.38777878078145e-17\\
157	5.20417042793042e-18\\
158	5.20417042793042e-18\\
159	2.53269627492614e-16\\
160	3.46944695195361e-18\\
161	5.20417042793042e-18\\
162	6.93889390390723e-18\\
163	5.20417042793042e-18\\
164	6.93889390390723e-18\\
165	5.20417042793042e-18\\
166	5.20417042793042e-18\\
167	2.18575157973078e-16\\
168	1.38777878078145e-17\\
169	5.20417042793042e-18\\
170	6.93889390390723e-18\\
171	2.46330733588707e-16\\
172	1.38777878078145e-17\\
173	5.20417042793042e-18\\
174	5.20417042793042e-18\\
175	5.20417042793042e-18\\
176	6.93889390390723e-18\\
177	6.93889390390723e-18\\
178	1.90819582357449e-17\\
179	1.94289029309402e-16\\
180	6.93889390390723e-18\\
181	3.46944695195361e-18\\
182	5.20417042793042e-18\\
183	1.2490009027033e-16\\
184	6.93889390390723e-18\\
185	5.20417042793042e-18\\
186	6.93889390390723e-18\\
187	7.45931094670027e-17\\
188	1.38777878078145e-17\\
189	5.20417042793042e-18\\
190	5.20417042793042e-18\\
191	5.20417042793042e-18\\
192	1.38777878078145e-17\\
193	5.20417042793042e-18\\
194	5.20417042793042e-18\\
195	1.70002900645727e-16\\
196	6.93889390390723e-18\\
197	5.20417042793042e-18\\
198	5.20417042793042e-18\\
199	1.87350135405495e-16\\
200	1.38777878078145e-17\\
201	3.46944695195361e-18\\
202	4.33680868994202e-18\\
203	6.93889390390723e-18\\
204	6.93889390390723e-18\\
205	3.46944695195361e-18\\
206	3.46944695195361e-18\\
207	2.75821032680312e-16\\
208	6.93889390390723e-18\\
209	4.33680868994202e-18\\
210	3.46944695195361e-18\\
211	2.16840434497101e-16\\
212	1.38777878078145e-17\\
213	3.46944695195361e-18\\
214	3.46944695195361e-18\\
215	2.0122792321331e-16\\
216	6.93889390390723e-18\\
217	3.46944695195361e-18\\
218	1.90819582357449e-17\\
219	2.61943244872498e-16\\
220	5.20417042793042e-18\\
221	3.46944695195361e-18\\
222	4.33680868994202e-18\\
223	2.67147415300428e-16\\
224	3.46944695195361e-18\\
225	3.46944695195361e-18\\
226	3.46944695195361e-18\\
227	4.33680868994202e-18\\
228	6.93889390390723e-18\\
229	5.20417042793042e-18\\
230	3.46944695195361e-18\\
231	1.83880688453542e-16\\
232	6.93889390390723e-18\\
233	3.46944695195361e-18\\
234	4.33680868994202e-18\\
235	4.33680868994202e-18\\
236	3.46944695195361e-18\\
237	3.46944695195361e-18\\
238	6.07153216591882e-18\\
239	1.77809156287623e-16\\
240	3.46944695195361e-18\\
241	3.46944695195361e-18\\
242	4.33680868994202e-18\\
243	1.96891114523368e-16\\
244	3.46944695195361e-18\\
245	3.46944695195361e-18\\
246	4.33680868994202e-18\\
247	2.58473797920544e-16\\
248	6.93889390390723e-18\\
249	5.20417042793042e-18\\
250	4.33680868994202e-18\\
251	1.97758476261356e-16\\
252	3.46944695195361e-18\\
253	3.46944695195361e-18\\
254	1.82145964977565e-17\\
255	1.26634813746307e-16\\
256	3.46944695195361e-18\\
257	3.46944695195361e-18\\
258	4.33680868994202e-18\\
259	2.25514051876985e-16\\
260	6.93889390390723e-18\\
261	3.46944695195361e-18\\
262	3.46944695195361e-18\\
263	5.20417042793042e-18\\
264	2.60208521396521e-18\\
265	4.33680868994202e-18\\
266	4.33680868994202e-18\\
267	6.76542155630955e-17\\
268	3.46944695195361e-18\\
269	3.46944695195361e-18\\
270	3.46944695195361e-18\\
271	2.18575157973078e-16\\
272	5.20417042793042e-18\\
273	3.46944695195361e-18\\
274	3.46944695195361e-18\\
275	2.39391839684799e-16\\
276	1.38777878078145e-17\\
277	3.46944695195361e-18\\
278	4.33680868994202e-18\\
279	1.70002900645727e-16\\
280	3.46944695195361e-18\\
281	4.33680868994202e-18\\
282	4.33680868994202e-18\\
283	2.25514051876985e-16\\
284	6.93889390390723e-18\\
285	4.33680868994202e-18\\
286	4.33680868994202e-18\\
287	3.43475248243408e-16\\
288	6.93889390390723e-18\\
289	3.46944695195361e-18\\
290	4.33680868994202e-18\\
291	nan\\
292	6.93889390390723e-18\\
293	4.33680868994202e-18\\
294	4.33680868994202e-18\\
295	2.8275992658422e-16\\
296	3.46944695195361e-18\\
297	3.46944695195361e-18\\
298	4.33680868994202e-18\\
299	2.35922392732846e-16\\
300	2.60208521396521e-18\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	2.95478679336603e-08\\
2	1.96108983843701e-08\\
3	1.35216887547918e-07\\
4	8.51828085499107e-10\\
5	6.56521398356702e-09\\
6	2.91458645412801e-10\\
7	1.41662929997732e-09\\
8	3.51347528258772e-08\\
9	1.75992641744671e-08\\
10	9.58484168769869e-09\\
11	1.07422135076085e-09\\
12	7.60923192510976e-10\\
13	1.32009848538561e-09\\
14	7.47628830372049e-10\\
15	2.11673927018319e-07\\
16	1.46866917238864e-09\\
17	1.26298861473362e-08\\
18	1.51640332454045e-07\\
19	6.0488629623906e-07\\
20	1.48511730864442e-09\\
21	1.79982955986896e-07\\
22	5.00501531677799e-08\\
23	1.75292394835602e-08\\
24	9.4060507076308e-09\\
25	5.79810650880308e-10\\
26	1.28869785225028e-08\\
27	8.86475460398772e-09\\
28	2.99858858229807e-10\\
29	1.44358356859303e-06\\
30	8.83826202745241e-08\\
31	1.00271211216085e-07\\
32	2.40642065302277e-10\\
33	6.735494106902e-10\\
34	2.41713583176706e-10\\
35	4.19266973916699e-08\\
36	7.97889782022665e-10\\
37	7.25081807095851e-10\\
38	4.52879402486339e-08\\
39	4.02565603131039e-06\\
40	3.19078638510994e-10\\
41	2.71398196173556e-08\\
42	1.31059484792528e-07\\
43	1.44292090428766e-08\\
44	1.09226274552787e-09\\
45	1.91572821703345e-08\\
46	7.9847522909543e-08\\
47	4.78551421746742e-07\\
48	2.08460672682098e-09\\
49	1.4034573503352e-10\\
50	1.55246214390836e-08\\
51	2.94136844047888e-09\\
52	6.74335708800156e-10\\
53	1.35666545424823e-07\\
54	8.21194666121572e-08\\
55	6.72964566017509e-10\\
56	6.99837163047057e-10\\
57	2.29151779183867e-08\\
58	3.70661376591919e-08\\
59	6.35127048488615e-07\\
60	5.91739268696045e-10\\
61	1.80760040997818e-08\\
62	7.89570045456323e-09\\
63	2.12337067997947e-08\\
64	4.43120736874636e-08\\
65	2.74045214992968e-09\\
66	8.89415390295523e-09\\
67	1.33218016160064e-07\\
68	6.28149671166867e-10\\
69	3.56638724073599e-08\\
70	8.44100483919641e-08\\
71	1.84017122407953e-07\\
72	6.25383319782791e-10\\
73	1.01736324226165e-10\\
74	3.92417926452227e-08\\
75	3.54013847680967e-08\\
76	1.79850587634506e-09\\
77	5.20638684248231e-09\\
78	2.60147190594973e-09\\
79	2.45340003532379e-06\\
80	5.06847654124787e-10\\
81	1.08589037033091e-08\\
82	2.77219029537479e-08\\
83	5.23569555765935e-10\\
84	6.05899514588559e-10\\
85	2.62415820323492e-09\\
86	5.86472381075565e-08\\
87	5.9473075992092e-07\\
88	9.89373170195984e-10\\
89	2.57183708357589e-10\\
90	4.54163377044958e-10\\
91	7.47646781755484e-07\\
92	1.60777536368974e-09\\
93	4.35451652514018e-09\\
94	3.72046511341872e-08\\
95	1.38740069294263e-07\\
96	2.27895324833582e-09\\
97	6.18545041887464e-08\\
98	1.22754618175208e-07\\
99	7.90796323563159e-09\\
100	2.61712616322386e-08\\
101	5.2576342047389e-08\\
102	2.55015222898683e-07\\
103	6.20978268806027e-12\\
104	1.18591062810104e-06\\
105	1.51131201387919e-06\\
106	5.21471718402042e-07\\
107	7.95610090864596e-08\\
108	9.12275217174185e-10\\
109	7.19560942502237e-07\\
110	1.96074917740811e-06\\
111	4.42569123709768e-10\\
112	6.35772404488158e-08\\
113	1.48596700659531e-07\\
114	1.06415959984923e-08\\
115	4.76919349672034e-09\\
116	3.79061305564796e-09\\
117	1.02855756760681e-07\\
118	1.36337981702928e-09\\
119	7.00003527365212e-11\\
120	3.93308284794835e-08\\
121	1.92859053447549e-06\\
122	6.40375847817815e-08\\
123	2.27309294636643e-06\\
124	7.38388752918873e-10\\
125	1.05648729105574e-06\\
126	9.25879838008584e-07\\
127	2.00425946404806e-05\\
128	6.13831736134829e-09\\
129	1.93139801586001e-07\\
130	1.98404156765211e-07\\
131	1.19458543216058e-06\\
132	3.88617421944772e-09\\
133	2.56397405517909e-06\\
134	1.25924365372738e-06\\
135	1.3550488889881e-06\\
136	5.66798738013685e-08\\
137	1.44767952598747e-06\\
138	7.20242208252647e-08\\
139	1.34250647840922e-06\\
140	2.1473643620055e-07\\
141	2.67691835202817e-06\\
142	3.68774320606488e-07\\
143	3.75169952295321e-06\\
144	1.75235484851065e-08\\
145	9.66428536390215e-07\\
146	1.54547116475862e-07\\
147	6.64252539562399e-06\\
148	8.34318266036693e-09\\
149	8.5816819486717e-07\\
150	1.40374156267636e-06\\
151	3.43328207530469e-09\\
152	8.4796803425896e-06\\
153	2.41264600643262e-07\\
154	2.45676076650672e-07\\
155	4.82328422188316e-07\\
156	1.96018639896101e-08\\
157	2.87080935988671e-07\\
158	3.05214137819379e-07\\
159	9.48334084871494e-11\\
160	1.72968804279527e-08\\
161	1.02848941840525e-07\\
162	2.92348182287343e-06\\
163	2.39065926441531e-06\\
164	1.33204679664961e-08\\
165	3.63328942527483e-07\\
166	2.75588717697089e-08\\
167	6.81613753876487e-08\\
168	4.64005852181953e-07\\
169	1.12651871773603e-07\\
170	6.4674621724943e-07\\
171	1.63964483879814e-06\\
172	1.98045600226368e-08\\
173	6.27452065582457e-08\\
174	2.67682952498349e-07\\
175	nan\\
176	3.96440724219869e-07\\
177	2.82671951210706e-08\\
178	5.12659283601058e-09\\
179	3.35710452492588e-11\\
180	1.35856612071272e-09\\
181	6.00816304312246e-07\\
182	1.69756894253387e-07\\
183	1.82180572761564e-06\\
184	3.84394774485212e-09\\
185	2.50195919250691e-06\\
186	5.19614486837322e-07\\
187	4.20593628119859e-08\\
188	6.54921566710202e-06\\
189	2.0694154472152e-07\\
190	1.79018528572231e-07\\
191	5.36060459771504e-08\\
192	1.38192665099536e-08\\
193	8.13037823755094e-07\\
194	1.99524903958179e-07\\
195	3.91555917356179e-07\\
196	4.26366580929009e-08\\
197	4.29631486462481e-06\\
198	4.68270538142232e-07\\
199	3.66818369221256e-08\\
200	8.21127260370452e-09\\
201	nan\\
202	0.000244164831972164\\
203	nan\\
204	3.8167573702258e-09\\
205	nan\\
206	nan\\
207	0.00118880096096745\\
208	1.67035726515762e-06\\
209	1.6804447084579e-05\\
210	nan\\
211	0.000127457822315973\\
212	1.25453205957263e-08\\
213	5.61189091472999e-08\\
214	2.62711297733392e-08\\
215	9.07166083398414e-09\\
216	1.22874553355485e-07\\
217	6.99905293217919e-06\\
218	nan\\
219	nan\\
220	1.11875288468779e-07\\
221	3.18944376118124e-10\\
222	7.36268962926055e-05\\
223	0.0012306596343652\\
224	1.21105059351038e-08\\
225	3.8345707832968e-09\\
226	nan\\
227	nan\\
228	3.85969898814248e-07\\
229	nan\\
230	nan\\
231	1.78347577435289e-05\\
232	9.17180382250388e-08\\
233	4.63398057079512e-09\\
234	nan\\
235	nan\\
236	8.25644094651183e-09\\
237	5.8119756143199e-10\\
238	3.40478081483839e-08\\
239	0.000103417025492917\\
240	1.60847134344361e-07\\
241	nan\\
242	nan\\
243	3.44829180896483e-05\\
244	7.73961044706409e-08\\
245	1.42079196865062e-07\\
246	nan\\
247	0.000276938130777801\\
248	4.37827298018986e-08\\
249	nan\\
250	nan\\
251	0.000841591475042536\\
252	1.00660410099276e-07\\
253	nan\\
254	2.09774395180939e-08\\
255	nan\\
256	1.1165328006775e-08\\
257	nan\\
258	nan\\
259	1.01262828140058e-05\\
260	1.64525969129992e-07\\
261	2.59139949082554e-10\\
262	nan\\
263	3.53824396986252e-08\\
264	1.32966820400038e-06\\
265	nan\\
266	nan\\
267	nan\\
268	1.13184914577943e-07\\
269	nan\\
270	nan\\
271	2.16709756112321e-08\\
272	1.59187293235184e-07\\
273	3.1216175477855e-13\\
274	nan\\
275	0.000131910333599765\\
276	2.4582093921218e-07\\
277	nan\\
278	1.82598473268819e-06\\
279	3.47868069999376e-05\\
280	1.07832030054288e-08\\
281	nan\\
282	nan\\
283	4.50296003201116e-05\\
284	2.1078580431013e-08\\
285	nan\\
286	1.41096726203813e-08\\
287	0.00221719794504118\\
288	7.77020145448226e-08\\
289	3.50401192436567e-11\\
290	nan\\
291	nan\\
292	7.80377970343096e-08\\
293	nan\\
294	nan\\
295	1.90328091796473e-05\\
296	1.92647631857418e-08\\
297	nan\\
298	nan\\
299	2.1796457597225e-05\\
300	9.17712031629596e-06\\
};
\addlegendentry{QP-\textsc{Gurobi}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> stochasticitylarge.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%
%
width=0.3\columnwidth,
height=0.22\columnwidth,
at={(-0.1\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=45517809440303.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
31.5062893081761	0\\
31.5062893081761	0.00333333333333333\\
35.4780487804878	0.00333333333333333\\
35.4780487804878	0.00666666666666667\\
40.0705882352941	0.00666666666666667\\
40.0705882352941	0.01\\
54.2081081081081	0.01\\
54.2081081081081	0.0133333333333333\\
82.6388888888889	0.0133333333333333\\
82.6388888888889	0.0166666666666667\\
110.77850877193	0.0166666666666667\\
110.77850877193	0.02\\
118.650246305419	0.02\\
118.650246305419	0.0233333333333333\\
144.837837837838	0.0233333333333333\\
144.837837837838	0.0266666666666667\\
149.863636363636	0.0266666666666667\\
149.863636363636	0.03\\
157.646341463415	0.03\\
157.646341463415	0.0333333333333333\\
173.323529411765	0.0333333333333333\\
173.323529411765	0.0366666666666667\\
204.278911564626	0.0366666666666667\\
204.278911564626	0.04\\
206.829787234043	0.04\\
206.829787234043	0.0433333333333333\\
224.190909090909	0.0433333333333333\\
224.190909090909	0.0466666666666667\\
291.595993322204	0.0466666666666667\\
291.595993322204	0.05\\
302.860335195531	0.05\\
302.860335195531	0.0533333333333333\\
319.751515151515	0.0533333333333333\\
319.751515151515	0.0566666666666667\\
415.333333333333	0.0566666666666667\\
415.333333333333	0.06\\
485.333333333333	0.06\\
485.333333333333	0.0633333333333333\\
532.5	0.0633333333333333\\
532.5	0.0666666666666667\\
535	0.0666666666666667\\
535	0.07\\
540.928571428571	0.07\\
540.928571428571	0.0733333333333333\\
561.593283582089	0.0733333333333333\\
561.593283582089	0.0766666666666667\\
569	0.0766666666666667\\
569	0.08\\
625.301282051282	0.08\\
625.301282051282	0.0833333333333333\\
638.28901734104	0.0833333333333333\\
638.28901734104	0.0866666666666667\\
645.708556149733	0.0866666666666667\\
645.708556149733	0.09\\
671.634090909091	0.09\\
671.634090909091	0.0933333333333333\\
694.205882352941	0.0933333333333333\\
694.205882352941	0.0966666666666667\\
723.75	0.0966666666666667\\
723.75	0.1\\
794.330935251799	0.1\\
794.330935251799	0.103333333333333\\
846	0.103333333333333\\
846	0.106666666666667\\
865.72380952381	0.106666666666667\\
865.72380952381	0.11\\
866.96	0.11\\
866.96	0.113333333333333\\
953	0.113333333333333\\
953	0.116666666666667\\
979.171717171717	0.116666666666667\\
979.171717171717	0.12\\
1049	0.12\\
1049	0.123333333333333\\
1055	0.123333333333333\\
1055	0.126666666666667\\
1101.44628099174	0.126666666666667\\
1101.44628099174	0.13\\
1131.75	0.13\\
1131.75	0.133333333333333\\
1134	0.133333333333333\\
1134	0.136666666666667\\
1165	0.136666666666667\\
1165	0.14\\
1178.25	0.14\\
1178.25	0.143333333333333\\
1202.23868312757	0.143333333333333\\
1202.23868312757	0.146666666666667\\
1212.32793522267	0.146666666666667\\
1212.32793522267	0.15\\
1268	0.15\\
1268	0.153333333333333\\
1281.66666666667	0.153333333333333\\
1281.66666666667	0.156666666666667\\
1298.28571428571	0.156666666666667\\
1298.28571428571	0.16\\
1318.5	0.16\\
1318.5	0.163333333333333\\
1338.22676579926	0.163333333333333\\
1338.22676579926	0.166666666666667\\
1347.44918032787	0.166666666666667\\
1347.44918032787	0.17\\
1404.5	0.17\\
1404.5	0.173333333333333\\
1532.75	0.173333333333333\\
1532.75	0.176666666666667\\
1558.87573964497	0.176666666666667\\
1558.87573964497	0.18\\
1560	0.18\\
1560	0.183333333333333\\
1584.66666666667	0.183333333333333\\
1584.66666666667	0.186666666666667\\
1613.74122807018	0.186666666666667\\
1613.74122807018	0.19\\
1662.22857142857	0.19\\
1662.22857142857	0.193333333333333\\
1688.375	0.193333333333333\\
1688.375	0.196666666666667\\
1731.1289640592	0.196666666666667\\
1731.1289640592	0.2\\
1732.5	0.2\\
1732.5	0.203333333333333\\
1733.10267857143	0.203333333333333\\
1733.10267857143	0.206666666666667\\
1785.02419354839	0.206666666666667\\
1785.02419354839	0.21\\
1789.05120481928	0.21\\
1789.05120481928	0.213333333333333\\
1970.73180076628	0.213333333333333\\
1970.73180076628	0.216666666666667\\
2137.66666666667	0.216666666666667\\
2137.66666666667	0.22\\
2184.66666666667	0.22\\
2184.66666666667	0.223333333333333\\
2197.66666666667	0.223333333333333\\
2197.66666666667	0.226666666666667\\
2296.5	0.226666666666667\\
2296.5	0.23\\
2299.5	0.23\\
2299.5	0.233333333333333\\
2311.5	0.233333333333333\\
2311.5	0.236666666666667\\
2381.66666666667	0.236666666666667\\
2381.66666666667	0.24\\
2442.39303482587	0.24\\
2442.39303482587	0.243333333333333\\
2454	0.243333333333333\\
2454	0.246666666666667\\
2640.83333333333	0.246666666666667\\
2640.83333333333	0.25\\
2671.25	0.25\\
2671.25	0.253333333333333\\
2681.6	0.253333333333333\\
2681.6	0.256666666666667\\
2737.6	0.256666666666667\\
2737.6	0.26\\
2758.8	0.26\\
2758.8	0.263333333333333\\
2775.14423076923	0.263333333333333\\
2775.14423076923	0.266666666666667\\
2810	0.266666666666667\\
2810	0.27\\
2824.83333333333	0.27\\
2824.83333333333	0.273333333333333\\
2869.42857142857	0.273333333333333\\
2869.42857142857	0.276666666666667\\
2877.5	0.276666666666667\\
2877.5	0.28\\
2901	0.28\\
2901	0.283333333333333\\
2910	0.283333333333333\\
2910	0.286666666666667\\
2914.6	0.286666666666667\\
2914.6	0.29\\
3016.66666666667	0.29\\
3016.66666666667	0.293333333333333\\
3047.1961130742	0.293333333333333\\
3047.1961130742	0.296666666666667\\
3089.33333333333	0.296666666666667\\
3089.33333333333	0.3\\
3112.8	0.3\\
3112.8	0.303333333333333\\
3198.4	0.303333333333333\\
3198.4	0.306666666666667\\
3222.5	0.306666666666667\\
3222.5	0.31\\
3337.33333333333	0.31\\
3337.33333333333	0.313333333333333\\
3423.75	0.313333333333333\\
3423.75	0.316666666666667\\
3428.93548387097	0.316666666666667\\
3428.93548387097	0.32\\
3479.5	0.32\\
3479.5	0.323333333333333\\
3592.61510791367	0.323333333333333\\
3592.61510791367	0.326666666666667\\
3646.75	0.326666666666667\\
3646.75	0.33\\
3726.4	0.33\\
3726.4	0.333333333333333\\
3797.33333333333	0.333333333333333\\
3797.33333333333	0.336666666666667\\
3912	0.336666666666667\\
3912	0.34\\
3939	0.34\\
3939	0.343333333333333\\
3967.27707006369	0.343333333333333\\
3967.27707006369	0.346666666666667\\
4021.55555555556	0.346666666666667\\
4021.55555555556	0.35\\
4025.33333333333	0.35\\
4025.33333333333	0.353333333333333\\
4051.25	0.353333333333333\\
4051.25	0.356666666666667\\
4140.4	0.356666666666667\\
4140.4	0.36\\
4171.2	0.36\\
4171.2	0.363333333333333\\
4173.75	0.363333333333333\\
4173.75	0.366666666666667\\
4231.66666666667	0.366666666666667\\
4231.66666666667	0.37\\
4245	0.37\\
4245	0.373333333333333\\
4397	0.373333333333333\\
4397	0.376666666666667\\
4415.33333333333	0.376666666666667\\
4415.33333333333	0.38\\
4434.75	0.38\\
4434.75	0.383333333333333\\
4441.25	0.383333333333333\\
4441.25	0.386666666666667\\
4466	0.386666666666667\\
4466	0.39\\
4497	0.39\\
4497	0.393333333333333\\
4511.75	0.393333333333333\\
4511.75	0.396666666666667\\
4514	0.396666666666667\\
4514	0.4\\
4527.5	0.4\\
4527.5	0.403333333333333\\
4595.55511811024	0.403333333333333\\
4595.55511811024	0.406666666666667\\
4609.42857142857	0.406666666666667\\
4609.42857142857	0.41\\
4694.5	0.41\\
4694.5	0.413333333333333\\
4734.29411764706	0.413333333333333\\
4734.29411764706	0.416666666666667\\
4906	0.416666666666667\\
4906	0.42\\
4939	0.42\\
4939	0.423333333333333\\
5125.33333333333	0.423333333333333\\
5125.33333333333	0.426666666666667\\
5229	0.426666666666667\\
5229	0.43\\
5395.5	0.43\\
5395.5	0.433333333333333\\
5429.33333333333	0.433333333333333\\
5429.33333333333	0.436666666666667\\
5471.5	0.436666666666667\\
5471.5	0.44\\
5793.875	0.44\\
5793.875	0.443333333333333\\
5862.7558685446	0.443333333333333\\
5862.7558685446	0.446666666666667\\
5983	0.446666666666667\\
5983	0.45\\
6118.14285714286	0.45\\
6118.14285714286	0.453333333333333\\
6120	0.453333333333333\\
6120	0.456666666666667\\
6135.25	0.456666666666667\\
6135.25	0.46\\
6191	0.46\\
6191	0.463333333333333\\
6210	0.463333333333333\\
6210	0.466666666666667\\
6217.875	0.466666666666667\\
6217.875	0.47\\
6506.5	0.47\\
6506.5	0.473333333333333\\
6927.16666666667	0.473333333333333\\
6927.16666666667	0.476666666666667\\
7177.5	0.476666666666667\\
7177.5	0.48\\
7244	0.48\\
7244	0.483333333333333\\
7443	0.483333333333333\\
7443	0.486666666666667\\
7472	0.486666666666667\\
7472	0.49\\
7527.75	0.49\\
7527.75	0.493333333333333\\
7761.71428571429	0.493333333333333\\
7761.71428571429	0.496666666666667\\
7932.4	0.496666666666667\\
7932.4	0.5\\
8047.625	0.5\\
8047.625	0.503333333333333\\
8139.33333333333	0.503333333333333\\
8139.33333333333	0.506666666666667\\
8169	0.506666666666667\\
8169	0.51\\
8426.25	0.51\\
8426.25	0.513333333333333\\
8545	0.513333333333333\\
8545	0.516666666666667\\
8996.125	0.516666666666667\\
8996.125	0.52\\
9069.25	0.52\\
9069.25	0.523333333333333\\
9119.4	0.523333333333333\\
9119.4	0.526666666666667\\
9165.55555555555	0.526666666666667\\
9165.55555555555	0.53\\
9351	0.53\\
9351	0.533333333333333\\
9374	0.533333333333333\\
9374	0.536666666666667\\
9486	0.536666666666667\\
9486	0.54\\
9513.22222222222	0.54\\
9513.22222222222	0.543333333333333\\
9564.5	0.543333333333333\\
9564.5	0.546666666666667\\
9567	0.546666666666667\\
9567	0.55\\
9709	0.55\\
9709	0.553333333333333\\
9814.92857142857	0.553333333333333\\
9814.92857142857	0.556666666666667\\
9905	0.556666666666667\\
9905	0.56\\
10005.4473684211	0.56\\
10005.4473684211	0.563333333333333\\
10629.75	0.563333333333333\\
10629.75	0.566666666666667\\
10644	0.566666666666667\\
10644	0.57\\
11267.625	0.57\\
11267.625	0.573333333333333\\
11905.75	0.573333333333333\\
11905.75	0.576666666666667\\
12051.8333333333	0.576666666666667\\
12051.8333333333	0.58\\
12135	0.58\\
12135	0.583333333333333\\
12141.75	0.583333333333333\\
12141.75	0.586666666666667\\
12826.5	0.586666666666667\\
12826.5	0.59\\
13167.125	0.59\\
13167.125	0.593333333333333\\
13227	0.593333333333333\\
13227	0.596666666666667\\
13315.875	0.596666666666667\\
13315.875	0.6\\
13490.375	0.6\\
13490.375	0.603333333333333\\
13559	0.603333333333333\\
13559	0.606666666666667\\
14621.5714285714	0.606666666666667\\
14621.5714285714	0.61\\
15071.375	0.61\\
15071.375	0.613333333333333\\
15205.4444444444	0.613333333333333\\
15205.4444444444	0.616666666666667\\
15218	0.616666666666667\\
15218	0.62\\
15895	0.62\\
15895	0.623333333333333\\
15920	0.623333333333333\\
15920	0.626666666666667\\
16044	0.626666666666667\\
16044	0.63\\
16254	0.63\\
16254	0.633333333333333\\
17020.5	0.633333333333333\\
17020.5	0.636666666666667\\
17074.75	0.636666666666667\\
17074.75	0.64\\
17249.7777777778	0.64\\
17249.7777777778	0.643333333333333\\
18245	0.643333333333333\\
18245	0.646666666666667\\
18305.75	0.646666666666667\\
18305.75	0.65\\
18658.625	0.65\\
18658.625	0.653333333333333\\
19529.375	0.653333333333333\\
19529.375	0.656666666666667\\
20084.8571428571	0.656666666666667\\
20084.8571428571	0.66\\
20927.6666666667	0.66\\
20927.6666666667	0.663333333333333\\
21125.6666666667	0.663333333333333\\
21125.6666666667	0.666666666666667\\
21284	0.666666666666667\\
21284	0.67\\
21673.1666666667	0.67\\
21673.1666666667	0.673333333333333\\
21811.5	0.673333333333333\\
21811.5	0.676666666666667\\
22222.1666666667	0.676666666666667\\
22222.1666666667	0.68\\
22298.2857142857	0.68\\
22298.2857142857	0.683333333333333\\
22341.3333333333	0.683333333333333\\
22341.3333333333	0.686666666666667\\
22366.6666666667	0.686666666666667\\
22366.6666666667	0.69\\
24120	0.69\\
24120	0.693333333333333\\
24389.3333333333	0.693333333333333\\
24389.3333333333	0.696666666666667\\
25607.5	0.696666666666667\\
25607.5	0.7\\
25786.5	0.7\\
25786.5	0.703333333333333\\
26226.1666666667	0.703333333333333\\
26226.1666666667	0.706666666666667\\
26690	0.706666666666667\\
26690	0.71\\
26725.2142857143	0.71\\
26725.2142857143	0.713333333333333\\
27390.5714285714	0.713333333333333\\
27390.5714285714	0.716666666666667\\
27447.25	0.716666666666667\\
27447.25	0.72\\
28488.25	0.72\\
28488.25	0.723333333333333\\
28498.5	0.723333333333333\\
28498.5	0.726666666666667\\
28964	0.726666666666667\\
28964	0.73\\
29399.1428571429	0.73\\
29399.1428571429	0.733333333333333\\
29772.3333333333	0.733333333333333\\
29772.3333333333	0.736666666666667\\
31168.5	0.736666666666667\\
31168.5	0.74\\
31288	0.74\\
31288	0.743333333333333\\
31735	0.743333333333333\\
31735	0.746666666666667\\
33618.2857142857	0.746666666666667\\
33618.2857142857	0.75\\
33624.5	0.75\\
33624.5	0.753333333333333\\
33650.7142857143	0.753333333333333\\
33650.7142857143	0.756666666666667\\
37614.5	0.756666666666667\\
37614.5	0.76\\
37980.2857142857	0.76\\
37980.2857142857	0.763333333333333\\
39654.1538461538	0.763333333333333\\
39654.1538461538	0.766666666666667\\
40358	0.766666666666667\\
40358	0.77\\
41505.8333333333	0.77\\
41505.8333333333	0.773333333333333\\
42313	0.773333333333333\\
42313	0.776666666666667\\
43480	0.776666666666667\\
43480	0.78\\
44798.4	0.78\\
44798.4	0.783333333333333\\
45736.8	0.783333333333333\\
45736.8	0.786666666666667\\
46761.3333333333	0.786666666666667\\
46761.3333333333	0.79\\
47116	0.79\\
47116	0.793333333333333\\
48126.6428571429	0.793333333333333\\
48126.6428571429	0.796666666666667\\
48241.4545454545	0.796666666666667\\
48241.4545454545	0.8\\
48317	0.8\\
48317	0.803333333333333\\
50127.2727272727	0.803333333333333\\
50127.2727272727	0.806666666666667\\
51056.6666666667	0.806666666666667\\
51056.6666666667	0.81\\
53565.9285714286	0.81\\
53565.9285714286	0.813333333333333\\
54298.3333333333	0.813333333333333\\
54298.3333333333	0.816666666666667\\
55338.2857142857	0.816666666666667\\
55338.2857142857	0.82\\
56698.3333333333	0.82\\
56698.3333333333	0.823333333333333\\
57214.1538461538	0.823333333333333\\
57214.1538461538	0.826666666666667\\
60708.8	0.826666666666667\\
60708.8	0.83\\
60824.5	0.83\\
60824.5	0.833333333333333\\
61083.3333333333	0.833333333333333\\
61083.3333333333	0.836666666666667\\
64839.2	0.836666666666667\\
64839.2	0.84\\
65855.3333333333	0.84\\
65855.3333333333	0.843333333333333\\
67128.9166666667	0.843333333333333\\
67128.9166666667	0.846666666666667\\
68452.7	0.846666666666667\\
68452.7	0.85\\
69117.6	0.85\\
69117.6	0.853333333333333\\
71790.5	0.853333333333333\\
71790.5	0.856666666666667\\
72872	0.856666666666667\\
72872	0.86\\
74466.4	0.86\\
74466.4	0.863333333333333\\
83724	0.863333333333333\\
83724	0.866666666666667\\
85590.1	0.866666666666667\\
85590.1	0.87\\
86646.25	0.87\\
86646.25	0.873333333333333\\
87425	0.873333333333333\\
87425	0.876666666666667\\
88648.6	0.876666666666667\\
88648.6	0.88\\
88709.2727272727	0.88\\
88709.2727272727	0.883333333333333\\
91575	0.883333333333333\\
91575	0.886666666666667\\
93546.4	0.886666666666667\\
93546.4	0.89\\
101679.25	0.89\\
101679.25	0.893333333333333\\
103450.5	0.893333333333333\\
103450.5	0.896666666666667\\
105917.6	0.896666666666667\\
105917.6	0.9\\
106191.4	0.9\\
106191.4	0.903333333333333\\
106590.444444444	0.903333333333333\\
106590.444444444	0.906666666666667\\
107337	0.906666666666667\\
107337	0.91\\
107588	0.91\\
107588	0.913333333333333\\
107945	0.913333333333333\\
107945	0.916666666666667\\
108449.083333333	0.916666666666667\\
108449.083333333	0.92\\
116321.2	0.92\\
116321.2	0.923333333333333\\
116510.333333333	0.923333333333333\\
116510.333333333	0.926666666666667\\
117242	0.926666666666667\\
117242	0.93\\
117334.6	0.93\\
117334.6	0.933333333333333\\
118216.6	0.933333333333333\\
118216.6	0.936666666666667\\
122840.5	0.936666666666667\\
122840.5	0.94\\
127411.8	0.94\\
127411.8	0.943333333333333\\
138065.5	0.943333333333333\\
138065.5	0.946666666666667\\
139663.272727273	0.946666666666667\\
139663.272727273	0.95\\
140081.625	0.95\\
140081.625	0.953333333333333\\
141182.2	0.953333333333333\\
141182.2	0.956666666666667\\
143753.333333333	0.956666666666667\\
143753.333333333	0.96\\
147598.2	0.96\\
147598.2	0.963333333333333\\
163060.222222222	0.963333333333333\\
163060.222222222	0.966666666666667\\
173426.9	0.966666666666667\\
173426.9	0.97\\
187376.2	0.97\\
187376.2	0.973333333333333\\
189582.7	0.973333333333333\\
189582.7	0.976666666666667\\
215866.363636364	0.976666666666667\\
215866.363636364	0.98\\
219900.545454545	0.98\\
219900.545454545	0.983333333333333\\
259437.166666667	0.983333333333333\\
259437.166666667	0.986666666666667\\
268420.555555556	0.986666666666667\\
268420.555555556	0.99\\
274413	0.99\\
274413	0.993333333333333\\
396373.75	0.993333333333333\\
396373.75	0.996666666666667\\
45517809440303.1	0.996666666666667\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.996666666666667\\
45517809440303.1	0.996666666666667\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
6182.40606060606	0\\
6182.40606060606	0.00333333333333333\\
47036.75	0.00333333333333333\\
47036.75	0.00666666666666667\\
72474.625698324	0.00666666666666667\\
72474.625698324	0.01\\
88666.6428571429	0.01\\
88666.6428571429	0.0133333333333333\\
111073.865384615	0.0133333333333333\\
111073.865384615	0.0166666666666667\\
318870.289308176	0.0166666666666667\\
318870.289308176	0.02\\
745444.671764706	0.02\\
745444.671764706	0.0233333333333333\\
991143.39893617	0.0233333333333333\\
991143.39893617	0.0266666666666667\\
1180459.36363636	0.0266666666666667\\
1180459.36363636	0.03\\
1351546.46875	0.03\\
1351546.46875	0.0333333333333333\\
3375553.56756757	0.0333333333333333\\
3375553.56756757	0.0366666666666667\\
3513715.56756757	0.0366666666666667\\
3513715.56756757	0.04\\
5031148.09756098	0.04\\
5031148.09756098	0.0433333333333333\\
5806332.5	0.0433333333333333\\
5806332.5	0.0466666666666667\\
9287298.33333333	0.0466666666666667\\
9287298.33333333	0.05\\
9298161.5	0.05\\
9298161.5	0.0533333333333333\\
13205178	0.0533333333333333\\
13205178	0.0566666666666667\\
13656827.3333333	0.0566666666666667\\
13656827.3333333	0.06\\
14027463.4285714	0.06\\
14027463.4285714	0.0633333333333333\\
16469222.6666667	0.0633333333333333\\
16469222.6666667	0.0666666666666667\\
18132822.399061	0.0666666666666667\\
18132822.399061	0.07\\
25647220.4327957	0.07\\
25647220.4327957	0.0733333333333333\\
38657557.5060976	0.0733333333333333\\
38657557.5060976	0.0766666666666667\\
38901277.5	0.0766666666666667\\
38901277.5	0.08\\
38910306.8571429	0.08\\
38910306.8571429	0.0833333333333333\\
42154266.4	0.0833333333333333\\
42154266.4	0.0866666666666667\\
42939418.25	0.0866666666666667\\
42939418.25	0.09\\
45960905.6262626	0.09\\
45960905.6262626	0.0933333333333333\\
46037564.6842105	0.0933333333333333\\
46037564.6842105	0.0966666666666667\\
50788431.4	0.0966666666666667\\
50788431.4	0.1\\
51115176.25	0.1\\
51115176.25	0.103333333333333\\
51517980.8	0.103333333333333\\
51517980.8	0.106666666666667\\
52553440.7045455	0.106666666666667\\
52553440.7045455	0.11\\
54964685	0.11\\
54964685	0.113333333333333\\
57973730.6666667	0.113333333333333\\
57973730.6666667	0.116666666666667\\
66001388	0.116666666666667\\
66001388	0.12\\
80575282	0.12\\
80575282	0.123333333333333\\
82238015	0.123333333333333\\
82238015	0.126666666666667\\
89355645.3333333	0.126666666666667\\
89355645.3333333	0.13\\
89996498.8916256	0.13\\
89996498.8916256	0.133333333333333\\
102884332.117647	0.133333333333333\\
102884332.117647	0.136666666666667\\
109909410.571429	0.136666666666667\\
109909410.571429	0.14\\
114787740.5	0.14\\
114787740.5	0.143333333333333\\
118827149	0.143333333333333\\
118827149	0.146666666666667\\
118924007.25	0.146666666666667\\
118924007.25	0.15\\
121225734	0.15\\
121225734	0.153333333333333\\
136450204	0.153333333333333\\
136450204	0.156666666666667\\
150870825.666667	0.156666666666667\\
150870825.666667	0.16\\
162342397	0.16\\
162342397	0.163333333333333\\
163303746.333333	0.163333333333333\\
163303746.333333	0.166666666666667\\
166701668.666667	0.166666666666667\\
166701668.666667	0.17\\
170742954	0.17\\
170742954	0.173333333333333\\
199631424	0.173333333333333\\
199631424	0.176666666666667\\
203205054.666667	0.176666666666667\\
203205054.666667	0.18\\
203688997	0.18\\
203688997	0.183333333333333\\
205294897.055556	0.183333333333333\\
205294897.055556	0.186666666666667\\
216016639.333333	0.186666666666667\\
216016639.333333	0.19\\
259545484.666667	0.19\\
259545484.666667	0.193333333333333\\
264365998	0.193333333333333\\
264365998	0.196666666666667\\
279988705.25	0.196666666666667\\
279988705.25	0.2\\
304645750.129032	0.2\\
304645750.129032	0.203333333333333\\
316956557.333333	0.203333333333333\\
316956557.333333	0.206666666666667\\
394509776.333333	0.206666666666667\\
394509776.333333	0.21\\
432733393.5	0.21\\
432733393.5	0.213333333333333\\
433270098.285714	0.213333333333333\\
433270098.285714	0.216666666666667\\
458656723	0.216666666666667\\
458656723	0.22\\
462095250.666667	0.22\\
462095250.666667	0.223333333333333\\
483137422.5	0.223333333333333\\
483137422.5	0.226666666666667\\
485409248.179191	0.226666666666667\\
485409248.179191	0.23\\
551462929.5	0.23\\
551462929.5	0.233333333333333\\
571202411.090909	0.233333333333333\\
571202411.090909	0.236666666666667\\
634432610	0.236666666666667\\
634432610	0.24\\
705731918.5	0.24\\
705731918.5	0.243333333333333\\
705975477.666667	0.243333333333333\\
705975477.666667	0.246666666666667\\
757558371.4	0.246666666666667\\
757558371.4	0.25\\
805408878	0.25\\
805408878	0.253333333333333\\
853445427.894737	0.253333333333333\\
853445427.894737	0.256666666666667\\
949414829.4	0.256666666666667\\
949414829.4	0.26\\
993617432.5	0.26\\
993617432.5	0.263333333333333\\
1128053612	0.263333333333333\\
1128053612	0.266666666666667\\
1141818975	0.266666666666667\\
1141818975	0.27\\
1220628310.33333	0.27\\
1220628310.33333	0.273333333333333\\
1310462903.2	0.273333333333333\\
1310462903.2	0.276666666666667\\
1340165831.61497	0.276666666666667\\
1340165831.61497	0.28\\
1378531572	0.28\\
1378531572	0.283333333333333\\
1496423160.07143	0.283333333333333\\
1496423160.07143	0.286666666666667\\
1674182803	0.286666666666667\\
1674182803	0.29\\
1723677680.5	0.29\\
1723677680.5	0.293333333333333\\
1734562405.5	0.293333333333333\\
1734562405.5	0.296666666666667\\
1857452434	0.296666666666667\\
1857452434	0.3\\
1924889151	0.3\\
1924889151	0.303333333333333\\
1965599689	0.303333333333333\\
1965599689	0.306666666666667\\
2091314744.40136	0.306666666666667\\
2091314744.40136	0.31\\
2162289872	0.31\\
2162289872	0.313333333333333\\
2278730627.88235	0.313333333333333\\
2278730627.88235	0.316666666666667\\
2300024249.69231	0.316666666666667\\
2300024249.69231	0.32\\
2319604090.66667	0.32\\
2319604090.66667	0.323333333333333\\
2382091571.75	0.323333333333333\\
2382091571.75	0.326666666666667\\
2468604783.5	0.326666666666667\\
2468604783.5	0.33\\
2496625425.5	0.33\\
2496625425.5	0.333333333333333\\
2577169106.5	0.333333333333333\\
2577169106.5	0.336666666666667\\
2725264159.2	0.336666666666667\\
2725264159.2	0.34\\
2787814269.75	0.34\\
2787814269.75	0.343333333333333\\
2863530867.71429	0.343333333333333\\
2863530867.71429	0.346666666666667\\
2953424701.79856	0.346666666666667\\
2953424701.79856	0.35\\
3095411339	0.35\\
3095411339	0.353333333333333\\
3236013594.33333	0.353333333333333\\
3236013594.33333	0.356666666666667\\
3249994921.2	0.356666666666667\\
3249994921.2	0.36\\
3402807898	0.36\\
3402807898	0.363333333333333\\
3597495103.66667	0.363333333333333\\
3597495103.66667	0.366666666666667\\
3676682870	0.366666666666667\\
3676682870	0.37\\
3905008927	0.37\\
3905008927	0.373333333333333\\
4329462946.5	0.373333333333333\\
4329462946.5	0.376666666666667\\
4415500292.83333	0.376666666666667\\
4415500292.83333	0.38\\
4421386995.41667	0.38\\
4421386995.41667	0.383333333333333\\
4666265638.66667	0.383333333333333\\
4666265638.66667	0.386666666666667\\
5182090440.14286	0.386666666666667\\
5182090440.14286	0.39\\
5220474395.25	0.39\\
5220474395.25	0.393333333333333\\
5378775409	0.393333333333333\\
5378775409	0.396666666666667\\
5600628729.4	0.396666666666667\\
5600628729.4	0.4\\
5701209924.4	0.4\\
5701209924.4	0.403333333333333\\
5880794408.66	0.403333333333333\\
5880794408.66	0.406666666666667\\
5901242452.5	0.406666666666667\\
5901242452.5	0.41\\
6117548707.5	0.41\\
6117548707.5	0.413333333333333\\
6300911117.66667	0.413333333333333\\
6300911117.66667	0.416666666666667\\
6734543576	0.416666666666667\\
6734543576	0.42\\
6815901681.6	0.42\\
6815901681.6	0.423333333333333\\
6836322065.5	0.423333333333333\\
6836322065.5	0.426666666666667\\
7018006738	0.426666666666667\\
7018006738	0.43\\
7461228914.5	0.43\\
7461228914.5	0.433333333333333\\
7658766268	0.433333333333333\\
7658766268	0.436666666666667\\
7745155325.16667	0.436666666666667\\
7745155325.16667	0.44\\
7952001405	0.44\\
7952001405	0.443333333333333\\
8345087202	0.443333333333333\\
8345087202	0.446666666666667\\
8683268362	0.446666666666667\\
8683268362	0.45\\
8760995668.50961	0.45\\
8760995668.50961	0.453333333333333\\
8989674575.2	0.453333333333333\\
8989674575.2	0.456666666666667\\
9143972998.75	0.456666666666667\\
9143972998.75	0.46\\
9493729599.75	0.46\\
9493729599.75	0.463333333333333\\
10072628042.8571	0.463333333333333\\
10072628042.8571	0.466666666666667\\
10116214422.75	0.466666666666667\\
10116214422.75	0.47\\
10994657953	0.47\\
10994657953	0.473333333333333\\
11097311189	0.473333333333333\\
11097311189	0.476666666666667\\
11597204036.5714	0.476666666666667\\
11597204036.5714	0.48\\
12013118631.75	0.48\\
12013118631.75	0.483333333333333\\
12033431907	0.483333333333333\\
12033431907	0.486666666666667\\
12298538081	0.486666666666667\\
12298538081	0.49\\
13415576496	0.49\\
13415576496	0.493333333333333\\
13610980413.375	0.493333333333333\\
13610980413.375	0.496666666666667\\
13895062984.4444	0.496666666666667\\
13895062984.4444	0.5\\
14676552831.6667	0.5\\
14676552831.6667	0.503333333333333\\
14890195096.3327	0.503333333333333\\
14890195096.3327	0.506666666666667\\
15161860642.9571	0.506666666666667\\
15161860642.9571	0.51\\
16789237788.842	0.51\\
16789237788.842	0.513333333333333\\
17494903251	0.513333333333333\\
17494903251	0.516666666666667\\
17516957550	0.516666666666667\\
17516957550	0.52\\
18179925446	0.52\\
18179925446	0.523333333333333\\
18244455160.7143	0.523333333333333\\
18244455160.7143	0.526666666666667\\
18955913949.125	0.526666666666667\\
18955913949.125	0.53\\
19064976038	0.53\\
19064976038	0.533333333333333\\
19389551160.1667	0.533333333333333\\
19389551160.1667	0.536666666666667\\
19491844384.4	0.536666666666667\\
19491844384.4	0.54\\
20847594290	0.54\\
20847594290	0.543333333333333\\
21944218621.0211	0.543333333333333\\
21944218621.0211	0.546666666666667\\
22117037536.5	0.546666666666667\\
22117037536.5	0.55\\
22802121590.875	0.55\\
22802121590.875	0.553333333333333\\
22822997601.375	0.553333333333333\\
22822997601.375	0.556666666666667\\
23109499743.3333	0.556666666666667\\
23109499743.3333	0.56\\
23633585629	0.56\\
23633585629	0.563333333333333\\
24033304670.6667	0.563333333333333\\
24033304670.6667	0.566666666666667\\
25129732072.2059	0.566666666666667\\
25129732072.2059	0.57\\
25848083724.8	0.57\\
25848083724.8	0.573333333333333\\
25868753223.1488	0.573333333333333\\
25868753223.1488	0.576666666666667\\
25901932415.6906	0.576666666666667\\
25901932415.6906	0.58\\
27143286325	0.58\\
27143286325	0.583333333333333\\
28617760153.625	0.583333333333333\\
28617760153.625	0.586666666666667\\
30585113183.5	0.586666666666667\\
30585113183.5	0.59\\
30710368484.5	0.59\\
30710368484.5	0.593333333333333\\
31831094767.5	0.593333333333333\\
31831094767.5	0.596666666666667\\
32016854036.4	0.596666666666667\\
32016854036.4	0.6\\
32576541505.6667	0.6\\
32576541505.6667	0.603333333333333\\
33725951681.5	0.603333333333333\\
33725951681.5	0.606666666666667\\
35157411143.5	0.606666666666667\\
35157411143.5	0.61\\
36348913719	0.61\\
36348913719	0.613333333333333\\
38052065604.5	0.613333333333333\\
38052065604.5	0.616666666666667\\
38854733418.6667	0.616666666666667\\
38854733418.6667	0.62\\
43632239983.5	0.62\\
43632239983.5	0.623333333333333\\
46754450260.75	0.623333333333333\\
46754450260.75	0.626666666666667\\
47191336226.75	0.626666666666667\\
47191336226.75	0.63\\
48510277396.7143	0.63\\
48510277396.7143	0.633333333333333\\
48642570658.5	0.633333333333333\\
48642570658.5	0.636666666666667\\
48884166114.8889	0.636666666666667\\
48884166114.8889	0.64\\
49125701452.0656	0.64\\
49125701452.0656	0.643333333333333\\
52593617668	0.643333333333333\\
52593617668	0.646666666666667\\
52619061669	0.646666666666667\\
52619061669	0.65\\
55227223909.75	0.65\\
55227223909.75	0.653333333333333\\
63499127027.5	0.653333333333333\\
63499127027.5	0.656666666666667\\
65090714642	0.656666666666667\\
65090714642	0.66\\
66658444059.5	0.66\\
66658444059.5	0.663333333333333\\
67648724905.8571	0.663333333333333\\
67648724905.8571	0.666666666666667\\
71276268338.7778	0.666666666666667\\
71276268338.7778	0.67\\
75060232247	0.67\\
75060232247	0.673333333333333\\
77335607581.3189	0.673333333333333\\
77335607581.3189	0.676666666666667\\
78408923667.2985	0.676666666666667\\
78408923667.2985	0.68\\
80798778763	0.68\\
80798778763	0.683333333333333\\
81796916891.5	0.683333333333333\\
81796916891.5	0.686666666666667\\
93911372961.1667	0.686666666666667\\
93911372961.1667	0.69\\
95093946464	0.69\\
95093946464	0.693333333333333\\
95917956311	0.693333333333333\\
95917956311	0.696666666666667\\
101920185591	0.696666666666667\\
101920185591	0.7\\
103963794679	0.7\\
103963794679	0.703333333333333\\
106279439853	0.703333333333333\\
106279439853	0.706666666666667\\
113104952905.5	0.706666666666667\\
113104952905.5	0.71\\
115770151385.2	0.71\\
115770151385.2	0.713333333333333\\
121049602013.5	0.713333333333333\\
121049602013.5	0.716666666666667\\
126412852518	0.716666666666667\\
126412852518	0.72\\
141834946158.75	0.72\\
141834946158.75	0.723333333333333\\
142586205122	0.723333333333333\\
142586205122	0.726666666666667\\
147315529610.75	0.726666666666667\\
147315529610.75	0.73\\
151054730460	0.73\\
151054730460	0.733333333333333\\
161597434080.5	0.733333333333333\\
161597434080.5	0.736666666666667\\
165880923536.975	0.736666666666667\\
165880923536.975	0.74\\
169800634011	0.74\\
169800634011	0.743333333333333\\
173422630920	0.743333333333333\\
173422630920	0.746666666666667\\
175898167761.114	0.746666666666667\\
175898167761.114	0.75\\
183677042019.5	0.75\\
183677042019.5	0.753333333333333\\
192042177552.286	0.753333333333333\\
192042177552.286	0.756666666666667\\
195860983390	0.756666666666667\\
195860983390	0.76\\
197565924299.823	0.76\\
197565924299.823	0.763333333333333\\
208825100971	0.763333333333333\\
208825100971	0.766666666666667\\
218612418215.5	0.766666666666667\\
218612418215.5	0.77\\
246294001179.5	0.77\\
246294001179.5	0.773333333333333\\
247372104715.2	0.773333333333333\\
247372104715.2	0.776666666666667\\
252520733136.705	0.776666666666667\\
252520733136.705	0.78\\
260892221524.5	0.78\\
260892221524.5	0.783333333333333\\
264417734915.2	0.783333333333333\\
264417734915.2	0.786666666666667\\
282868356741.429	0.786666666666667\\
282868356741.429	0.79\\
295571134903.714	0.79\\
295571134903.714	0.793333333333333\\
308005420778	0.793333333333333\\
308005420778	0.796666666666667\\
312804091109.5	0.796666666666667\\
312804091109.5	0.8\\
315621363728.444	0.8\\
315621363728.444	0.803333333333333\\
354602951932.333	0.803333333333333\\
354602951932.333	0.806666666666667\\
544269649372	0.806666666666667\\
544269649372	0.81\\
581284375015	0.81\\
581284375015	0.813333333333333\\
706069980632.25	0.813333333333333\\
706069980632.25	0.816666666666667\\
746253039483.179	0.816666666666667\\
746253039483.179	0.82\\
774679704700	0.82\\
774679704700	0.823333333333333\\
779474644989.333	0.823333333333333\\
779474644989.333	0.826666666666667\\
801371566060.929	0.826666666666667\\
801371566060.929	0.83\\
816635653806.708	0.83\\
816635653806.708	0.833333333333333\\
828138951029.5	0.833333333333333\\
828138951029.5	0.836666666666667\\
960518384255.19	0.836666666666667\\
960518384255.19	0.84\\
1255608068322.5	0.84\\
1255608068322.5	0.843333333333333\\
1382789168183.36	0.843333333333333\\
1382789168183.36	0.846666666666667\\
1405629651545.5	0.846666666666667\\
1405629651545.5	0.85\\
1601414573254.67	0.85\\
1601414573254.67	0.853333333333333\\
2734383874595.7	0.853333333333333\\
2734383874595.7	0.856666666666667\\
3531207215251.33	0.856666666666667\\
3531207215251.33	0.86\\
10990036641866.1	0.86\\
10990036641866.1	0.863333333333333\\
45517809440303.1	0.863333333333333\\
45517809440303.1	0.866666666666667\\
};
\addlegendentry{QP-\textsc{Gurobi}}
\end{axis}

\begin{axis}[%
width=0.515\columnwidth,
height=0.186\columnwidth,
at={(0.293\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=300,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
xlabel={Test case},
ylabel={$\|P\mathbf{1} - \mathbf{1}\|_{\infty}$},
axis background/.style={fill=white},
legend columns=3,
legend style={at={(0.49\columnwidth,1.15)},legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.52953213930596e-12\\
2	3.30535598891402e-12\\
3	2.31548114015823e-12\\
4	1.38333788868295e-13\\
5	1.03916875104915e-12\\
6	2.81885625952327e-12\\
7	4.31699120895246e-12\\
8	4.65849581132716e-13\\
9	2.298383705579e-12\\
10	1.91680005201533e-12\\
11	1.18993703779324e-12\\
12	1.26343380202343e-13\\
13	7.76045894212984e-13\\
14	1.6153745008296e-12\\
15	2.71782596428238e-12\\
16	7.27640170339328e-13\\
17	2.42983411169462e-12\\
18	1.00897068477934e-12\\
19	2.06856753948159e-12\\
20	2.8155255904494e-13\\
21	3.58224561125553e-12\\
22	2.88946644388943e-12\\
23	2.94120283683696e-12\\
24	6.23945339839338e-13\\
25	4.24749124761092e-12\\
26	2.00361949254102e-12\\
27	1.61493041161975e-12\\
28	1.87849735766576e-13\\
29	1.88171700443718e-12\\
30	1.52045043222415e-12\\
31	1.04649622301167e-12\\
32	2.36477504245158e-13\\
33	4.4033665602683e-12\\
34	4.61441995724954e-12\\
35	1.30850885682321e-12\\
36	3.77697872977478e-13\\
37	2.22999396726209e-12\\
38	1.72795111552659e-12\\
39	5.20361531641811e-12\\
40	1.37467814909087e-12\\
41	1.7492673975994e-12\\
42	1.4995782393612e-12\\
43	1.68154379309726e-12\\
44	5.02597963247808e-13\\
45	3.34299254944881e-12\\
46	1.99706917669573e-12\\
47	1.48858703141741e-12\\
48	5.27800025906799e-13\\
49	1.46394008027073e-12\\
50	1.53144164016794e-12\\
51	2.64233079860787e-12\\
52	4.2321701698711e-13\\
53	1.97231120324659e-12\\
54	1.77546866098055e-12\\
55	2.7379210010281e-12\\
56	1.00475183728577e-12\\
57	2.39608333174601e-12\\
58	2.97495361678557e-12\\
59	1.73727698893344e-12\\
60	6.44151398887516e-13\\
61	1.96942462338257e-12\\
62	8.78297434780961e-13\\
63	1.46416212487566e-12\\
64	1.54520840567329e-12\\
65	1.75914838251856e-12\\
66	2.32214247830598e-12\\
67	1.58650870218935e-12\\
68	2.34257058195908e-13\\
69	1.61792801378624e-12\\
70	2.65698574253292e-12\\
71	4.02755606643268e-12\\
72	1.18793863634892e-13\\
73	2.75779399316889e-12\\
74	1.18627330181198e-12\\
75	2.87037060786588e-12\\
76	7.69384556065233e-13\\
77	2.08477679564112e-12\\
78	1.42397205138423e-12\\
79	1.79911641140507e-12\\
80	1.61648472385423e-13\\
81	1.43107747874183e-12\\
82	2.01061389759616e-12\\
83	1.11233244837194e-12\\
84	6.80677736397683e-13\\
85	3.31823457599967e-12\\
86	2.05790939844519e-12\\
87	1.95266025571073e-12\\
88	3.21409565628983e-13\\
89	4.75475214756216e-12\\
90	4.21263024463769e-12\\
91	2.7245983247326e-12\\
92	5.09925435210334e-13\\
93	2.00461869326318e-12\\
94	1.53177470707533e-12\\
95	1.51967327610691e-12\\
96	8.1734619072904e-13\\
97	2.22311058450941e-12\\
98	4.31166213843426e-12\\
99	2.22677432049068e-12\\
100	2.71094258152971e-12\\
101	9.50561851453813e-12\\
102	1.44372291899231e-11\\
103	1.17148513112397e-11\\
104	3.18745030369882e-12\\
105	7.14772685483922e-12\\
106	1.65721880662772e-11\\
107	5.3481663542243e-12\\
108	4.26880752968373e-13\\
109	2.50562903758578e-11\\
110	1.73455694252311e-11\\
111	1.52554635590718e-11\\
112	1.8535173396117e-12\\
113	1.48823176004953e-11\\
114	1.41779921136731e-11\\
115	1.23723253864227e-11\\
116	7.4495964952348e-12\\
117	8.27204971187712e-12\\
118	1.62465596531547e-11\\
119	1.20374821221958e-11\\
120	9.68625180064464e-12\\
121	7.48401340899818e-12\\
122	1.92938998111458e-11\\
123	2.45163889189826e-11\\
124	4.0512038168572e-12\\
125	1.41175959811335e-11\\
126	9.15822973013292e-12\\
127	2.95929947213835e-11\\
128	1.02651220856842e-12\\
129	1.1694756274494e-11\\
130	1.39406264310082e-11\\
131	1.19818599486621e-11\\
132	2.17870166352441e-12\\
133	2.28477237129709e-11\\
134	1.05744302203448e-11\\
135	9.62518953429026e-12\\
136	5.69611025014183e-12\\
137	5.52258239139292e-12\\
138	1.01245678507667e-11\\
139	2.68113309331852e-11\\
140	1.18527410108982e-11\\
141	9.44111455680741e-12\\
142	1.00076613662736e-11\\
143	3.57416318763626e-11\\
144	3.61666252501891e-12\\
145	4.0689673852512e-11\\
146	1.62587721064256e-11\\
147	2.01840766322903e-11\\
148	7.1249672828344e-12\\
149	2.53026488650221e-11\\
150	2.61266563938989e-11\\
151	7.56283924374657e-12\\
152	3.6169955919263e-11\\
153	7.99016408592479e-12\\
154	1.51654244717747e-11\\
155	7.86137821506827e-12\\
156	6.021405596357e-12\\
157	2.76831890744234e-11\\
158	5.69211344725318e-12\\
159	2.1659785076622e-11\\
160	6.23723295234413e-13\\
161	2.43780551301143e-11\\
162	2.08419947966831e-11\\
163	2.95166113772893e-11\\
164	1.5117240792506e-11\\
165	8.30535640261587e-12\\
166	1.56090695924149e-11\\
167	5.60829160889398e-12\\
168	5.87960791165187e-11\\
169	8.02813371336697e-12\\
170	1.72359904127006e-11\\
171	6.66777744129377e-12\\
172	5.87396797868678e-12\\
173	2.98645552732069e-11\\
174	1.40725209263337e-11\\
175	5.14599474144006e-12\\
176	5.38902256153051e-12\\
177	2.5311752693824e-11\\
178	8.03668243065658e-12\\
179	2.58362220506569e-11\\
180	1.34070532453734e-12\\
181	1.73292491467691e-11\\
182	6.0320637373934e-12\\
183	3.2042701825219e-11\\
184	1.09667830372473e-12\\
185	2.61518584565579e-11\\
186	1.18268728144244e-11\\
187	2.36026753697161e-11\\
188	2.82773804372027e-12\\
189	3.11493053573031e-11\\
190	1.51932910696928e-11\\
191	1.13632436793409e-11\\
192	6.13133988025538e-11\\
193	1.3386070030208e-11\\
194	1.74701364485941e-11\\
195	2.45190534542417e-11\\
196	3.23616689001938e-11\\
197	1.48029366542346e-11\\
198	2.1286750140348e-11\\
199	2.15245599122227e-11\\
200	1.61948232602072e-12\\
201	2.08029371506768e-10\\
202	9.587441951453e-11\\
203	8.32581781295971e-11\\
204	2.76484390937526e-11\\
205	8.94336826817721e-11\\
206	1.08335784787528e-10\\
207	1.32980293443552e-10\\
208	5.577138750823e-11\\
209	6.74003075573637e-11\\
210	1.44483203179391e-10\\
211	1.14211085033844e-10\\
212	4.24860147063555e-12\\
213	1.30164767853103e-10\\
214	6.27711216338867e-11\\
215	2.77281975158417e-10\\
216	3.62776475526516e-12\\
217	7.48038297970766e-11\\
218	1.14515064097986e-10\\
219	1.81815451583134e-10\\
220	9.91617898904451e-12\\
221	1.6365642174776e-10\\
222	7.19859727382754e-11\\
223	3.87836429638355e-11\\
224	1.07114317415835e-11\\
225	2.63625787866317e-10\\
226	1.62929891800445e-10\\
227	1.31246791212902e-10\\
228	7.76114728040511e-11\\
229	4.03257427450399e-11\\
230	6.43711750569764e-11\\
231	1.31886723764296e-10\\
232	4.39870362356487e-12\\
233	5.07780484326759e-11\\
234	1.91517912639938e-10\\
235	8.77369288332375e-11\\
236	1.87907467363857e-11\\
237	9.0309315581294e-11\\
238	3.45639739052217e-10\\
239	8.6201046300971e-11\\
240	3.18813864197409e-11\\
241	8.26743118409468e-11\\
242	1.92542537469365e-10\\
243	9.125411537525e-11\\
244	1.70707892266364e-12\\
245	5.72324410086367e-11\\
246	1.70563119183953e-10\\
247	1.63395075247763e-10\\
248	4.06674693920195e-11\\
249	1.1916800879419e-10\\
250	1.1789613729718e-10\\
251	2.59186228035446e-10\\
252	4.59412508035939e-11\\
253	5.89146509355487e-11\\
254	4.22114565523657e-11\\
255	5.84976511674995e-11\\
256	3.86179976885614e-11\\
257	6.12176975778311e-11\\
258	4.97362151463676e-11\\
259	7.99322830147275e-11\\
260	1.13720144412355e-11\\
261	1.41455513968936e-10\\
262	2.10479078610604e-10\\
263	8.25766122147797e-11\\
264	3.77686770747232e-11\\
265	1.56743729107234e-10\\
266	1.24417476321526e-10\\
267	1.38303257735117e-10\\
268	1.40931710745917e-11\\
269	1.06505249064526e-10\\
270	3.52050610885613e-10\\
271	1.47444056963764e-10\\
272	5.392020163697e-12\\
273	6.80211442727341e-11\\
274	1.30267574505183e-10\\
275	1.91481608347033e-10\\
276	6.75814959549825e-12\\
277	1.03857367150795e-10\\
278	2.68206012954408e-10\\
279	1.09006359494401e-10\\
280	7.21822601690292e-12\\
281	9.50240996999696e-11\\
282	2.68552513560394e-10\\
283	6.48689990612183e-11\\
284	2.70115041445251e-11\\
285	1.29142474492028e-10\\
286	4.15393275332576e-11\\
287	5.01289010301775e-11\\
288	3.21698223615385e-12\\
289	1.63866920033229e-10\\
290	1.16473497513425e-10\\
291	nan\\
292	4.92098584103928e-11\\
293	7.67359509268317e-11\\
294	2.4372770468517e-10\\
295	6.56183996028403e-11\\
296	5.97233373866857e-11\\
297	8.60129745205995e-11\\
298	7.59977636377585e-11\\
299	2.2176638303506e-10\\
300	7.6957329397942e-11\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.66133814775094e-16\\
2	4.44089209850063e-16\\
3	5.55111512312578e-16\\
4	3.33066907387547e-16\\
5	6.66133814775094e-16\\
6	6.66133814775094e-16\\
7	2.08721928629529e-14\\
8	4.44089209850063e-16\\
9	5.55111512312578e-16\\
10	6.66133814775094e-16\\
11	8.21565038222616e-15\\
12	2.22044604925031e-16\\
13	6.66133814775094e-16\\
14	5.55111512312578e-16\\
15	4.44089209850063e-16\\
16	3.33066907387547e-16\\
17	4.44089209850063e-16\\
18	7.7715611723761e-16\\
19	5.55111512312578e-16\\
20	2.22044604925031e-16\\
21	7.7715611723761e-16\\
22	4.44089209850063e-16\\
23	6.66133814775094e-16\\
24	2.22044604925031e-16\\
25	4.44089209850063e-16\\
26	4.44089209850063e-16\\
27	4.55191440096314e-14\\
28	2.22044604925031e-16\\
29	6.66133814775094e-16\\
30	4.44089209850063e-16\\
31	8.88178419700125e-16\\
32	4.44089209850063e-16\\
33	5.55111512312578e-16\\
34	6.66133814775094e-16\\
35	7.54951656745106e-15\\
36	3.33066907387547e-16\\
37	7.7715611723761e-16\\
38	5.55111512312578e-16\\
39	5.55111512312578e-16\\
40	2.22044604925031e-16\\
41	4.44089209850063e-16\\
42	8.88178419700125e-16\\
43	3.10862446895044e-15\\
44	4.44089209850063e-16\\
45	4.44089209850063e-16\\
46	4.44089209850063e-16\\
47	5.55111512312578e-16\\
48	3.33066907387547e-16\\
49	6.66133814775094e-16\\
50	5.55111512312578e-16\\
51	3.19744231092045e-14\\
52	4.44089209850063e-16\\
53	4.44089209850063e-16\\
54	5.55111512312578e-16\\
55	1.22124532708767e-14\\
56	3.33066907387547e-16\\
57	4.44089209850063e-16\\
58	6.66133814775094e-16\\
59	4.44089209850063e-16\\
60	2.22044604925031e-16\\
61	4.44089209850063e-16\\
62	6.66133814775094e-16\\
63	9.76996261670138e-15\\
64	4.44089209850063e-16\\
65	6.66133814775094e-16\\
66	4.44089209850063e-16\\
67	6.66133814775094e-16\\
68	2.22044604925031e-16\\
69	5.55111512312578e-16\\
70	4.44089209850063e-16\\
71	4.44089209850063e-16\\
72	2.22044604925031e-16\\
73	4.44089209850063e-16\\
74	4.44089209850063e-16\\
75	1.82076576038526e-14\\
76	4.44089209850063e-16\\
77	4.44089209850063e-16\\
78	6.66133814775094e-16\\
79	4.44089209850063e-16\\
80	3.33066907387547e-16\\
81	4.44089209850063e-16\\
82	4.44089209850063e-16\\
83	3.530509218308e-14\\
84	4.44089209850063e-16\\
85	4.44089209850063e-16\\
86	6.66133814775094e-16\\
87	4.44089209850063e-16\\
88	4.44089209850063e-16\\
89	7.7715611723761e-16\\
90	4.44089209850063e-16\\
91	4.44089209850063e-16\\
92	2.22044604925031e-16\\
93	4.44089209850063e-16\\
94	6.66133814775094e-16\\
95	5.55111512312578e-16\\
96	3.33066907387547e-16\\
97	6.66133814775094e-16\\
98	4.44089209850063e-16\\
99	4.10782519111308e-14\\
100	3.33066907387547e-16\\
101	9.99200722162641e-16\\
102	6.66133814775094e-16\\
103	3.66373598126302e-14\\
104	4.44089209850063e-16\\
105	8.88178419700125e-16\\
106	8.88178419700125e-16\\
107	4.50750547997814e-14\\
108	3.33066907387547e-16\\
109	6.66133814775094e-16\\
110	8.88178419700125e-16\\
111	1.55431223447522e-15\\
112	4.44089209850063e-16\\
113	6.66133814775094e-16\\
114	6.66133814775094e-16\\
115	7.7715611723761e-16\\
116	3.33066907387547e-16\\
117	7.7715611723761e-16\\
118	6.66133814775094e-16\\
119	3.97459842815806e-14\\
120	4.44089209850063e-16\\
121	8.88178419700125e-16\\
122	6.66133814775094e-16\\
123	3.08642000845794e-14\\
124	2.22044604925031e-16\\
125	8.88178419700125e-16\\
126	9.99200722162641e-16\\
127	2.68673971959288e-14\\
128	4.44089209850063e-16\\
129	8.88178419700125e-16\\
130	6.66133814775094e-16\\
131	8.88178419700125e-16\\
132	4.44089209850063e-16\\
133	7.7715611723761e-16\\
134	8.88178419700125e-16\\
135	1.11022302462516e-14\\
136	4.44089209850063e-16\\
137	8.88178419700125e-16\\
138	1.11022302462516e-15\\
139	4.15223411209809e-14\\
140	4.44089209850063e-16\\
141	8.88178419700125e-16\\
142	8.88178419700125e-16\\
143	7.54951656745106e-15\\
144	6.66133814775094e-16\\
145	6.66133814775094e-16\\
146	8.88178419700125e-16\\
147	2.33146835171283e-14\\
148	4.44089209850063e-16\\
149	8.88178419700125e-16\\
150	7.7715611723761e-16\\
151	1.88737914186277e-13\\
152	6.66133814775094e-16\\
153	8.88178419700125e-16\\
154	8.88178419700125e-16\\
155	1.13242748511766e-14\\
156	4.44089209850063e-16\\
157	8.88178419700125e-16\\
158	6.66133814775094e-16\\
159	3.46389583683049e-14\\
160	4.44089209850063e-16\\
161	8.88178419700125e-16\\
162	6.66133814775094e-16\\
163	7.7715611723761e-16\\
164	8.88178419700125e-16\\
165	8.88178419700125e-16\\
166	7.7715611723761e-16\\
167	5.06261699229071e-14\\
168	5.55111512312578e-16\\
169	6.66133814775094e-16\\
170	9.99200722162641e-16\\
171	3.26405569239796e-14\\
172	4.44089209850063e-16\\
173	8.88178419700125e-16\\
174	6.66133814775094e-16\\
175	8.88178419700125e-16\\
176	4.44089209850063e-16\\
177	8.88178419700125e-16\\
178	1.99840144432528e-15\\
179	1.55431223447522e-14\\
180	3.33066907387547e-16\\
181	7.7715611723761e-16\\
182	7.7715611723761e-16\\
183	1.15463194561016e-14\\
184	2.22044604925031e-16\\
185	7.7715611723761e-16\\
186	8.88178419700125e-16\\
187	6.88338275267597e-15\\
188	6.66133814775094e-16\\
189	6.66133814775094e-16\\
190	9.99200722162641e-16\\
191	7.7715611723761e-16\\
192	4.44089209850063e-16\\
193	8.88178419700125e-16\\
194	6.66133814775094e-16\\
195	3.84137166520304e-14\\
196	4.44089209850063e-16\\
197	6.66133814775094e-16\\
198	7.7715611723761e-16\\
199	2.19824158875781e-14\\
200	4.44089209850063e-16\\
201	1.11022302462516e-15\\
202	8.88178419700125e-16\\
203	1.55431223447522e-15\\
204	6.66133814775094e-16\\
205	1.33226762955019e-15\\
206	1.22124532708767e-15\\
207	1.09690034832965e-13\\
208	6.66133814775094e-16\\
209	1.11022302462516e-15\\
210	1.33226762955019e-15\\
211	5.79536418854332e-14\\
212	4.44089209850063e-16\\
213	1.11022302462516e-15\\
214	1.33226762955019e-15\\
215	4.72955008490317e-14\\
216	4.44089209850063e-16\\
217	1.55431223447522e-15\\
218	4.44089209850063e-15\\
219	1.0502709812954e-13\\
220	3.33066907387547e-16\\
221	1.33226762955019e-15\\
222	1.11022302462516e-15\\
223	1.33004718350094e-13\\
224	4.44089209850063e-16\\
225	1.22124532708767e-15\\
226	9.99200722162641e-16\\
227	1.11022302462516e-15\\
228	6.66133814775094e-16\\
229	9.99200722162641e-16\\
230	1.33226762955019e-15\\
231	7.37188088351104e-14\\
232	4.44089209850063e-16\\
233	1.11022302462516e-15\\
234	1.33226762955019e-15\\
235	1.33226762955019e-15\\
236	4.44089209850063e-16\\
237	8.88178419700125e-16\\
238	1.33226762955019e-15\\
239	4.9737991503207e-14\\
240	4.44089209850063e-16\\
241	1.11022302462516e-15\\
242	1.11022302462516e-15\\
243	6.77236045021345e-14\\
244	3.33066907387547e-16\\
245	1.4432899320127e-15\\
246	1.22124532708767e-15\\
247	1.01252339845814e-13\\
248	4.44089209850063e-16\\
249	1.11022302462516e-15\\
250	1.11022302462516e-15\\
251	5.6399329650958e-14\\
252	4.44089209850063e-16\\
253	1.22124532708767e-15\\
254	4.21884749357559e-15\\
255	3.75255382323303e-14\\
256	8.88178419700125e-16\\
257	1.22124532708767e-15\\
258	1.11022302462516e-15\\
259	5.97299987248334e-14\\
260	4.44089209850063e-16\\
261	1.11022302462516e-15\\
262	1.11022302462516e-15\\
263	1.4432899320127e-15\\
264	6.66133814775094e-16\\
265	1.11022302462516e-15\\
266	8.88178419700125e-16\\
267	3.48610029732299e-14\\
268	4.44089209850063e-16\\
269	9.99200722162641e-16\\
270	8.88178419700125e-16\\
271	8.26005930321116e-14\\
272	4.44089209850063e-16\\
273	1.33226762955019e-15\\
274	1.11022302462516e-15\\
275	6.28386231937839e-14\\
276	4.44089209850063e-16\\
277	1.11022302462516e-15\\
278	9.99200722162641e-16\\
279	4.46309655899313e-14\\
280	4.44089209850063e-16\\
281	1.11022302462516e-15\\
282	1.22124532708767e-15\\
283	5.39568389967826e-14\\
284	4.44089209850063e-16\\
285	1.11022302462516e-15\\
286	1.55431223447522e-15\\
287	8.92619311798626e-14\\
288	4.44089209850063e-16\\
289	1.11022302462516e-15\\
290	1.33226762955019e-15\\
291	nan\\
292	5.55111512312578e-16\\
293	1.11022302462516e-15\\
294	8.88178419700125e-16\\
295	9.76996261670138e-14\\
296	5.55111512312578e-16\\
297	1.55431223447522e-15\\
298	1.11022302462516e-15\\
299	6.17284001691587e-14\\
300	8.88178419700125e-16\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.2373118756237e-06\\
2	7.70300448094119e-07\\
3	3.16480726314516e-06\\
4	6.76808791233441e-08\\
5	2.62796302274992e-07\\
6	1.09707061213271e-08\\
7	2.06873361774385e-08\\
8	3.85614578579663e-06\\
9	7.27453044024884e-07\\
10	3.67348104934884e-07\\
11	2.88674586457205e-08\\
12	4.43270806727014e-08\\
13	5.47815226514814e-08\\
14	2.85982242331784e-08\\
15	5.34391726736416e-06\\
16	5.55228092391502e-08\\
17	5.07069486399558e-07\\
18	5.23379173689165e-06\\
19	1.77729242636371e-05\\
20	1.78836696118623e-07\\
21	7.82800450016552e-06\\
22	1.92266777898631e-06\\
23	4.22617014717019e-07\\
24	5.2477101839532e-06\\
25	2.44092235313076e-08\\
26	5.00956437221589e-07\\
27	2.29013554786661e-07\\
28	3.60472534044476e-08\\
29	6.33452933200829e-05\\
30	3.40117546038243e-06\\
31	2.74927755139487e-06\\
32	5.28128684118556e-08\\
33	2.81932429624376e-08\\
34	9.09727448927811e-09\\
35	7.76726969853314e-07\\
36	1.93091311828653e-08\\
37	3.02393829976211e-08\\
38	1.80410959571553e-06\\
39	0.000146781328711043\\
40	7.55575135347186e-07\\
41	1.14449299215558e-06\\
42	4.63671269845811e-06\\
43	3.41667083070263e-07\\
44	6.05960632782399e-08\\
45	8.54822502116548e-07\\
46	3.11662106700084e-06\\
47	1.43485688468559e-05\\
48	7.19479940070045e-08\\
49	6.18658346773771e-09\\
50	5.27031101760222e-07\\
51	4.32149186435637e-08\\
52	2.26996982322092e-08\\
53	5.95771276579171e-06\\
54	3.10897348387851e-06\\
55	1.4416304816578e-08\\
56	1.5390863605802e-07\\
57	8.72901612769539e-07\\
58	1.5451667216837e-06\\
59	2.16016407688091e-05\\
60	2.69175202127769e-08\\
61	7.65466659169434e-07\\
62	3.05526752564234e-07\\
63	5.13445151062442e-07\\
64	4.21606287648313e-06\\
65	1.13737655293988e-07\\
66	3.13407930052634e-07\\
67	2.94131405420561e-06\\
68	2.54879984895595e-08\\
69	1.51282550886478e-06\\
70	3.31345125315075e-06\\
71	5.33489636100892e-06\\
72	4.52280428664409e-08\\
73	4.12921319359327e-09\\
74	1.63277519060756e-06\\
75	7.03863570872265e-07\\
76	7.43486518128833e-07\\
77	2.14556116207021e-07\\
78	1.00500158639605e-07\\
79	8.15689924580365e-05\\
80	2.19828781844456e-08\\
81	4.41254780492173e-07\\
82	1.05786116388895e-06\\
83	1.12577449584705e-08\\
84	3.5782613316826e-08\\
85	1.17402087163043e-07\\
86	2.3964131370402e-06\\
87	1.93766069782608e-05\\
88	1.24339962881415e-07\\
89	1.09015290128411e-08\\
90	1.7275637587133e-08\\
91	2.33675575196379e-05\\
92	1.76569901033652e-06\\
93	1.92172230795151e-07\\
94	1.44037440108491e-06\\
95	3.78358549024682e-06\\
96	2.97614084487918e-08\\
97	2.60125849327331e-06\\
98	4.88260896291948e-06\\
99	1.38661839788057e-07\\
100	1.75171935850038e-05\\
101	4.66253599595845e-06\\
102	2.03737781202529e-05\\
103	2.2650703535021e-10\\
104	0.00036776757240875\\
105	0.000134163551788191\\
106	4.1526293746541e-05\\
107	4.05659711932849e-06\\
108	1.05567740327217e-07\\
109	6.25575411213886e-05\\
110	0.000150813258779969\\
111	2.0524969723823e-08\\
112	9.25819167552078e-06\\
113	1.29160356810987e-05\\
114	8.13101792784821e-07\\
115	3.36718507298883e-07\\
116	2.09862497968505e-06\\
117	9.01283805987418e-06\\
118	1.08782147512088e-07\\
119	2.88057533381902e-09\\
120	1.49773312336787e-05\\
121	0.000173959498708243\\
122	5.1593098627789e-06\\
123	9.11550909310499e-05\\
124	2.46409807869163e-06\\
125	9.23383988640225e-05\\
126	7.12192987971649e-05\\
127	0.000695026067809801\\
128	6.12190996562845e-07\\
129	1.68362336953054e-05\\
130	1.60093969219233e-05\\
131	6.66668784594648e-05\\
132	1.36381432744859e-05\\
133	0.000229704915569284\\
134	0.000100457378331864\\
135	6.52899335558121e-05\\
136	2.81992771478112e-05\\
137	0.000130842474286963\\
138	5.97164030335939e-06\\
139	5.56468228189999e-05\\
140	0.000241704278534982\\
141	0.000231718841025685\\
142	3.12260538701814e-05\\
143	0.000189717328614725\\
144	5.55894477249907e-06\\
145	8.06352331662596e-05\\
146	1.20889790741208e-05\\
147	0.000353493982421349\\
148	3.03593686434844e-06\\
149	7.17637316354214e-05\\
150	0.000110811741544259\\
151	1.40693672490144e-07\\
152	0.00235225653305671\\
153	2.02523523203935e-05\\
154	2.0270893942409e-05\\
155	2.5804971941934e-05\\
156	7.76929776113988e-06\\
157	2.54176769886039e-05\\
158	2.58824517942458e-05\\
159	3.84748299886439e-09\\
160	1.10872441250187e-06\\
161	8.98500333934571e-06\\
162	0.000236213017101194\\
163	0.00014924675305239\\
164	2.1925614954732e-06\\
165	3.22843207447576e-05\\
166	2.22541053074288e-06\\
167	2.33070557253967e-06\\
168	0.0001373191031524\\
169	9.77654812550632e-06\\
170	4.88450940843155e-05\\
171	6.82616779605905e-05\\
172	2.9602295752218e-05\\
173	5.43347474346589e-06\\
174	2.17003358653489e-05\\
175	nan\\
176	6.29873691687655e-05\\
177	2.47607647252401e-06\\
178	4.10261618788432e-07\\
179	1.37815647782702e-09\\
180	8.64460119043287e-08\\
181	5.25736203839111e-05\\
182	1.41787899338164e-05\\
183	0.000101157254742135\\
184	4.2332750722629e-06\\
185	0.000219832873814552\\
186	4.19143264334121e-05\\
187	2.09699330211421e-06\\
188	0.00106675639871856\\
189	1.80810608652049e-05\\
190	1.38839569685523e-05\\
191	4.02729328563556e-06\\
192	0.000138912921658685\\
193	7.26502563810349e-05\\
194	1.53940192215707e-05\\
195	1.86463733198305e-05\\
196	7.17636768146068e-05\\
197	0.000387213178197898\\
198	3.77000588277498e-05\\
199	1.01033174204623e-06\\
200	2.62067809786437e-06\\
201	nan\\
202	0.0404279360568999\\
203	nan\\
204	4.70274138075766e-07\\
205	nan\\
206	nan\\
207	0.0895767933118994\\
208	0.000519234418787207\\
209	0.00303577593573989\\
210	nan\\
211	0.0146344961368516\\
212	9.82193772380846e-06\\
213	9.98054369727441e-06\\
214	4.31123616051465e-06\\
215	8.57600917170132e-07\\
216	5.61385837896111e-05\\
217	0.00124558162948907\\
218	nan\\
219	nan\\
220	0.000102586412957129\\
221	5.72067969661916e-08\\
222	0.0122013917212739\\
223	0.0992551753343616\\
224	8.07350872644719e-06\\
225	6.97578275365984e-07\\
226	nan\\
227	nan\\
228	0.000516040346920654\\
229	nan\\
230	nan\\
231	0.00161770165755892\\
232	1.68985117474652e-05\\
233	8.41058746425816e-07\\
234	nan\\
235	nan\\
236	4.7197552467626e-05\\
237	1.05539709416291e-07\\
238	5.89047077170779e-06\\
239	0.00825058396542622\\
240	0.000313558059797825\\
241	nan\\
242	nan\\
243	0.00332696957602963\\
244	2.16795630254563e-05\\
245	2.52820484714089e-05\\
246	nan\\
247	0.0178101010604044\\
248	1.41358457239615e-05\\
249	nan\\
250	nan\\
251	0.0779883821341472\\
252	4.25961294285848e-05\\
253	nan\\
254	3.60055610437726e-06\\
255	nan\\
256	8.12147948781039e-06\\
257	nan\\
258	nan\\
259	0.000889391334116474\\
260	9.27369740870709e-05\\
261	4.68006371434626e-08\\
262	nan\\
263	3.31960184296598e-06\\
264	0.000164064762561922\\
265	nan\\
266	nan\\
267	nan\\
268	2.45258142282934e-05\\
269	nan\\
270	nan\\
271	2.11847561737422e-06\\
272	7.70151191353818e-05\\
273	6.26655394242448e-11\\
274	nan\\
275	0.0124147706730082\\
276	0.000557601994942702\\
277	nan\\
278	0.000315369094567419\\
279	0.00349946597413875\\
280	5.4616480587022e-06\\
281	nan\\
282	nan\\
283	0.00417278492698359\\
284	4.52616546868789e-05\\
285	nan\\
286	2.32590882565109e-06\\
287	0.0857377259123796\\
288	9.70834160687328e-05\\
289	6.44632403012935e-09\\
290	nan\\
291	nan\\
292	6.42653438160945e-05\\
293	nan\\
294	nan\\
295	0.00164030225559897\\
296	1.08201472139857e-05\\
297	nan\\
298	nan\\
299	0.00159888484931026\\
300	0.00124844992259332\\
};
\addlegendentry{QP-\textsc{Gurobi}}


\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> timelarge.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%
%
%
width=0.3\columnwidth,
height=0.22\columnwidth,
at={(-0.1\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=4411.27264981027,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.19\\
1.038953712169	0.19\\
1.038953712169	0.193333333333333\\
1.07489921568905	0.193333333333333\\
1.07489921568905	0.196666666666667\\
1.07856336789459	0.196666666666667\\
1.07856336789459	0.2\\
1.206783152269	0.2\\
1.206783152269	0.203333333333333\\
1.20908241612503	0.203333333333333\\
1.20908241612503	0.206666666666667\\
1.21831453371878	0.206666666666667\\
1.21831453371878	0.21\\
1.21846812316848	0.21\\
1.21846812316848	0.213333333333333\\
1.22351588073963	0.213333333333333\\
1.22351588073963	0.216666666666667\\
1.27235878627901	0.216666666666667\\
1.27235878627901	0.22\\
1.40796376955058	0.22\\
1.40796376955058	0.223333333333333\\
1.44423279876039	0.223333333333333\\
1.44423279876039	0.226666666666667\\
1.4456698133745	0.226666666666667\\
1.4456698133745	0.23\\
1.46108612615623	0.23\\
1.46108612615623	0.233333333333333\\
1.57262065194039	0.233333333333333\\
1.57262065194039	0.236666666666667\\
1.59208246066629	0.236666666666667\\
1.59208246066629	0.24\\
1.6876298936094	0.24\\
1.6876298936094	0.243333333333333\\
1.69600825941474	0.243333333333333\\
1.69600825941474	0.246666666666667\\
1.70212710693468	0.246666666666667\\
1.70212710693468	0.25\\
1.74933710721284	0.25\\
1.74933710721284	0.253333333333333\\
1.81910363505342	0.253333333333333\\
1.81910363505342	0.256666666666667\\
1.82978841200098	0.256666666666667\\
1.82978841200098	0.26\\
1.8344332901517	0.26\\
1.8344332901517	0.263333333333333\\
1.86126570587632	0.263333333333333\\
1.86126570587632	0.266666666666667\\
1.89920136221879	0.266666666666667\\
1.89920136221879	0.27\\
1.92093575288128	0.27\\
1.92093575288128	0.273333333333333\\
1.9822933393701	0.273333333333333\\
1.9822933393701	0.276666666666667\\
1.99438664515249	0.276666666666667\\
1.99438664515249	0.28\\
1.99539782855291	0.28\\
1.99539782855291	0.283333333333333\\
2.00842858753767	0.283333333333333\\
2.00842858753767	0.286666666666667\\
2.0451303404328	0.286666666666667\\
2.0451303404328	0.29\\
2.0582312768012	0.29\\
2.0582312768012	0.293333333333333\\
2.10789547625738	0.293333333333333\\
2.10789547625738	0.296666666666667\\
2.14077783551366	0.296666666666667\\
2.14077783551366	0.3\\
2.18431300586375	0.3\\
2.18431300586375	0.303333333333333\\
2.19989388573217	0.303333333333333\\
2.19989388573217	0.306666666666667\\
2.20204372161353	0.306666666666667\\
2.20204372161353	0.31\\
2.25355153239345	0.31\\
2.25355153239345	0.313333333333333\\
2.35294287448489	0.313333333333333\\
2.35294287448489	0.316666666666667\\
2.39848196753184	0.316666666666667\\
2.39848196753184	0.32\\
2.40686037232303	0.32\\
2.40686037232303	0.323333333333333\\
2.46211566929268	0.323333333333333\\
2.46211566929268	0.326666666666667\\
2.51210022635018	0.326666666666667\\
2.51210022635018	0.33\\
2.58270850737506	0.33\\
2.58270850737506	0.333333333333333\\
2.6102409340942	0.333333333333333\\
2.6102409340942	0.336666666666667\\
2.67627443900272	0.336666666666667\\
2.67627443900272	0.34\\
2.69949678046788	0.34\\
2.69949678046788	0.343333333333333\\
2.73686993331724	0.343333333333333\\
2.73686993331724	0.346666666666667\\
2.86921971081605	0.346666666666667\\
2.86921971081605	0.35\\
2.88935004541466	0.35\\
2.88935004541466	0.353333333333333\\
2.9070045491488	0.353333333333333\\
2.9070045491488	0.356666666666667\\
3.0547389433297	0.356666666666667\\
3.0547389433297	0.36\\
3.08682331822903	0.36\\
3.08682331822903	0.363333333333333\\
3.2498704097868	0.363333333333333\\
3.2498704097868	0.366666666666667\\
3.27491458695643	0.366666666666667\\
3.27491458695643	0.37\\
3.31214462925336	0.37\\
3.31214462925336	0.373333333333333\\
3.38391113634915	0.373333333333333\\
3.38391113634915	0.376666666666667\\
3.43660142505043	0.376666666666667\\
3.43660142505043	0.38\\
3.44272984007279	0.38\\
3.44272984007279	0.383333333333333\\
3.60710424416618	0.383333333333333\\
3.60710424416618	0.386666666666667\\
3.69457083246518	0.386666666666667\\
3.69457083246518	0.39\\
3.71054265535274	0.39\\
3.71054265535274	0.393333333333333\\
3.88657919697066	0.393333333333333\\
3.88657919697066	0.396666666666667\\
3.94677626468109	0.396666666666667\\
3.94677626468109	0.4\\
4.21273401410163	0.4\\
4.21273401410163	0.403333333333333\\
4.3183113734798	0.403333333333333\\
4.3183113734798	0.406666666666667\\
4.69343495710446	0.406666666666667\\
4.69343495710446	0.41\\
4.80917826474542	0.41\\
4.80917826474542	0.413333333333333\\
5.14363908189501	0.413333333333333\\
5.14363908189501	0.416666666666667\\
5.21047324350339	0.416666666666667\\
5.21047324350339	0.42\\
5.42266170533646	0.42\\
5.42266170533646	0.423333333333333\\
5.78212873120023	0.423333333333333\\
5.78212873120023	0.426666666666667\\
5.87797915812582	0.426666666666667\\
5.87797915812582	0.43\\
6.11612085422438	0.43\\
6.11612085422438	0.433333333333333\\
6.35398134315689	0.433333333333333\\
6.35398134315689	0.436666666666667\\
6.38090285462176	0.436666666666667\\
6.38090285462176	0.44\\
6.44737969563075	0.44\\
6.44737969563075	0.443333333333333\\
6.61495546402388	0.443333333333333\\
6.61495546402388	0.446666666666667\\
6.66120397051467	0.446666666666667\\
6.66120397051467	0.45\\
6.66856997580132	0.45\\
6.66856997580132	0.453333333333333\\
6.76347669394933	0.453333333333333\\
6.76347669394933	0.456666666666667\\
6.84878927079246	0.456666666666667\\
6.84878927079246	0.46\\
6.85898653207066	0.46\\
6.85898653207066	0.463333333333333\\
6.88526945159743	0.463333333333333\\
6.88526945159743	0.466666666666667\\
7.27367142499374	0.466666666666667\\
7.27367142499374	0.47\\
7.53284026007391	0.47\\
7.53284026007391	0.473333333333333\\
7.6714403366827	0.473333333333333\\
7.6714403366827	0.476666666666667\\
7.89868522815159	0.476666666666667\\
7.89868522815159	0.48\\
7.92116298753142	0.48\\
7.92116298753142	0.483333333333333\\
8.45987491304511	0.483333333333333\\
8.45987491304511	0.486666666666667\\
8.51322239495996	0.486666666666667\\
8.51322239495996	0.49\\
8.67765023808711	0.49\\
8.67765023808711	0.493333333333333\\
8.7563206200787	0.493333333333333\\
8.7563206200787	0.496666666666667\\
9.03844627125918	0.496666666666667\\
9.03844627125918	0.5\\
9.03973258868589	0.5\\
9.03973258868589	0.503333333333333\\
9.05368886165608	0.503333333333333\\
9.05368886165608	0.506666666666667\\
9.12672606138147	0.506666666666667\\
9.12672606138147	0.51\\
9.24922334661886	0.51\\
9.24922334661886	0.513333333333333\\
9.30731974645155	0.513333333333333\\
9.30731974645155	0.516666666666667\\
9.387297789459	0.516666666666667\\
9.387297789459	0.52\\
9.49833674026485	0.52\\
9.49833674026485	0.523333333333333\\
9.50616237204351	0.523333333333333\\
9.50616237204351	0.526666666666667\\
9.51273559636586	0.526666666666667\\
9.51273559636586	0.53\\
9.56969038828948	0.53\\
9.56969038828948	0.533333333333333\\
9.62367980854935	0.533333333333333\\
9.62367980854935	0.536666666666667\\
9.62779621688788	0.536666666666667\\
9.62779621688788	0.54\\
9.7587537702893	0.54\\
9.7587537702893	0.543333333333333\\
9.77339689173306	0.543333333333333\\
9.77339689173306	0.546666666666667\\
9.90471097093996	0.546666666666667\\
9.90471097093996	0.55\\
9.96821707178346	0.55\\
9.96821707178346	0.553333333333333\\
10.0691389755055	0.553333333333333\\
10.0691389755055	0.556666666666667\\
10.0990133210635	0.556666666666667\\
10.0990133210635	0.56\\
10.1212863746983	0.56\\
10.1212863746983	0.563333333333333\\
10.2217626465461	0.563333333333333\\
10.2217626465461	0.566666666666667\\
10.4339062451743	0.566666666666667\\
10.4339062451743	0.57\\
10.4633642453992	0.57\\
10.4633642453992	0.573333333333333\\
10.4957933447625	0.573333333333333\\
10.4957933447625	0.576666666666667\\
10.6891811930567	0.576666666666667\\
10.6891811930567	0.58\\
10.7142523398245	0.58\\
10.7142523398245	0.583333333333333\\
10.7936999741802	0.583333333333333\\
10.7936999741802	0.586666666666667\\
10.9090696446088	0.586666666666667\\
10.9090696446088	0.59\\
10.9604932842248	0.59\\
10.9604932842248	0.593333333333333\\
10.9892916586882	0.593333333333333\\
10.9892916586882	0.596666666666667\\
11.297935885536	0.596666666666667\\
11.297935885536	0.6\\
11.3008398354652	0.6\\
11.3008398354652	0.603333333333333\\
11.3519801311077	0.603333333333333\\
11.3519801311077	0.606666666666667\\
11.9420845184884	0.606666666666667\\
11.9420845184884	0.61\\
12.0350935142255	0.61\\
12.0350935142255	0.613333333333333\\
12.3270184649778	0.613333333333333\\
12.3270184649778	0.616666666666667\\
12.5860570637545	0.616666666666667\\
12.5860570637545	0.62\\
12.8143160147591	0.62\\
12.8143160147591	0.623333333333333\\
13.1388032630159	0.623333333333333\\
13.1388032630159	0.626666666666667\\
13.3317005715415	0.626666666666667\\
13.3317005715415	0.63\\
14.1140633137415	0.63\\
14.1140633137415	0.633333333333333\\
14.4654292230795	0.633333333333333\\
14.4654292230795	0.636666666666667\\
14.5765057554926	0.636666666666667\\
14.5765057554926	0.64\\
15.1129412865518	0.64\\
15.1129412865518	0.643333333333333\\
15.9551566583181	0.643333333333333\\
15.9551566583181	0.646666666666667\\
17.3364001968811	0.646666666666667\\
17.3364001968811	0.65\\
18.9977854163193	0.65\\
18.9977854163193	0.653333333333333\\
22.2371229947958	0.653333333333333\\
22.2371229947958	0.656666666666667\\
23.0070447996819	0.656666666666667\\
23.0070447996819	0.66\\
23.3872683661809	0.66\\
23.3872683661809	0.663333333333333\\
23.9977797723544	0.663333333333333\\
23.9977797723544	0.666666666666667\\
24.4244917497654	0.666666666666667\\
24.4244917497654	0.67\\
26.552218839454	0.67\\
26.552218839454	0.673333333333333\\
26.9225669278782	0.673333333333333\\
26.9225669278782	0.676666666666667\\
28.5962641000845	0.676666666666667\\
28.5962641000845	0.68\\
29.0058043586839	0.68\\
29.0058043586839	0.683333333333333\\
29.4799649096384	0.683333333333333\\
29.4799649096384	0.686666666666667\\
30.2100279365395	0.686666666666667\\
30.2100279365395	0.69\\
31.5889529544642	0.69\\
31.5889529544642	0.693333333333333\\
34.2333796571407	0.693333333333333\\
34.2333796571407	0.696666666666667\\
36.5598694188248	0.696666666666667\\
36.5598694188248	0.7\\
37.4989397210208	0.7\\
37.4989397210208	0.703333333333333\\
37.8317399658795	0.703333333333333\\
37.8317399658795	0.706666666666667\\
38.6403168217202	0.706666666666667\\
38.6403168217202	0.71\\
39.7766814769311	0.71\\
39.7766814769311	0.713333333333333\\
40.2603026040222	0.713333333333333\\
40.2603026040222	0.716666666666667\\
42.3909575948113	0.716666666666667\\
42.3909575948113	0.72\\
42.5195502493587	0.72\\
42.5195502493587	0.723333333333333\\
45.4450943454868	0.723333333333333\\
45.4450943454868	0.726666666666667\\
45.695783097066	0.726666666666667\\
45.695783097066	0.73\\
45.9383689200362	0.73\\
45.9383689200362	0.733333333333333\\
47.9890676765513	0.733333333333333\\
47.9890676765513	0.736666666666667\\
48.2655978112175	0.736666666666667\\
48.2655978112175	0.74\\
49.9119789015692	0.74\\
49.9119789015692	0.743333333333333\\
49.9277684782067	0.743333333333333\\
49.9277684782067	0.746666666666667\\
51.4258781744199	0.746666666666667\\
51.4258781744199	0.75\\
51.5729844939451	0.75\\
51.5729844939451	0.753333333333333\\
52.3068682566497	0.753333333333333\\
52.3068682566497	0.756666666666667\\
54.9423585594673	0.756666666666667\\
54.9423585594673	0.76\\
55.1058745610349	0.76\\
55.1058745610349	0.763333333333333\\
55.2756679934211	0.763333333333333\\
55.2756679934211	0.766666666666667\\
56.4571390368228	0.766666666666667\\
56.4571390368228	0.77\\
58.2036620246379	0.77\\
58.2036620246379	0.773333333333333\\
59.5055206181449	0.773333333333333\\
59.5055206181449	0.776666666666667\\
61.6383660359919	0.776666666666667\\
61.6383660359919	0.78\\
63.0164513092072	0.78\\
63.0164513092072	0.783333333333333\\
63.9246163302246	0.783333333333333\\
63.9246163302246	0.786666666666667\\
64.7527960930965	0.786666666666667\\
64.7527960930965	0.79\\
68.7718303265438	0.79\\
68.7718303265438	0.793333333333333\\
72.317167821951	0.793333333333333\\
72.317167821951	0.796666666666667\\
73.6156493159456	0.796666666666667\\
73.6156493159456	0.8\\
76.5379994889227	0.8\\
76.5379994889227	0.803333333333333\\
77.3087859681973	0.803333333333333\\
77.3087859681973	0.806666666666667\\
82.0238834703458	0.806666666666667\\
82.0238834703458	0.81\\
83.0915447331333	0.81\\
83.0915447331333	0.813333333333333\\
86.1875931428088	0.813333333333333\\
86.1875931428088	0.816666666666667\\
87.663222837658	0.816666666666667\\
87.663222837658	0.82\\
87.9331157114488	0.82\\
87.9331157114488	0.823333333333333\\
88.8201977119171	0.823333333333333\\
88.8201977119171	0.826666666666667\\
91.5782578810361	0.826666666666667\\
91.5782578810361	0.83\\
92.4464079562906	0.83\\
92.4464079562906	0.833333333333333\\
95.4890837368732	0.833333333333333\\
95.4890837368732	0.836666666666667\\
100.130835526303	0.836666666666667\\
100.130835526303	0.84\\
101.06489270275	0.84\\
101.06489270275	0.843333333333333\\
103.245592005392	0.843333333333333\\
103.245592005392	0.846666666666667\\
104.784238004324	0.846666666666667\\
104.784238004324	0.85\\
105.274052935645	0.85\\
105.274052935645	0.853333333333333\\
105.988514886081	0.853333333333333\\
105.988514886081	0.856666666666667\\
106.072209524213	0.856666666666667\\
106.072209524213	0.86\\
107.78563170578	0.86\\
107.78563170578	0.863333333333333\\
108.488284803141	0.863333333333333\\
108.488284803141	0.866666666666667\\
109.009919422773	0.866666666666667\\
109.009919422773	0.87\\
111.633400112395	0.87\\
111.633400112395	0.873333333333333\\
112.50824130029	0.873333333333333\\
112.50824130029	0.876666666666667\\
115.420073835374	0.876666666666667\\
115.420073835374	0.88\\
121.388126683027	0.88\\
121.388126683027	0.883333333333333\\
124.090510317104	0.883333333333333\\
124.090510317104	0.886666666666667\\
136.056504870291	0.886666666666667\\
136.056504870291	0.89\\
143.551818572932	0.89\\
143.551818572932	0.893333333333333\\
151.427624511461	0.893333333333333\\
151.427624511461	0.896666666666667\\
169.430798634262	0.896666666666667\\
169.430798634262	0.9\\
170.034693446804	0.9\\
170.034693446804	0.903333333333333\\
191.284136941281	0.903333333333333\\
191.284136941281	0.906666666666667\\
223.15087608537	0.906666666666667\\
223.15087608537	0.91\\
226.244736065553	0.91\\
226.244736065553	0.913333333333333\\
376.189147234287	0.913333333333333\\
376.189147234287	0.916666666666667\\
377.557842614714	0.916666666666667\\
377.557842614714	0.92\\
381.73049851555	0.92\\
381.73049851555	0.923333333333333\\
388.440908324568	0.923333333333333\\
388.440908324568	0.926666666666667\\
413.262956291307	0.926666666666667\\
413.262956291307	0.93\\
422.165518983797	0.93\\
422.165518983797	0.933333333333333\\
430.240368116277	0.933333333333333\\
430.240368116277	0.936666666666667\\
430.592045954794	0.936666666666667\\
430.592045954794	0.94\\
434.178913975041	0.94\\
434.178913975041	0.943333333333333\\
456.050991929503	0.943333333333333\\
456.050991929503	0.946666666666667\\
461.516901648471	0.946666666666667\\
461.516901648471	0.95\\
471.65893064232	0.95\\
471.65893064232	0.953333333333333\\
473.653519342655	0.953333333333333\\
473.653519342655	0.956666666666667\\
474.148336548318	0.956666666666667\\
474.148336548318	0.96\\
503.198866911746	0.96\\
503.198866911746	0.963333333333333\\
509.835093252583	0.963333333333333\\
509.835093252583	0.966666666666667\\
547.148679118375	0.966666666666667\\
547.148679118375	0.97\\
558.804507284771	0.97\\
558.804507284771	0.973333333333333\\
566.953469694871	0.973333333333333\\
566.953469694871	0.976666666666667\\
600.401711707058	0.976666666666667\\
600.401711707058	0.98\\
605.503435710664	0.98\\
605.503435710664	0.983333333333333\\
629.805179831595	0.983333333333333\\
629.805179831595	0.986666666666667\\
639.540030240593	0.986666666666667\\
639.540030240593	0.99\\
721.180322522536	0.99\\
721.180322522536	0.993333333333333\\
723.58237154015	0.993333333333333\\
723.58237154015	0.996666666666667\\
4411.27264981027	0.996666666666667\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0.806666666666667\\
1.01654489447148	0.806666666666667\\
1.01654489447148	0.81\\
1.02485411093749	0.81\\
1.02485411093749	0.813333333333333\\
1.04353331665503	0.813333333333333\\
1.04353331665503	0.816666666666667\\
1.04744155090002	0.816666666666667\\
1.04744155090002	0.82\\
1.08154963567337	0.82\\
1.08154963567337	0.823333333333333\\
1.08641058490108	0.823333333333333\\
1.08641058490108	0.826666666666667\\
1.08658727313507	0.826666666666667\\
1.08658727313507	0.83\\
1.10397117647718	0.83\\
1.10397117647718	0.833333333333333\\
1.18083979071462	0.833333333333333\\
1.18083979071462	0.836666666666667\\
1.20369492583558	0.836666666666667\\
1.20369492583558	0.84\\
1.23472823132197	0.84\\
1.23472823132197	0.843333333333333\\
1.29133024673931	0.843333333333333\\
1.29133024673931	0.846666666666667\\
1.31642518296333	0.846666666666667\\
1.31642518296333	0.85\\
1.31684063204944	0.85\\
1.31684063204944	0.853333333333333\\
1.33577948126111	0.853333333333333\\
1.33577948126111	0.856666666666667\\
1.34062968003508	0.856666666666667\\
1.34062968003508	0.86\\
1.36084761978951	0.86\\
1.36084761978951	0.863333333333333\\
1.40520943814241	0.863333333333333\\
1.40520943814241	0.866666666666667\\
1.42189652374306	0.866666666666667\\
1.42189652374306	0.87\\
1.43298614461379	0.87\\
1.43298614461379	0.873333333333333\\
1.44248359739163	0.873333333333333\\
1.44248359739163	0.876666666666667\\
1.44465578552472	0.876666666666667\\
1.44465578552472	0.88\\
1.49101227226586	0.88\\
1.49101227226586	0.883333333333333\\
1.53758118674986	0.883333333333333\\
1.53758118674986	0.886666666666667\\
1.64798579201083	0.886666666666667\\
1.64798579201083	0.89\\
1.69290304592041	0.89\\
1.69290304592041	0.893333333333333\\
1.71373002225889	0.893333333333333\\
1.71373002225889	0.896666666666667\\
1.82152199152325	0.896666666666667\\
1.82152199152325	0.9\\
1.83421614196577	0.9\\
1.83421614196577	0.903333333333333\\
1.83430901492977	0.903333333333333\\
1.83430901492977	0.906666666666667\\
1.88765116242114	0.906666666666667\\
1.88765116242114	0.91\\
1.9578276312897	0.91\\
1.9578276312897	0.913333333333333\\
2.04843036881707	0.913333333333333\\
2.04843036881707	0.916666666666667\\
2.15709392250033	0.916666666666667\\
2.15709392250033	0.92\\
2.21647897035164	0.92\\
2.21647897035164	0.923333333333333\\
2.23484552573331	0.923333333333333\\
2.23484552573331	0.926666666666667\\
2.23948642044921	0.926666666666667\\
2.23948642044921	0.93\\
2.28207042702008	0.93\\
2.28207042702008	0.933333333333333\\
2.51710776271479	0.933333333333333\\
2.51710776271479	0.936666666666667\\
2.6799316823228	0.936666666666667\\
2.6799316823228	0.94\\
2.71948169548532	0.94\\
2.71948169548532	0.943333333333333\\
2.92224414428087	0.943333333333333\\
2.92224414428087	0.946666666666667\\
2.9384576528035	0.946666666666667\\
2.9384576528035	0.95\\
3.14105132689271	0.95\\
3.14105132689271	0.953333333333333\\
3.46308093994778	0.953333333333333\\
3.46308093994778	0.956666666666667\\
3.75850010039489	0.956666666666667\\
3.75850010039489	0.96\\
3.84800489845903	0.96\\
3.84800489845903	0.963333333333333\\
3.8655614973262	0.963333333333333\\
3.8655614973262	0.966666666666667\\
4.07367085731596	0.966666666666667\\
4.07367085731596	0.97\\
4.33698342204292	0.97\\
4.33698342204292	0.973333333333333\\
4.56986165252618	0.973333333333333\\
4.56986165252618	0.976666666666667\\
4.74913587833167	0.976666666666667\\
4.74913587833167	0.98\\
4.75542859744162	0.98\\
4.75542859744162	0.983333333333333\\
4.82069145693634	0.983333333333333\\
4.82069145693634	0.986666666666667\\
4.9814901228807	0.986666666666667\\
4.9814901228807	0.99\\
5.14411369310543	0.99\\
5.14411369310543	0.993333333333333\\
5.46620182971057	0.993333333333333\\
5.46620182971057	0.996666666666667\\
4411.27264981027	0.996666666666667\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	0\\
1.38815757322102	0\\
1.38815757322102	0.00333333333333333\\
1.38949877258672	0.00333333333333333\\
1.38949877258672	0.00666666666666667\\
1.41063372744447	0.00666666666666667\\
1.41063372744447	0.01\\
1.41755328956795	0.01\\
1.41755328956795	0.0133333333333333\\
1.46064981012042	0.0133333333333333\\
1.46064981012042	0.0166666666666667\\
1.46761027430821	0.0166666666666667\\
1.46761027430821	0.02\\
1.47910722822818	0.02\\
1.47910722822818	0.0233333333333333\\
1.48370806759759	0.0233333333333333\\
1.48370806759759	0.0266666666666667\\
1.49284013981134	0.0266666666666667\\
1.49284013981134	0.03\\
1.49491489169047	0.03\\
1.49491489169047	0.0333333333333333\\
1.50032784711155	0.0333333333333333\\
1.50032784711155	0.0366666666666667\\
1.50721064058852	0.0366666666666667\\
1.50721064058852	0.04\\
1.60410599429874	0.04\\
1.60410599429874	0.0433333333333333\\
1.60567686672382	0.0433333333333333\\
1.60567686672382	0.0466666666666667\\
1.61946556324957	0.0466666666666667\\
1.61946556324957	0.05\\
1.65229203424919	0.05\\
1.65229203424919	0.0533333333333333\\
1.86580547177241	0.0533333333333333\\
1.86580547177241	0.0566666666666667\\
1.89396009567379	0.0566666666666667\\
1.89396009567379	0.06\\
1.90750852170403	0.06\\
1.90750852170403	0.0633333333333333\\
1.98920095754664	0.0633333333333333\\
1.98920095754664	0.0666666666666667\\
2.43938732564124	0.0666666666666667\\
2.43938732564124	0.07\\
2.44869008110128	0.07\\
2.44869008110128	0.0733333333333333\\
2.46600380156348	0.0733333333333333\\
2.46600380156348	0.0766666666666667\\
2.47673071740717	0.0766666666666667\\
2.47673071740717	0.08\\
2.50945527580584	0.08\\
2.50945527580584	0.0833333333333333\\
2.52466246822921	0.0833333333333333\\
2.52466246822921	0.0866666666666667\\
2.57158084428345	0.0866666666666667\\
2.57158084428345	0.09\\
2.58638660711497	0.09\\
2.58638660711497	0.0933333333333333\\
2.60993869313591	0.0933333333333333\\
2.60993869313591	0.0966666666666667\\
2.7753763988321	0.0966666666666667\\
2.7753763988321	0.1\\
2.80898725407214	0.1\\
2.80898725407214	0.103333333333333\\
2.82950116398958	0.103333333333333\\
2.82950116398958	0.106666666666667\\
2.83480520869742	0.106666666666667\\
2.83480520869742	0.11\\
2.90698103020423	0.11\\
2.90698103020423	0.113333333333333\\
3.07803902777548	0.113333333333333\\
3.07803902777548	0.116666666666667\\
3.19220194487429	0.116666666666667\\
3.19220194487429	0.12\\
3.21801036641005	0.12\\
3.21801036641005	0.123333333333333\\
3.30203671878988	0.123333333333333\\
3.30203671878988	0.126666666666667\\
3.32116041206131	0.126666666666667\\
3.32116041206131	0.13\\
3.39944002664711	0.13\\
3.39944002664711	0.133333333333333\\
3.45708090177874	0.133333333333333\\
3.45708090177874	0.136666666666667\\
3.52680503739349	0.136666666666667\\
3.52680503739349	0.14\\
3.65018266082216	0.14\\
3.65018266082216	0.143333333333333\\
3.71018134473809	0.143333333333333\\
3.71018134473809	0.146666666666667\\
3.76533725950902	0.146666666666667\\
3.76533725950902	0.15\\
3.81888336485666	0.15\\
3.81888336485666	0.153333333333333\\
3.8302035578886	0.153333333333333\\
3.8302035578886	0.156666666666667\\
3.98693425517549	0.156666666666667\\
3.98693425517549	0.16\\
4.09938825024235	0.16\\
4.09938825024235	0.163333333333333\\
4.19091793718321	0.163333333333333\\
4.19091793718321	0.166666666666667\\
4.29952217461449	0.166666666666667\\
4.29952217461449	0.17\\
4.8352118039468	0.17\\
4.8352118039468	0.173333333333333\\
5.07991454123297	0.173333333333333\\
5.07991454123297	0.176666666666667\\
5.57563478398543	0.176666666666667\\
5.57563478398543	0.18\\
5.69421495673913	0.18\\
5.69421495673913	0.183333333333333\\
5.77284304217386	0.183333333333333\\
5.77284304217386	0.186666666666667\\
5.85793117965913	0.186666666666667\\
5.85793117965913	0.19\\
5.90561522364937	0.19\\
5.90561522364937	0.193333333333333\\
5.94197931102752	0.193333333333333\\
5.94197931102752	0.196666666666667\\
5.98932141909228	0.196666666666667\\
5.98932141909228	0.2\\
6.00999232173135	0.2\\
6.00999232173135	0.203333333333333\\
6.01999845816876	0.203333333333333\\
6.01999845816876	0.206666666666667\\
6.31158796388282	0.206666666666667\\
6.31158796388282	0.21\\
6.38427194495268	0.21\\
6.38427194495268	0.213333333333333\\
6.59327466651074	0.213333333333333\\
6.59327466651074	0.216666666666667\\
6.82160433508039	0.216666666666667\\
6.82160433508039	0.22\\
6.88805755855111	0.22\\
6.88805755855111	0.223333333333333\\
6.91900312780288	0.223333333333333\\
6.91900312780288	0.226666666666667\\
6.93089040709164	0.226666666666667\\
6.93089040709164	0.23\\
7.00621821846902	0.23\\
7.00621821846902	0.233333333333333\\
7.09401657385712	0.233333333333333\\
7.09401657385712	0.236666666666667\\
7.27335124836403	0.236666666666667\\
7.27335124836403	0.24\\
7.34542379106199	0.24\\
7.34542379106199	0.243333333333333\\
7.63008696591584	0.243333333333333\\
7.63008696591584	0.246666666666667\\
7.7363239991538	0.246666666666667\\
7.7363239991538	0.25\\
7.76515678912391	0.25\\
7.76515678912391	0.253333333333333\\
7.78650127028568	0.253333333333333\\
7.78650127028568	0.256666666666667\\
7.84648020415494	0.256666666666667\\
7.84648020415494	0.26\\
7.86316055903018	0.26\\
7.86316055903018	0.263333333333333\\
8.13396000327693	0.263333333333333\\
8.13396000327693	0.266666666666667\\
8.1766789326161	0.266666666666667\\
8.1766789326161	0.27\\
8.40209591573497	0.27\\
8.40209591573497	0.273333333333333\\
8.55274975518458	0.273333333333333\\
8.55274975518458	0.276666666666667\\
8.64396087239344	0.276666666666667\\
8.64396087239344	0.28\\
8.7843376094733	0.28\\
8.7843376094733	0.283333333333333\\
8.89853744052091	0.283333333333333\\
8.89853744052091	0.286666666666667\\
8.95392447288901	0.286666666666667\\
8.95392447288901	0.29\\
8.95476654587318	0.29\\
8.95476654587318	0.293333333333333\\
9.02765287508569	0.293333333333333\\
9.02765287508569	0.296666666666667\\
9.28767015958227	0.296666666666667\\
9.28767015958227	0.3\\
9.54302193713772	0.3\\
9.54302193713772	0.303333333333333\\
9.69302186006787	0.303333333333333\\
9.69302186006787	0.306666666666667\\
9.71372477510333	0.306666666666667\\
9.71372477510333	0.31\\
9.84524869195198	0.31\\
9.84524869195198	0.313333333333333\\
10.0804480148614	0.313333333333333\\
10.0804480148614	0.316666666666667\\
10.1345155448206	0.316666666666667\\
10.1345155448206	0.32\\
10.1379726449553	0.32\\
10.1379726449553	0.323333333333333\\
10.4056636564345	0.323333333333333\\
10.4056636564345	0.326666666666667\\
10.6235585665402	0.326666666666667\\
10.6235585665402	0.33\\
11.1480200137641	0.33\\
11.1480200137641	0.333333333333333\\
11.1694373430776	0.333333333333333\\
11.1694373430776	0.336666666666667\\
11.2814579263204	0.336666666666667\\
11.2814579263204	0.34\\
11.309242922086	0.34\\
11.309242922086	0.343333333333333\\
11.4753431266744	0.343333333333333\\
11.4753431266744	0.346666666666667\\
11.5584398359736	0.346666666666667\\
11.5584398359736	0.35\\
11.591285420686	0.35\\
11.591285420686	0.353333333333333\\
11.6048765670735	0.353333333333333\\
11.6048765670735	0.356666666666667\\
11.9567077404999	0.356666666666667\\
11.9567077404999	0.36\\
12.0093180009674	0.36\\
12.0093180009674	0.363333333333333\\
12.4291943665314	0.363333333333333\\
12.4291943665314	0.366666666666667\\
12.4969225420273	0.366666666666667\\
12.4969225420273	0.37\\
12.6983997307286	0.37\\
12.6983997307286	0.373333333333333\\
12.872363889658	0.373333333333333\\
12.872363889658	0.376666666666667\\
12.9017242937626	0.376666666666667\\
12.9017242937626	0.38\\
12.9908786092263	0.38\\
12.9908786092263	0.383333333333333\\
13.0452341287947	0.383333333333333\\
13.0452341287947	0.386666666666667\\
13.1822165141841	0.386666666666667\\
13.1822165141841	0.39\\
13.3000301841232	0.39\\
13.3000301841232	0.393333333333333\\
13.3618447216862	0.393333333333333\\
13.3618447216862	0.396666666666667\\
13.4855818205564	0.396666666666667\\
13.4855818205564	0.4\\
13.4951276272149	0.4\\
13.4951276272149	0.403333333333333\\
13.7220934488227	0.403333333333333\\
13.7220934488227	0.406666666666667\\
13.8958525940548	0.406666666666667\\
13.8958525940548	0.41\\
14.0250987582619	0.41\\
14.0250987582619	0.413333333333333\\
14.1400195447608	0.413333333333333\\
14.1400195447608	0.416666666666667\\
14.6808114136592	0.416666666666667\\
14.6808114136592	0.42\\
15.0235966190014	0.42\\
15.0235966190014	0.423333333333333\\
15.2406975407952	0.423333333333333\\
15.2406975407952	0.426666666666667\\
15.3409152644684	0.426666666666667\\
15.3409152644684	0.43\\
15.4390488731543	0.43\\
15.4390488731543	0.433333333333333\\
15.4640777354746	0.433333333333333\\
15.4640777354746	0.436666666666667\\
15.8963692294122	0.436666666666667\\
15.8963692294122	0.44\\
16.0645731604647	0.44\\
16.0645731604647	0.443333333333333\\
16.1891751320601	0.443333333333333\\
16.1891751320601	0.446666666666667\\
16.2930990284293	0.446666666666667\\
16.2930990284293	0.45\\
16.4886556906665	0.45\\
16.4886556906665	0.453333333333333\\
16.7307954912233	0.453333333333333\\
16.7307954912233	0.456666666666667\\
16.7339256771621	0.456666666666667\\
16.7339256771621	0.46\\
16.7762796972865	0.46\\
16.7762796972865	0.463333333333333\\
16.8941595401428	0.463333333333333\\
16.8941595401428	0.466666666666667\\
17.1596753124218	0.466666666666667\\
17.1596753124218	0.47\\
17.2998055703329	0.47\\
17.2998055703329	0.473333333333333\\
17.8262838191423	0.473333333333333\\
17.8262838191423	0.476666666666667\\
18.1889337197628	0.476666666666667\\
18.1889337197628	0.48\\
18.2551188648234	0.48\\
18.2551188648234	0.483333333333333\\
19.4238029790433	0.483333333333333\\
19.4238029790433	0.486666666666667\\
19.6270262847892	0.486666666666667\\
19.6270262847892	0.49\\
19.6439566083108	0.49\\
19.6439566083108	0.493333333333333\\
19.9408768068613	0.493333333333333\\
19.9408768068613	0.496666666666667\\
19.9703193586787	0.496666666666667\\
19.9703193586787	0.5\\
20.1498924015355	0.5\\
20.1498924015355	0.503333333333333\\
20.1696656475955	0.503333333333333\\
20.1696656475955	0.506666666666667\\
21.2897975149813	0.506666666666667\\
21.2897975149813	0.51\\
21.8856445822983	0.51\\
21.8856445822983	0.513333333333333\\
23.2738152329845	0.513333333333333\\
23.2738152329845	0.516666666666667\\
23.3106278414892	0.516666666666667\\
23.3106278414892	0.52\\
23.6874020183656	0.52\\
23.6874020183656	0.523333333333333\\
24.2386553778194	0.523333333333333\\
24.2386553778194	0.526666666666667\\
24.6441644408439	0.526666666666667\\
24.6441644408439	0.53\\
24.9213097433507	0.53\\
24.9213097433507	0.533333333333333\\
25.0231930319032	0.533333333333333\\
25.0231930319032	0.536666666666667\\
26.1695039164491	0.536666666666667\\
26.1695039164491	0.54\\
26.7325151710343	0.54\\
26.7325151710343	0.543333333333333\\
26.9823434771791	0.543333333333333\\
26.9823434771791	0.546666666666667\\
27.2850645876328	0.546666666666667\\
27.2850645876328	0.55\\
28.1370867398518	0.55\\
28.1370867398518	0.553333333333333\\
28.9466906856084	0.553333333333333\\
28.9466906856084	0.556666666666667\\
29.2856594208465	0.556666666666667\\
29.2856594208465	0.56\\
29.3377793963673	0.56\\
29.3377793963673	0.563333333333333\\
29.3429470733594	0.563333333333333\\
29.3429470733594	0.566666666666667\\
29.4222662933582	0.566666666666667\\
29.4222662933582	0.57\\
29.4351196316735	0.57\\
29.4351196316735	0.573333333333333\\
29.5398653190983	0.573333333333333\\
29.5398653190983	0.576666666666667\\
30.0254657192241	0.576666666666667\\
30.0254657192241	0.58\\
30.0344116746607	0.58\\
30.0344116746607	0.583333333333333\\
30.4144385026738	0.583333333333333\\
30.4144385026738	0.586666666666667\\
31.0157950883915	0.586666666666667\\
31.0157950883915	0.59\\
31.0556081490457	0.59\\
31.0556081490457	0.593333333333333\\
31.4898376192344	0.593333333333333\\
31.4898376192344	0.596666666666667\\
31.7288003106765	0.596666666666667\\
31.7288003106765	0.6\\
32.0467910999527	0.6\\
32.0467910999527	0.603333333333333\\
32.3308994412173	0.603333333333333\\
32.3308994412173	0.606666666666667\\
32.9258770446711	0.606666666666667\\
32.9258770446711	0.61\\
33.3047879522685	0.61\\
33.3047879522685	0.613333333333333\\
34.3253468728796	0.613333333333333\\
34.3253468728796	0.616666666666667\\
34.6366418979119	0.616666666666667\\
34.6366418979119	0.62\\
36.853273399642	0.62\\
36.853273399642	0.623333333333333\\
37.9769155229527	0.623333333333333\\
37.9769155229527	0.626666666666667\\
40.3571219342369	0.626666666666667\\
40.3571219342369	0.63\\
40.4473953566921	0.63\\
40.4473953566921	0.633333333333333\\
48.1807648187536	0.633333333333333\\
48.1807648187536	0.636666666666667\\
53.4178759056111	0.636666666666667\\
53.4178759056111	0.64\\
53.9285806033622	0.64\\
53.9285806033622	0.643333333333333\\
58.167150901609	0.643333333333333\\
58.167150901609	0.646666666666667\\
61.0954769001114	0.646666666666667\\
61.0954769001114	0.65\\
100.659562630656	0.65\\
100.659562630656	0.653333333333333\\
102.490817337456	0.653333333333333\\
102.490817337456	0.656666666666667\\
108.605471900428	0.656666666666667\\
108.605471900428	0.66\\
114.020808025536	0.66\\
114.020808025536	0.663333333333333\\
114.315376887101	0.663333333333333\\
114.315376887101	0.666666666666667\\
117.213766695492	0.666666666666667\\
117.213766695492	0.67\\
119.301707022681	0.67\\
119.301707022681	0.673333333333333\\
121.797947156858	0.673333333333333\\
121.797947156858	0.676666666666667\\
127.9359791688	0.676666666666667\\
127.9359791688	0.68\\
129.591352502671	0.68\\
129.591352502671	0.683333333333333\\
132.212707102149	0.683333333333333\\
132.212707102149	0.686666666666667\\
134.30584035787	0.686666666666667\\
134.30584035787	0.69\\
144.755388543082	0.69\\
144.755388543082	0.693333333333333\\
145.017159715296	0.693333333333333\\
145.017159715296	0.696666666666667\\
148.368837263335	0.696666666666667\\
148.368837263335	0.7\\
154.092680002883	0.7\\
154.092680002883	0.703333333333333\\
154.148336880224	0.703333333333333\\
154.148336880224	0.706666666666667\\
155.124767869738	0.706666666666667\\
155.124767869738	0.71\\
155.381799327928	0.71\\
155.381799327928	0.713333333333333\\
157.966026483515	0.713333333333333\\
157.966026483515	0.716666666666667\\
166.448326086445	0.716666666666667\\
166.448326086445	0.72\\
167.659401844204	0.72\\
167.659401844204	0.723333333333333\\
169.608214064286	0.723333333333333\\
169.608214064286	0.726666666666667\\
179.440115502699	0.726666666666667\\
179.440115502699	0.73\\
181.795430054618	0.73\\
181.795430054618	0.733333333333333\\
193.492857404149	0.733333333333333\\
193.492857404149	0.736666666666667\\
194.198082287365	0.736666666666667\\
194.198082287365	0.74\\
196.33243498868	0.74\\
196.33243498868	0.743333333333333\\
198.934947796689	0.743333333333333\\
198.934947796689	0.746666666666667\\
210.483194670227	0.746666666666667\\
210.483194670227	0.75\\
212.473075359471	0.75\\
212.473075359471	0.753333333333333\\
214.99122348927	0.753333333333333\\
214.99122348927	0.756666666666667\\
217.13657551093	0.756666666666667\\
217.13657551093	0.76\\
219.245843130921	0.76\\
219.245843130921	0.763333333333333\\
220.919677103527	0.763333333333333\\
220.919677103527	0.766666666666667\\
221.073121025706	0.766666666666667\\
221.073121025706	0.77\\
228.141354374418	0.77\\
228.141354374418	0.773333333333333\\
232.524773949888	0.773333333333333\\
232.524773949888	0.776666666666667\\
253.614693455988	0.776666666666667\\
253.614693455988	0.78\\
256.271566614852	0.78\\
256.271566614852	0.783333333333333\\
261.271876782828	0.783333333333333\\
261.271876782828	0.786666666666667\\
274.094220716093	0.786666666666667\\
274.094220716093	0.79\\
337.937170951028	0.79\\
337.937170951028	0.793333333333333\\
466.975994032592	0.793333333333333\\
466.975994032592	0.796666666666667\\
490.178850339445	0.796666666666667\\
490.178850339445	0.8\\
505.708393744124	0.8\\
505.708393744124	0.803333333333333\\
550.400671083374	0.803333333333333\\
550.400671083374	0.806666666666667\\
558.408489393214	0.806666666666667\\
558.408489393214	0.81\\
574.779526605881	0.81\\
574.779526605881	0.813333333333333\\
718.524456534556	0.813333333333333\\
718.524456534556	0.816666666666667\\
791.915674037314	0.816666666666667\\
791.915674037314	0.82\\
923.704940054829	0.82\\
923.704940054829	0.823333333333333\\
1010.9134922193	0.823333333333333\\
1010.9134922193	0.826666666666667\\
1048.54427385829	0.826666666666667\\
1048.54427385829	0.83\\
2130.24081677222	0.83\\
2130.24081677222	0.833333333333333\\
2175.98776686137	0.833333333333333\\
2175.98776686137	0.836666666666667\\
2183.38430525104	0.836666666666667\\
2183.38430525104	0.84\\
2406.73780635537	0.84\\
2406.73780635537	0.843333333333333\\
2688.3545904647	0.843333333333333\\
2688.3545904647	0.846666666666667\\
2763.09792140631	0.846666666666667\\
2763.09792140631	0.85\\
2785.55706739955	0.85\\
2785.55706739955	0.853333333333333\\
3075.70461029741	0.853333333333333\\
3075.70461029741	0.856666666666667\\
3996.29830056747	0.856666666666667\\
3996.29830056747	0.86\\
4233.59987712284	0.86\\
4233.59987712284	0.863333333333333\\
4411.27264981027	0.863333333333333\\
4411.27264981027	0.866666666666667\\
};
\addlegendentry{QP-\textsc{Gurobi}}
\end{axis}

\begin{axis}[%
width=0.515\columnwidth,
height=0.186\columnwidth,
at={(0.293\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=300,
ymode=log,
ymin=0.01,
ymax=100000,%
yminorticks=true,
axis background/.style={fill=white},
xlabel={Test case},
ylabel={Time to solution (s)},
legend columns=3,
legend style={at={(0.49\columnwidth,1.15)},legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	3.676564\\
2	3.108432\\
3	3.0809\\
4	0.133013\\
5	3.125178\\
6	3.118666\\
7	3.308246\\
8	0.090594\\
9	2.921083\\
10	3.159476\\
11	3.003894\\
12	0.046382\\
13	2.966964\\
14	3.174806\\
15	3.090567\\
16	0.138294\\
17	3.051692\\
18	3.130828\\
19	3.067764\\
20	0.026038\\
21	3.023542\\
22	3.157399\\
23	3.053634\\
24	0.053763\\
25	2.904377\\
26	3.171685\\
27	2.906202\\
28	0.025716\\
29	2.994301\\
30	2.999755\\
31	3.01613\\
32	0.02805\\
33	2.984296\\
34	3.187381\\
35	3.192116\\
36	0.064856\\
37	2.992394\\
38	2.97623\\
39	3.158718\\
40	0.029497\\
41	3.035314\\
42	3.007561\\
43	3.03429\\
44	0.184704\\
45	2.90843\\
46	3.078387\\
47	3.030763\\
48	0.425738\\
49	2.891558\\
50	3.03098\\
51	3.189794\\
52	0.748349\\
53	2.924705\\
54	2.999264\\
55	2.673916\\
56	0.086497\\
57	2.936754\\
58	3.119965\\
59	3.014462\\
60	0.382407\\
61	2.986286\\
62	2.981265\\
63	3.106631\\
64	0.623065\\
65	3.049354\\
66	3.051293\\
67	3.101228\\
68	0.113786\\
69	2.980891\\
70	3.01005\\
71	3.034466\\
72	0.026035\\
73	2.941016\\
74	3.101492\\
75	3.112464\\
76	0.070844\\
77	2.969383\\
78	3.015941\\
79	3.049871\\
80	0.026166\\
81	2.938947\\
82	3.038721\\
83	3.071545\\
84	0.062929\\
85	2.945817\\
86	2.97056\\
87	2.992946\\
88	0.035634\\
89	2.987724\\
90	3.023839\\
91	3.03477\\
92	0.086067\\
93	2.957237\\
94	3.07513\\
95	3.048116\\
96	0.232562\\
97	2.990735\\
98	3.084148\\
99	2.791934\\
100	0.040985\\
101	51.516809\\
102	52.542694\\
103	55.571599\\
104	0.292193\\
105	54.726476\\
106	52.784974\\
107	54.152992\\
108	0.091073\\
109	54.105824\\
110	52.343026\\
111	53.371963\\
112	0.322079\\
113	52.339725\\
114	52.840844\\
115	52.324374\\
116	0.106419\\
117	53.082591\\
118	52.649161\\
119	54.277101\\
120	1.789288\\
121	51.689051\\
122	52.709749\\
123	54.386794\\
124	0.042739\\
125	53.209189\\
126	52.7123\\
127	53.19135\\
128	0.086431\\
129	53.090038\\
130	53.642134\\
131	53.793829\\
132	0.048995\\
133	52.513585\\
134	52.74625\\
135	52.350632\\
136	0.583992\\
137	52.171149\\
138	52.020474\\
139	56.067434\\
140	2.812963\\
141	52.638871\\
142	52.314674\\
143	53.213657\\
144	0.485114\\
145	52.847513\\
146	52.775097\\
147	53.489666\\
148	0.471334\\
149	52.662122\\
150	52.591741\\
151	53.957851\\
152	28.919606\\
153	52.075409\\
154	53.378341\\
155	53.082707\\
156	0.092648\\
157	51.892928\\
158	52.528654\\
159	54.9084\\
160	0.175613\\
161	51.874468\\
162	52.583707\\
163	53.541639\\
164	14.441048\\
165	52.833184\\
166	52.469663\\
167	53.680367\\
168	3.294042\\
169	52.583844\\
170	52.303709\\
171	54.263801\\
172	0.108642\\
173	52.666511\\
174	52.44281\\
175	52.486167\\
176	9.175345\\
177	52.136952\\
178	52.986916\\
179	53.222599\\
180	0.05745\\
181	52.923228\\
182	52.694099\\
183	53.337018\\
184	0.052816\\
185	51.934527\\
186	53.409224\\
187	52.900651\\
188	0.693079\\
189	53.091809\\
190	53.080179\\
191	52.672976\\
192	0.043934\\
193	52.638843\\
194	52.927046\\
195	52.22039\\
196	0.31481\\
197	53.486441\\
198	52.977388\\
199	56.330695\\
200	0.059764\\
201	1310.3663\\
202	1305.009628\\
203	1329.445445\\
204	67.79624\\
205	1297.514403\\
206	1303.555634\\
207	1362.738834\\
208	31.51913\\
209	1293.478525\\
210	1313.250169\\
211	1352.149473\\
212	0.501303\\
213	1318.894849\\
214	1315.500128\\
215	1352.785884\\
216	0.342687\\
217	1299.236548\\
218	1309.202536\\
219	1396.681221\\
220	0.222363\\
221	1306.757111\\
222	1315.128529\\
223	1362.171854\\
224	0.310718\\
225	1304.621325\\
226	1295.203762\\
227	1335.565734\\
228	2.28423\\
229	1308.351313\\
230	1305.783797\\
231	1376.413493\\
232	0.197287\\
233	1304.803511\\
234	1312.475741\\
235	1319.291901\\
236	0.117794\\
237	1296.421421\\
238	1313.338928\\
239	1334.961467\\
240	0.91989\\
241	1303.241287\\
242	1313.214142\\
243	1334.089601\\
244	0.376249\\
245	1301.752883\\
246	1311.140352\\
247	1393.310526\\
248	6.444928\\
249	1294.520172\\
250	1304.02089\\
251	1342.482277\\
252	0.998581\\
253	1308.26218\\
254	1299.803638\\
255	1323.436472\\
256	502.953813\\
257	1308.744814\\
258	1317.050601\\
259	1350.311044\\
260	0.453084\\
261	1309.124744\\
262	1307.478737\\
263	1319.979537\\
264	15.853312\\
265	1308.367427\\
266	1305.404036\\
267	1336.801897\\
268	4.950814\\
269	1310.777583\\
270	1298.767886\\
271	1343.801757\\
272	0.218659\\
273	1309.981582\\
274	1306.064063\\
275	1353.97616\\
276	0.170256\\
277	1314.109401\\
278	1310.387489\\
279	1348.460174\\
280	0.214469\\
281	1305.939152\\
282	1306.214631\\
283	1362.665236\\
284	0.138369\\
285	1313.322907\\
286	1302.65296\\
287	1385.870198\\
288	0.091864\\
289	1311.994491\\
290	1303.602259\\
291	nan\\
292	1.666762\\
293	1321.456417\\
294	1295.293037\\
295	1403.772068\\
296	0.17404\\
297	1298.932597\\
298	1310.377875\\
299	1341.666727\\
300	211.226799\\
};
\addlegendentry{QP-\textsc{Matlab}}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	1.191051\\
2	1.841892\\
3	4.380721\\
4	0.192158\\
5	0.395658\\
6	1.427756\\
7	3.594698\\
8	0.106977\\
9	0.303401\\
10	1.806099\\
11	4.087842\\
12	0.126135\\
13	0.43321\\
14	1.730674\\
15	2.556126\\
16	0.11303\\
17	0.282729\\
18	1.246299\\
19	2.517722\\
20	0.123658\\
21	0.298731\\
22	1.179774\\
23	2.831205\\
24	0.120152\\
25	0.3993\\
26	1.540976\\
27	3.882045\\
28	0.128104\\
29	0.471248\\
30	1.038211\\
31	2.088396\\
32	0.108429\\
33	0.271564\\
34	1.607926\\
35	4.574258\\
36	0.132853\\
37	0.315044\\
38	1.636097\\
39	2.592695\\
40	0.127928\\
41	0.215056\\
42	1.643666\\
43	2.82286\\
44	0.092565\\
45	0.272091\\
46	1.620885\\
47	1.903647\\
48	0.098589\\
49	0.26506\\
50	1.628451\\
51	4.756022\\
52	0.07657\\
53	0.320455\\
54	1.401016\\
55	3.757412\\
56	0.104116\\
57	0.184063\\
58	1.155758\\
59	1.770997\\
60	0.081477\\
61	0.306011\\
62	1.494828\\
63	3.835845\\
64	0.092122\\
65	0.404808\\
66	1.353993\\
67	2.984953\\
68	0.080816\\
69	0.20607\\
70	1.498709\\
71	3.349963\\
72	0.133927\\
73	0.223842\\
74	1.828701\\
75	5.333923\\
76	0.091483\\
77	0.222731\\
78	1.281774\\
79	3.182642\\
80	0.119575\\
81	0.2461\\
82	1.234191\\
83	3.336959\\
84	0.118788\\
85	0.234054\\
86	1.452504\\
87	3.134936\\
88	0.104709\\
89	0.248251\\
90	0.912955\\
91	2.51476\\
92	0.132335\\
93	0.429502\\
94	1.60085\\
95	4.013883\\
96	0.110329\\
97	0.272865\\
98	1.285875\\
99	4.027319\\
100	0.109837\\
101	0.673088\\
102	5.803457\\
103	15.041422\\
104	0.202116\\
105	0.616149\\
106	4.119219\\
107	11.260342\\
108	0.207835\\
109	1.083682\\
110	5.623856\\
111	13.732375\\
112	0.204804\\
113	0.595222\\
114	6.246055\\
115	8.115603\\
116	0.175377\\
117	0.861194\\
118	4.913937\\
119	18.917025\\
120	0.158373\\
121	0.935114\\
122	6.019623\\
123	13.780055\\
124	0.23362\\
125	1.031726\\
126	5.832009\\
127	15.450341\\
128	0.169217\\
129	1.248603\\
130	5.247836\\
131	9.920189\\
132	0.188533\\
133	1.003952\\
134	5.618896\\
135	4.632455\\
136	0.172579\\
137	1.135677\\
138	5.405466\\
139	16.314791\\
140	0.459926\\
141	1.158296\\
142	5.503238\\
143	10.345527\\
144	0.220517\\
145	0.68359\\
146	5.547836\\
147	6.283128\\
148	0.154296\\
149	0.642034\\
150	6.060597\\
151	24.503533\\
152	0.844778\\
153	0.826378\\
154	5.115854\\
155	10.187694\\
156	0.233205\\
157	1.009082\\
158	5.216797\\
159	16.895566\\
160	0.235432\\
161	1.039319\\
162	5.494818\\
163	8.390919\\
164	0.83299\\
165	0.826492\\
166	3.599605\\
167	20.565292\\
168	0.480252\\
169	0.954233\\
170	5.179091\\
171	18.666569\\
172	0.199283\\
173	1.392125\\
174	6.83611\\
175	7.870678\\
176	0.744328\\
177	0.87617\\
178	5.064042\\
179	14.343616\\
180	0.198954\\
181	1.0965\\
182	5.020497\\
183	9.07404\\
184	0.215155\\
185	0.919893\\
186	5.774455\\
187	14.665684\\
188	0.16452\\
189	0.912173\\
190	4.675852\\
191	5.826829\\
192	0.208925\\
193	0.81292\\
194	5.30958\\
195	7.894292\\
196	0.215463\\
197	0.973501\\
198	3.505432\\
199	9.742207\\
200	0.224623\\
201	2.763621\\
202	8.618042\\
203	19.33125\\
204	1.599309\\
205	2.288573\\
206	12.440379\\
207	35.267279\\
208	1.187062\\
209	3.38846\\
210	12.719673\\
211	45.866726\\
212	0.393995\\
213	2.857739\\
214	10.601134\\
215	34.009521\\
216	0.370633\\
217	2.992399\\
218	5.866894\\
219	73.518107\\
220	0.376439\\
221	2.865375\\
222	14.360707\\
223	37.258663\\
224	0.409037\\
225	2.334665\\
226	11.512079\\
227	18.142416\\
228	0.697493\\
229	3.099143\\
230	12.310329\\
231	45.561477\\
232	0.361867\\
233	2.384733\\
234	9.646549\\
235	15.877571\\
236	0.369997\\
237	2.542825\\
238	12.184731\\
239	18.459814\\
240	0.382195\\
241	2.589913\\
242	10.818308\\
243	45.993884\\
244	0.382474\\
245	3.351225\\
246	12.027716\\
247	62.65696\\
248	0.967532\\
249	2.733053\\
250	13.65623\\
251	49.864572\\
252	0.386641\\
253	2.077249\\
254	6.795146\\
255	28.961895\\
256	2.223052\\
257	2.161416\\
258	14.246639\\
259	47.219841\\
260	0.464345\\
261	1.815253\\
262	11.712254\\
263	15.315192\\
264	1.600583\\
265	3.465343\\
266	11.310026\\
267	27.856384\\
268	0.625011\\
269	2.049563\\
270	12.337018\\
271	55.018617\\
272	0.471668\\
273	3.16985\\
274	13.043575\\
275	33.630551\\
276	0.381286\\
277	3.054361\\
278	12.965803\\
279	58.610751\\
280	0.39066\\
281	2.768821\\
282	14.900372\\
283	43.137398\\
284	0.404348\\
285	2.187407\\
286	7.661101\\
287	57.749934\\
288	0.442848\\
289	1.813193\\
290	7.69401\\
291	nan\\
292	0.609003\\
293	3.068929\\
294	9.023174\\
295	60.022917\\
296	0.385756\\
297	3.452871\\
298	12.363395\\
299	35.778791\\
300	1.947001\\
};
\addlegendentry{Riemannian}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
1	4.991597\\
2	4.493088\\
3	4.500116\\
4	0.779181\\
5	3.674741\\
6	4.935868\\
7	4.689615\\
8	0.571792\\
9	3.77103\\
10	4.453847\\
11	4.527501\\
12	0.616882\\
13	4.199114\\
14	4.343049\\
15	9.483691\\
16	0.676973\\
17	3.688266\\
18	4.549219\\
19	4.768465\\
20	0.76254\\
21	3.854145\\
22	4.442247\\
23	4.585039\\
24	0.599351\\
25	3.553186\\
26	4.479588\\
27	4.338495\\
28	0.756623\\
29	4.219519\\
30	4.139279\\
31	5.272495\\
32	0.853125\\
33	3.628596\\
34	4.558157\\
35	4.43116\\
36	0.569717\\
37	3.615238\\
38	4.540785\\
39	6.766775\\
40	0.788529\\
41	4.294737\\
42	4.22682\\
43	4.532601\\
44	0.706279\\
45	4.325259\\
46	6.969031\\
47	4.714821\\
48	0.699392\\
49	4.066263\\
50	4.607704\\
51	4.499631\\
52	1.032591\\
53	3.848446\\
54	4.472326\\
55	3.715403\\
56	0.510818\\
57	3.918664\\
58	4.413705\\
59	4.974708\\
60	0.704284\\
61	3.88585\\
62	4.810372\\
63	4.660965\\
64	0.906964\\
65	4.080646\\
66	4.602818\\
67	4.788181\\
68	0.480207\\
69	4.156363\\
70	4.977453\\
71	5.013824\\
72	0.781713\\
73	3.755236\\
74	4.477922\\
75	4.603668\\
76	0.491012\\
77	3.727164\\
78	4.520567\\
79	5.690466\\
80	0.713941\\
81	3.984156\\
82	4.075344\\
83	4.507831\\
84	0.817503\\
85	3.813465\\
86	4.470864\\
87	5.70907\\
88	0.572445\\
89	4.193992\\
90	3.742557\\
91	5.002363\\
92	0.776983\\
93	3.608717\\
94	4.140417\\
95	4.556674\\
96	0.636912\\
97	3.682348\\
98	4.925163\\
99	4.142415\\
100	0.5624\\
101	175.858965\\
102	163.292373\\
103	116.365314\\
104	1.126925\\
105	168.88288\\
106	151.806704\\
107	169.170836\\
108	1.287774\\
109	117.693795\\
110	178.438204\\
111	111.698589\\
112	1.166198\\
113	138.403861\\
114	300.939707\\
115	104.466995\\
116	1.32991\\
117	291.029464\\
118	285.829715\\
119	113.691175\\
120	2.880636\\
121	155.64816\\
122	142.58923\\
123	94.917812\\
124	1.467031\\
125	149.347898\\
126	157.36127\\
127	112.375757\\
128	1.425131\\
129	127.970342\\
130	169.667258\\
131	293.041047\\
132	1.471536\\
133	221.946802\\
134	138.472997\\
135	134.094242\\
136	1.476025\\
137	176.171631\\
138	288.748512\\
139	165.342503\\
140	5.316027\\
141	141.078075\\
142	173.296071\\
143	117.000078\\
144	1.327512\\
145	87.455756\\
146	182.667366\\
147	112.004823\\
148	1.201426\\
149	164.535059\\
150	194.222686\\
151	118.479772\\
152	85.034984\\
153	122.608743\\
154	177.196003\\
155	203.151551\\
156	1.430397\\
157	135.525606\\
158	114.172965\\
159	116.900474\\
160	1.230383\\
161	204.05203\\
162	208.676239\\
163	169.076115\\
164	33.617079\\
165	175.607297\\
166	105.623019\\
167	218.476584\\
168	6.673511\\
169	159.986134\\
170	129.069731\\
171	144.948835\\
172	1.260777\\
173	299.294657\\
174	117.305428\\
175	nan\\
176	17.350753\\
177	157.220046\\
178	87.606942\\
179	112.546899\\
180	1.503438\\
181	125.023816\\
182	167.206588\\
183	133.21427\\
184	1.640233\\
185	145.311842\\
186	89.296621\\
187	115.318628\\
188	1.598102\\
189	108.823796\\
190	137.634263\\
191	106.369456\\
192	1.288926\\
193	147.785141\\
194	286.338113\\
195	132.077785\\
196	2.184358\\
197	141.17435\\
198	141.785594\\
199	128.423882\\
200	1.448599\\
201	nan\\
202	7960.527969\\
203	nan\\
204	187.461032\\
205	nan\\
206	nan\\
207	7791.235889\\
208	72.524119\\
209	7218.235798\\
210	nan\\
211	8907.23023\\
212	2.687678\\
213	7682.615759\\
214	7617.174046\\
215	8625.314243\\
216	2.187807\\
217	7201.919805\\
218	nan\\
219	nan\\
220	2.577473\\
221	7981.665582\\
222	7262.33007\\
223	8500.241839\\
224	3.233227\\
225	7180.739904\\
226	nan\\
227	nan\\
228	6.656191\\
229	nan\\
230	nan\\
231	9893.063091\\
232	2.358903\\
233	10519.70746\\
234	nan\\
235	nan\\
236	2.947582\\
237	7026.074472\\
238	7003.533916\\
239	9048.610404\\
240	3.422467\\
241	nan\\
242	nan\\
243	7146.612454\\
244	2.480713\\
245	7292.224604\\
246	nan\\
247	7162.653997\\
248	22.518161\\
249	nan\\
250	nan\\
251	8457.441002\\
252	2.840042\\
253	nan\\
254	6869.304773\\
255	nan\\
256	1760.469723\\
257	nan\\
258	nan\\
259	7276.231849\\
260	2.301628\\
261	7254.292479\\
262	nan\\
263	7151.827008\\
264	31.441783\\
265	nan\\
266	nan\\
267	nan\\
268	8.765841\\
269	nan\\
270	nan\\
271	8481.028308\\
272	2.442298\\
273	6921.00074\\
274	nan\\
275	7078.665813\\
276	3.307019\\
277	nan\\
278	7240.214467\\
279	7749.086055\\
280	2.419523\\
281	nan\\
282	nan\\
283	8346.7784\\
284	2.715772\\
285	nan\\
286	8033.003585\\
287	7483.892054\\
288	2.849235\\
289	7676.333662\\
290	nan\\
291	nan\\
292	4.979622\\
293	nan\\
294	nan\\
295	11940.65586\\
296	2.652491\\
297	nan\\
298	nan\\
299	7844.351199\\
300	1071.630657\\
};
\addlegendentry{QP-\textsc{Gurobi}}
\end{axis}
\end{tikzpicture}%
